Feat2GS: Probing Visual Foundation Models with Gaussian Splatting

Given that visual foundation models (VFMs) are trained on extensive datasets but often limited to 2D images, a natural question arises: how well do they understand the 3D world? With the differences in architecture and training protocols (i.e., objectives, proxy tasks), a unified framework to fairly and comprehensively probe their 3D awareness is urgently needed. Existing works on 3D probing suggest single-view 2.5D estimation (e.g., depth and normal) or two-view sparse 2D correspondence (e.g., matching and tracking). Unfortunately, these tasks ignore texture awareness, and require 3D data as ground-truth, which limits the scale and diversity of their evaluation set. To address these issues, we introduce Feat2GS, which readout 3D Gaussians attributes from VFM features extracted from unposed images. This allows us to probe 3D awareness for geometry and texture via novel view synthesis, without requiring 3D data. Additionally, the disentanglement of 3DGS parameters - geometry ($\boldsymbol{x}$, $\alpha$, $\Sigma$) and texture ($\boldsymbol{c}$) - enables separate analysis of texture and geometry awareness. Under Feat2GS, we conduct extensive experiments to probe the 3D awareness of several VFMs, and investigate the ingredients that lead to a 3D aware VFM. Building on these findings, we develop several variants that achieve state-of-the-art across diverse datasets. This makes Feat2GS useful for probing VFMs, and as a simple-yet-effective baseline for novel-view synthesis. Code and data are available at https://fanegg.github.io/Feat2GS/.

==> (inline-0) <==
\begin{tabular}{l|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}|>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}>{\raggedleft\arraybackslash}p{0.85cm}}
\toprule
\multicolumn{1}{c|}{} & \multicolumn{9}{c|}{LLFF} & \multicolumn{9}{c|}{DL3DV} & \multicolumn{9}{c}{Casual} \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\textbf{G}eometry} & \multicolumn{3}{c|}{\textbf{T}exture} & \multicolumn{3}{c|}{\textbf{A}ll} & \multicolumn{3}{c|}{\textbf{G}eometry} & \multicolumn{3}{c|}{\textbf{T}exture} & \multicolumn{3}{c|}{\textbf{A}ll} & \multicolumn{3}{c|}{\textbf{G}eometry} & \multicolumn{3}{c|}{\textbf{T}exture} & \multicolumn{3}{c}{\textbf{A}ll} \\
\midrule
Feature & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} \\
\midrule
DUSt3R  &             \cellcolor[rgb]{0.65,0.79,0.46}19.88 &             \cellcolor[rgb]{0.65,0.79,0.46}.7442 &                \cellcolor[rgb]{0.56,0.75,0.38}.2123 &             \cellcolor[rgb]{0.91,0.90,0.73}19.01 &             \cellcolor[rgb]{1.00,0.92,0.82}.7120 &                \cellcolor[rgb]{1.00,0.92,0.82}.2262 &             \cellcolor[rgb]{0.91,0.90,0.73}19.87 &             \cellcolor[rgb]{0.83,0.87,0.64}.7190 &                \cellcolor[rgb]{1.00,0.94,0.82}.2691 &             \cellcolor[rgb]{0.56,0.75,0.38}19.64 &             \cellcolor[rgb]{0.56,0.75,0.38}.7338 &                \cellcolor[rgb]{0.74,0.83,0.55}.3196 &             \cellcolor[rgb]{0.91,0.90,0.73}18.01 &             \cellcolor[rgb]{0.83,0.87,0.64}.6815 &                \cellcolor[rgb]{0.83,0.87,0.64}.3219 &             \cellcolor[rgb]{0.74,0.83,0.55}19.39 &             \cellcolor[rgb]{0.65,0.79,0.46}.7360 &                \cellcolor[rgb]{0.65,0.79,0.46}.3458 &             \cellcolor[rgb]{0.91,0.90,0.73}19.29 &             \cellcolor[rgb]{0.56,0.75,0.38}.6562 &                \cellcolor[rgb]{0.74,0.83,0.55}.3580 &             \cellcolor[rgb]{0.83,0.87,0.64}17.54 &             \cellcolor[rgb]{1.00,0.94,0.82}.5693 &                \cellcolor[rgb]{0.91,0.90,0.73}.3750 &             \cellcolor[rgb]{0.74,0.83,0.55}19.19 &             \cellcolor[rgb]{0.91,0.90,0.73}.6556 &                \cellcolor[rgb]{0.91,0.90,0.73}.4050 \\
MASt3R  &             \cellcolor[rgb]{0.56,0.75,0.38}19.89 &             \cellcolor[rgb]{0.56,0.75,0.38}.7447 &                \cellcolor[rgb]{0.56,0.75,0.38}.2123 &             \cellcolor[rgb]{0.91,0.90,0.73}19.01 &             \cellcolor[rgb]{1.00,0.89,0.82}.7115 &                \cellcolor[rgb]{0.91,0.90,0.73}.2261 &             \cellcolor[rgb]{0.56,0.75,0.38}19.99 &             \cellcolor[rgb]{0.56,0.75,0.38}.7250 &                \cellcolor[rgb]{0.91,0.90,0.73}.2657 &             \cellcolor[rgb]{0.56,0.75,0.38}19.64 &             \cellcolor[rgb]{0.65,0.79,0.46}.7334 &                \cellcolor[rgb]{0.65,0.79,0.46}.3188 &             \cellcolor[rgb]{0.65,0.79,0.46}18.07 &             \cellcolor[rgb]{0.91,0.90,0.73}.6813 &                \cellcolor[rgb]{0.65,0.79,0.46}.3211 &             \cellcolor[rgb]{0.56,0.75,0.38}19.41 &             \cellcolor[rgb]{0.56,0.75,0.38}.7373 &                \cellcolor[rgb]{0.83,0.87,0.64}.3464 &             \cellcolor[rgb]{0.83,0.87,0.64}19.30 &             \cellcolor[rgb]{0.74,0.83,0.55}.6550 &                \cellcolor[rgb]{0.65,0.79,0.46}.3576 &             \cellcolor[rgb]{0.74,0.83,0.55}17.59 &             \cellcolor[rgb]{0.74,0.83,0.55}.5708 &                \cellcolor[rgb]{0.56,0.75,0.38}.3722 &             \cellcolor[rgb]{0.56,0.75,0.38}19.37 &             \cellcolor[rgb]{0.56,0.75,0.38}.6588 &                \cellcolor[rgb]{0.83,0.87,0.64}.4027 \\
MiDaS   &             \cellcolor[rgb]{0.74,0.83,0.55}19.81 &             \cellcolor[rgb]{0.83,0.87,0.64}.7420 &                \cellcolor[rgb]{0.83,0.87,0.64}.2154 &             \cellcolor[rgb]{1.00,0.92,0.82}19.00 &             \cellcolor[rgb]{0.83,0.87,0.64}.7129 &                \cellcolor[rgb]{0.91,0.90,0.73}.2261 &             \cellcolor[rgb]{1.00,0.94,0.82}19.86 &             \cellcolor[rgb]{1.00,0.92,0.82}.7142 &                \cellcolor[rgb]{1.00,0.92,0.82}.2733 &             \cellcolor[rgb]{1.00,0.89,0.82}19.47 &             \cellcolor[rgb]{1.00,0.87,0.82}.7271 &                \cellcolor[rgb]{1.00,0.84,0.82}.3311 &             \cellcolor[rgb]{1.00,0.84,0.82}17.94 &             \cellcolor[rgb]{1.00,0.92,0.82}.6796 &                \cellcolor[rgb]{1.00,0.92,0.82}.3224 &             \cellcolor[rgb]{1.00,0.94,0.82}19.22 &             \cellcolor[rgb]{1.00,0.89,0.82}.7291 &                \cellcolor[rgb]{1.00,0.92,0.82}.3493 &             \cellcolor[rgb]{1.00,0.94,0.82}19.24 &             \cellcolor[rgb]{0.83,0.87,0.64}.6545 &                \cellcolor[rgb]{0.83,0.87,0.64}.3612 &             \cellcolor[rgb]{0.91,0.90,0.73}17.52 &             \cellcolor[rgb]{1.00,0.94,0.82}.5693 &                \cellcolor[rgb]{1.00,0.89,0.82}.3757 &             \cellcolor[rgb]{1.00,0.89,0.82}18.96 &             \cellcolor[rgb]{1.00,0.87,0.82}.6516 &                \cellcolor[rgb]{1.00,0.89,0.82}.4073 \\
DINOv2  &             \cellcolor[rgb]{1.00,0.94,0.82}19.77 &             \cellcolor[rgb]{1.00,0.87,0.82}.7345 &                \cellcolor[rgb]{1.00,0.87,0.82}.2226 &             \cellcolor[rgb]{0.74,0.83,0.55}19.04 &             \cellcolor[rgb]{0.65,0.79,0.46}.7133 &                \cellcolor[rgb]{0.65,0.79,0.46}.2254 &             \cellcolor[rgb]{0.83,0.87,0.64}19.91 &             \cellcolor[rgb]{0.91,0.90,0.73}.7163 &                \cellcolor[rgb]{0.74,0.83,0.55}.2637 &             \cellcolor[rgb]{1.00,0.89,0.82}19.47 &             \cellcolor[rgb]{1.00,0.92,0.82}.7293 &                \cellcolor[rgb]{1.00,0.89,0.82}.3288 &             \cellcolor[rgb]{1.00,0.94,0.82}18.00 &             \cellcolor[rgb]{1.00,0.94,0.82}.6805 &                \cellcolor[rgb]{1.00,0.94,0.82}.3223 &             \cellcolor[rgb]{0.91,0.90,0.73}19.27 &             \cellcolor[rgb]{0.83,0.87,0.64}.7317 &                \cellcolor[rgb]{1.00,0.94,0.82}.3479 &             \cellcolor[rgb]{0.65,0.79,0.46}19.42 &             \cellcolor[rgb]{1.00,0.94,0.82}.6524 &                \cellcolor[rgb]{1.00,0.89,0.82}.3698 &             \cellcolor[rgb]{0.65,0.79,0.46}17.64 &             \cellcolor[rgb]{0.83,0.87,0.64}.5701 &                \cellcolor[rgb]{1.00,0.94,0.82}.3754 &             \cellcolor[rgb]{0.65,0.79,0.46}19.21 &             \cellcolor[rgb]{1.00,0.92,0.82}.6535 &                \cellcolor[rgb]{0.74,0.83,0.55}.4023 \\
DINO    &             \cellcolor[rgb]{0.74,0.83,0.55}19.81 &             \cellcolor[rgb]{0.74,0.83,0.55}.7423 &                \cellcolor[rgb]{0.74,0.83,0.55}.2140 &             \cellcolor[rgb]{1.00,0.87,0.82}18.98 &             \cellcolor[rgb]{1.00,0.94,0.82}.7121 &                \cellcolor[rgb]{0.74,0.83,0.55}.2260 &             \cellcolor[rgb]{0.65,0.79,0.46}19.97 &             \cellcolor[rgb]{0.65,0.79,0.46}.7212 &                \cellcolor[rgb]{1.00,0.89,0.82}.2744 &             \cellcolor[rgb]{0.74,0.83,0.55}19.60 &             \cellcolor[rgb]{0.74,0.83,0.55}.7324 &                \cellcolor[rgb]{0.83,0.87,0.64}.3209 &             \cellcolor[rgb]{1.00,0.89,0.82}17.97 &             \cellcolor[rgb]{1.00,0.89,0.82}.6790 &                \cellcolor[rgb]{0.83,0.87,0.64}.3219 &             \cellcolor[rgb]{0.56,0.75,0.38}19.41 &             \cellcolor[rgb]{0.74,0.83,0.55}.7359 &                \cellcolor[rgb]{0.91,0.90,0.73}.3476 &             \cellcolor[rgb]{1.00,0.94,0.82}19.24 &             \cellcolor[rgb]{1.00,0.92,0.82}.6513 &                \cellcolor[rgb]{0.91,0.90,0.73}.3614 &             \cellcolor[rgb]{1.00,0.87,0.82}17.50 &             \cellcolor[rgb]{1.00,0.87,0.82}.5683 &                \cellcolor[rgb]{1.00,0.92,0.82}.3756 &             \cellcolor[rgb]{1.00,0.94,0.82}19.10 &             \cellcolor[rgb]{0.83,0.87,0.64}.6566 &                \cellcolor[rgb]{1.00,0.92,0.82}.4056 \\
SAM     &             \cellcolor[rgb]{1.00,0.87,0.82}19.72 &             \cellcolor[rgb]{1.00,0.89,0.82}.7354 &                \cellcolor[rgb]{0.91,0.90,0.73}.2181 &             \cellcolor[rgb]{1.00,0.87,0.82}18.98 &             \cellcolor[rgb]{0.65,0.79,0.46}.7133 &                \cellcolor[rgb]{0.74,0.83,0.55}.2260 &             \cellcolor[rgb]{1.00,0.89,0.82}19.76 &             \cellcolor[rgb]{1.00,0.94,0.82}.7144 &                \cellcolor[rgb]{0.65,0.79,0.46}.2629 &             \cellcolor[rgb]{1.00,0.94,0.82}19.48 &             \cellcolor[rgb]{0.91,0.90,0.73}.7297 &                \cellcolor[rgb]{1.00,0.94,0.82}.3271 &             \cellcolor[rgb]{1.00,0.89,0.82}17.97 &             \cellcolor[rgb]{0.65,0.79,0.46}.6822 &                \cellcolor[rgb]{0.74,0.83,0.55}.3218 &             \cellcolor[rgb]{1.00,0.89,0.82}19.20 &             \cellcolor[rgb]{1.00,0.84,0.82}.7272 &                \cellcolor[rgb]{0.74,0.83,0.55}.3459 &             \cellcolor[rgb]{0.74,0.83,0.55}19.32 &             \cellcolor[rgb]{1.00,0.84,0.82}.6469 &                \cellcolor[rgb]{1.00,0.87,0.82}.3704 &             \cellcolor[rgb]{0.91,0.90,0.73}17.52 &             \cellcolor[rgb]{0.65,0.79,0.46}.5725 &                \cellcolor[rgb]{0.65,0.79,0.46}.3736 &             \cellcolor[rgb]{0.74,0.83,0.55}19.19 &             \cellcolor[rgb]{0.74,0.83,0.55}.6569 &                \cellcolor[rgb]{0.65,0.79,0.46}.3981 \\
CLIP    &             \cellcolor[rgb]{0.91,0.90,0.73}19.78 &             \cellcolor[rgb]{1.00,0.94,0.82}.7378 &                \cellcolor[rgb]{1.00,0.89,0.82}.2221 &             \cellcolor[rgb]{0.83,0.87,0.64}19.02 &             \cellcolor[rgb]{1.00,0.87,0.82}.7113 &                \cellcolor[rgb]{1.00,0.87,0.82}.2276 &             \cellcolor[rgb]{1.00,0.87,0.82}19.74 &             \cellcolor[rgb]{1.00,0.89,0.82}.7136 &                \cellcolor[rgb]{1.00,0.87,0.82}.2822 &             \cellcolor[rgb]{0.91,0.90,0.73}19.53 &             \cellcolor[rgb]{1.00,0.94,0.82}.7295 &                \cellcolor[rgb]{1.00,0.87,0.82}.3304 &             \cellcolor[rgb]{0.74,0.83,0.55}18.05 &             \cellcolor[rgb]{1.00,0.84,0.82}.6771 &                \cellcolor[rgb]{1.00,0.89,0.82}.3235 &             \cellcolor[rgb]{1.00,0.94,0.82}19.22 &             \cellcolor[rgb]{1.00,0.94,0.82}.7310 &                \cellcolor[rgb]{1.00,0.87,0.82}.3563 &             \cellcolor[rgb]{1.00,0.87,0.82}19.21 &             \cellcolor[rgb]{0.65,0.79,0.46}.6552 &                \cellcolor[rgb]{1.00,0.84,0.82}.3719 &             \cellcolor[rgb]{1.00,0.84,0.82}17.46 &             \cellcolor[rgb]{1.00,0.84,0.82}.5669 &                \cellcolor[rgb]{0.74,0.83,0.55}.3743 &             \cellcolor[rgb]{1.00,0.92,0.82}19.05 &             \cellcolor[rgb]{0.65,0.79,0.46}.6582 &                \cellcolor[rgb]{1.00,0.87,0.82}.4084 \\
RADIO   &             \cellcolor[rgb]{1.00,0.89,0.82}19.73 &             \cellcolor[rgb]{0.91,0.90,0.73}.7402 &                \cellcolor[rgb]{1.00,0.92,0.82}.2207 &             \cellcolor[rgb]{0.65,0.79,0.46}19.06 &             \cellcolor[rgb]{1.00,0.84,0.82}.7101 &                \cellcolor[rgb]{1.00,0.82,0.82}.2301 &             \cellcolor[rgb]{1.00,0.84,0.82}19.56 &             \cellcolor[rgb]{1.00,0.84,0.82}.6999 &                \cellcolor[rgb]{1.00,0.84,0.82}.3252 &             \cellcolor[rgb]{1.00,0.94,0.82}19.48 &             \cellcolor[rgb]{0.83,0.87,0.64}.7313 &                \cellcolor[rgb]{0.56,0.75,0.38}.3139 &             \cellcolor[rgb]{0.83,0.87,0.64}18.03 &             \cellcolor[rgb]{1.00,0.82,0.82}.6748 &                \cellcolor[rgb]{1.00,0.84,0.82}.3254 &             \cellcolor[rgb]{1.00,0.89,0.82}19.20 &             \cellcolor[rgb]{0.91,0.90,0.73}.7316 &                \cellcolor[rgb]{1.00,0.84,0.82}.3654 &             \cellcolor[rgb]{0.56,0.75,0.38}19.54 &             \cellcolor[rgb]{0.83,0.87,0.64}.6545 &                \cellcolor[rgb]{0.56,0.75,0.38}.3465 &             \cellcolor[rgb]{0.91,0.90,0.73}17.52 &             \cellcolor[rgb]{1.00,0.82,0.82}.5666 &                \cellcolor[rgb]{0.83,0.87,0.64}.3748 &             \cellcolor[rgb]{1.00,0.84,0.82}18.67 &             \cellcolor[rgb]{1.00,0.89,0.82}.6533 &                \cellcolor[rgb]{1.00,0.84,0.82}.4216 \\
MAE     &             \cellcolor[rgb]{1.00,0.92,0.82}19.75 &             \cellcolor[rgb]{1.00,0.92,0.82}.7363 &                \cellcolor[rgb]{1.00,0.94,0.82}.2183 &             \cellcolor[rgb]{1.00,0.92,0.82}19.00 &             \cellcolor[rgb]{0.91,0.90,0.73}.7128 &                \cellcolor[rgb]{0.56,0.75,0.38}.2249 &             \cellcolor[rgb]{0.74,0.83,0.55}19.92 &             \cellcolor[rgb]{0.74,0.83,0.55}.7209 &                \cellcolor[rgb]{0.56,0.75,0.38}.2612 &             \cellcolor[rgb]{0.83,0.87,0.64}19.54 &             \cellcolor[rgb]{1.00,0.89,0.82}.7288 &                \cellcolor[rgb]{0.91,0.90,0.73}.3248 &             \cellcolor[rgb]{1.00,0.92,0.82}17.98 &             \cellcolor[rgb]{0.74,0.83,0.55}.6821 &                \cellcolor[rgb]{0.56,0.75,0.38}.3207 &             \cellcolor[rgb]{0.83,0.87,0.64}19.34 &             \cellcolor[rgb]{1.00,0.94,0.82}.7310 &                \cellcolor[rgb]{0.56,0.75,0.38}.3448 &             \cellcolor[rgb]{1.00,0.84,0.82}19.03 &             \cellcolor[rgb]{1.00,0.89,0.82}.6502 &                \cellcolor[rgb]{1.00,0.92,0.82}.3690 &             \cellcolor[rgb]{1.00,0.89,0.82}17.51 &             \cellcolor[rgb]{1.00,0.89,0.82}.5691 &                \cellcolor[rgb]{1.00,0.87,0.82}.3758 &             \cellcolor[rgb]{0.91,0.90,0.73}19.18 &             \cellcolor[rgb]{1.00,0.94,0.82}.6547 &                \cellcolor[rgb]{0.56,0.75,0.38}.3974 \\
SD      &             \cellcolor[rgb]{1.00,0.84,0.82}19.62 &             \cellcolor[rgb]{1.00,0.84,0.82}.7293 &                \cellcolor[rgb]{1.00,0.84,0.82}.2234 &             \cellcolor[rgb]{1.00,0.82,0.82}18.85 &             \cellcolor[rgb]{1.00,0.82,0.82}.7100 &                \cellcolor[rgb]{1.00,0.84,0.82}.2297 &             \cellcolor[rgb]{1.00,0.92,0.82}19.78 &             \cellcolor[rgb]{1.00,0.87,0.82}.7121 &                \cellcolor[rgb]{0.83,0.87,0.64}.2656 &             \cellcolor[rgb]{1.00,0.84,0.82}19.31 &             \cellcolor[rgb]{1.00,0.84,0.82}.7251 &                \cellcolor[rgb]{1.00,0.92,0.82}.3276 &             \cellcolor[rgb]{1.00,0.82,0.82}17.79 &             \cellcolor[rgb]{1.00,0.87,0.82}.6784 &                \cellcolor[rgb]{1.00,0.82,0.82}.3260 &             \cellcolor[rgb]{1.00,0.84,0.82}19.10 &             \cellcolor[rgb]{1.00,0.87,0.82}.7282 &                \cellcolor[rgb]{1.00,0.89,0.82}.3500 &             \cellcolor[rgb]{1.00,0.94,0.82}19.24 &             \cellcolor[rgb]{1.00,0.87,0.82}.6483 &                \cellcolor[rgb]{1.00,0.94,0.82}.3649 &             \cellcolor[rgb]{1.00,0.82,0.82}17.38 &             \cellcolor[rgb]{0.91,0.90,0.73}.5698 &                \cellcolor[rgb]{1.00,0.84,0.82}.3789 &             \cellcolor[rgb]{1.00,0.87,0.82}18.86 &             \cellcolor[rgb]{1.00,0.84,0.82}.6505 &                \cellcolor[rgb]{1.00,0.94,0.82}.4053 \\
IUVRGB  &             \cellcolor[rgb]{1.00,0.82,0.82}15.55 &             \cellcolor[rgb]{1.00,0.82,0.82}.5765 &                \cellcolor[rgb]{1.00,0.82,0.82}.3986 &             \cellcolor[rgb]{0.56,0.75,0.38}19.75 &             \cellcolor[rgb]{0.56,0.75,0.38}.7303 &                \cellcolor[rgb]{1.00,0.92,0.82}.2262 &             \cellcolor[rgb]{1.00,0.82,0.82}15.38 &             \cellcolor[rgb]{1.00,0.82,0.82}.6175 &                \cellcolor[rgb]{1.00,0.82,0.82}.4308 &             \cellcolor[rgb]{1.00,0.82,0.82}14.78 &             \cellcolor[rgb]{1.00,0.82,0.82}.6326 &                \cellcolor[rgb]{1.00,0.82,0.82}.4541 &             \cellcolor[rgb]{0.56,0.75,0.38}18.75 &             \cellcolor[rgb]{0.56,0.75,0.38}.7023 &                \cellcolor[rgb]{1.00,0.87,0.82}.3250 &             \cellcolor[rgb]{1.00,0.82,0.82}14.05 &             \cellcolor[rgb]{1.00,0.82,0.82}.6431 &                \cellcolor[rgb]{1.00,0.82,0.82}.4386 &             \cellcolor[rgb]{1.00,0.82,0.82}13.17 &             \cellcolor[rgb]{1.00,0.82,0.82}.5454 &                \cellcolor[rgb]{1.00,0.82,0.82}.5248 &             \cellcolor[rgb]{0.56,0.75,0.38}17.88 &             \cellcolor[rgb]{0.56,0.75,0.38}.5927 &                \cellcolor[rgb]{1.00,0.82,0.82}.3846 &             \cellcolor[rgb]{1.00,0.82,0.82}13.71 &             \cellcolor[rgb]{1.00,0.82,0.82}.5917 &                \cellcolor[rgb]{1.00,0.82,0.82}.4955 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{9}{c|}{MipNeRF 360} & \multicolumn{9}{c|}{MVImgNet} & \multicolumn{9}{c}{Tanks and Temples (T\&T)} \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\textbf{G}eometry} & \multicolumn{3}{c|}{\textbf{T}exture} & \multicolumn{3}{c|}{\textbf{A}ll} & \multicolumn{3}{c|}{\textbf{G}eometry} & \multicolumn{3}{c|}{\textbf{T}exture} & \multicolumn{3}{c|}{\textbf{A}ll} & \multicolumn{3}{c|}{\textbf{G}eometry} & \multicolumn{3}{c|}{\textbf{T}exture} & \multicolumn{3}{c}{\textbf{A}ll} \\
\midrule
Feature & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} & \fontsize{8.5pt}{9pt}\selectfont{PSNR$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{SSIM$\uparrow$} & \fontsize{8.5pt}{9pt}\selectfont{LPIPS$\downarrow$} \\
\midrule
DUSt3R  &             \cellcolor[rgb]{0.91,0.90,0.73}20.82 &             \cellcolor[rgb]{0.91,0.90,0.73}.5008 &                \cellcolor[rgb]{0.83,0.87,0.64}.3795 &             \cellcolor[rgb]{1.00,0.89,0.82}19.10 &             \cellcolor[rgb]{1.00,0.84,0.82}.4489 &                \cellcolor[rgb]{1.00,0.92,0.82}.3816 &             \cellcolor[rgb]{0.56,0.75,0.38}21.02 &             \cellcolor[rgb]{0.74,0.83,0.55}.5048 &                \cellcolor[rgb]{1.00,0.94,0.82}.4752 &             \cellcolor[rgb]{0.74,0.83,0.55}19.47 &             \cellcolor[rgb]{0.74,0.83,0.55}.6004 &                \cellcolor[rgb]{0.83,0.87,0.64}.3073 &             \cellcolor[rgb]{1.00,0.94,0.82}16.88 &             \cellcolor[rgb]{1.00,0.89,0.82}.5348 &                \cellcolor[rgb]{0.74,0.83,0.55}.3334 &             \cellcolor[rgb]{0.74,0.83,0.55}19.43 &             \cellcolor[rgb]{1.00,0.94,0.82}.5937 &                \cellcolor[rgb]{0.91,0.90,0.73}.3674 &             \cellcolor[rgb]{0.74,0.83,0.55}18.85 &             \cellcolor[rgb]{0.74,0.83,0.55}.6458 &                \cellcolor[rgb]{0.74,0.83,0.55}.3715 &             \cellcolor[rgb]{1.00,0.87,0.82}17.53 &             \cellcolor[rgb]{1.00,0.89,0.82}.6222 &                \cellcolor[rgb]{0.83,0.87,0.64}.3328 &             \cellcolor[rgb]{0.83,0.87,0.64}18.61 &             \cellcolor[rgb]{0.83,0.87,0.64}.6477 &                \cellcolor[rgb]{0.83,0.87,0.64}.4023 \\
MASt3R  &             \cellcolor[rgb]{0.56,0.75,0.38}20.92 &             \cellcolor[rgb]{0.65,0.79,0.46}.5093 &                \cellcolor[rgb]{0.65,0.79,0.46}.3745 &             \cellcolor[rgb]{0.83,0.87,0.64}19.21 &             \cellcolor[rgb]{1.00,0.92,0.82}.4540 &                \cellcolor[rgb]{0.83,0.87,0.64}.3803 &             \cellcolor[rgb]{0.65,0.79,0.46}20.92 &             \cellcolor[rgb]{0.65,0.79,0.46}.5054 &                \cellcolor[rgb]{0.91,0.90,0.73}.4749 &             \cellcolor[rgb]{0.65,0.79,0.46}19.49 &             \cellcolor[rgb]{0.65,0.79,0.46}.6008 &                \cellcolor[rgb]{0.65,0.79,0.46}.3032 &             \cellcolor[rgb]{0.83,0.87,0.64}16.91 &             \cellcolor[rgb]{1.00,0.92,0.82}.5350 &                \cellcolor[rgb]{0.83,0.87,0.64}.3337 &             \cellcolor[rgb]{0.65,0.79,0.46}19.49 &             \cellcolor[rgb]{0.56,0.75,0.38}.5983 &                \cellcolor[rgb]{0.56,0.75,0.38}.3637 &             \cellcolor[rgb]{0.83,0.87,0.64}18.80 &             \cellcolor[rgb]{0.91,0.90,0.73}.6428 &                \cellcolor[rgb]{0.65,0.79,0.46}.3703 &             \cellcolor[rgb]{0.83,0.87,0.64}17.68 &             \cellcolor[rgb]{0.65,0.79,0.46}.6238 &                \cellcolor[rgb]{0.65,0.79,0.46}.3319 &             \cellcolor[rgb]{0.65,0.79,0.46}18.76 &             \cellcolor[rgb]{0.74,0.83,0.55}.6512 &                \cellcolor[rgb]{0.56,0.75,0.38}.3991 \\
MiDaS   &             \cellcolor[rgb]{0.74,0.83,0.55}20.89 &             \cellcolor[rgb]{0.74,0.83,0.55}.5059 &                \cellcolor[rgb]{0.91,0.90,0.73}.3815 &             \cellcolor[rgb]{1.00,0.87,0.82}19.05 &             \cellcolor[rgb]{1.00,0.89,0.82}.4509 &                \cellcolor[rgb]{1.00,0.94,0.82}.3813 &             \cellcolor[rgb]{0.91,0.90,0.73}20.84 &             \cellcolor[rgb]{0.91,0.90,0.73}.5004 &                \cellcolor[rgb]{1.00,0.87,0.82}.4795 &             \cellcolor[rgb]{1.00,0.94,0.82}19.35 &             \cellcolor[rgb]{1.00,0.92,0.82}.5900 &                \cellcolor[rgb]{1.00,0.87,0.82}.3222 &             \cellcolor[rgb]{1.00,0.84,0.82}16.82 &             \cellcolor[rgb]{1.00,0.84,0.82}.5336 &                \cellcolor[rgb]{0.91,0.90,0.73}.3343 &             \cellcolor[rgb]{1.00,0.92,0.82}19.34 &             \cellcolor[rgb]{1.00,0.87,0.82}.5910 &                \cellcolor[rgb]{0.83,0.87,0.64}.3672 &             \cellcolor[rgb]{1.00,0.84,0.82}18.53 &             \cellcolor[rgb]{1.00,0.84,0.82}.6374 &                \cellcolor[rgb]{1.00,0.84,0.82}.3798 &             \cellcolor[rgb]{1.00,0.94,0.82}17.64 &             \cellcolor[rgb]{0.65,0.79,0.46}.6238 &                \cellcolor[rgb]{1.00,0.94,0.82}.3333 &             \cellcolor[rgb]{1.00,0.84,0.82}18.32 &             \cellcolor[rgb]{1.00,0.87,0.82}.6428 &                \cellcolor[rgb]{1.00,0.92,0.82}.4039 \\
DINOv2  &             \cellcolor[rgb]{1.00,0.92,0.82}20.81 &             \cellcolor[rgb]{1.00,0.87,0.82}.4946 &                \cellcolor[rgb]{1.00,0.87,0.82}.3953 &             \cellcolor[rgb]{1.00,0.87,0.82}19.05 &             \cellcolor[rgb]{1.00,0.87,0.82}.4495 &                \cellcolor[rgb]{1.00,0.87,0.82}.3821 &             \cellcolor[rgb]{1.00,0.89,0.82}20.75 &             \cellcolor[rgb]{1.00,0.84,0.82}.4924 &                \cellcolor[rgb]{0.83,0.87,0.64}.4684 &             \cellcolor[rgb]{1.00,0.94,0.82}19.35 &             \cellcolor[rgb]{1.00,0.87,0.82}.5896 &                \cellcolor[rgb]{1.00,0.84,0.82}.3246 &             \cellcolor[rgb]{1.00,0.94,0.82}16.88 &             \cellcolor[rgb]{0.91,0.90,0.73}.5359 &                \cellcolor[rgb]{1.00,0.94,0.82}.3344 &             \cellcolor[rgb]{0.74,0.83,0.55}19.43 &             \cellcolor[rgb]{0.91,0.90,0.73}.5943 &                \cellcolor[rgb]{0.91,0.90,0.73}.3674 &             \cellcolor[rgb]{1.00,0.94,0.82}18.71 &             \cellcolor[rgb]{0.83,0.87,0.64}.6432 &                \cellcolor[rgb]{1.00,0.92,0.82}.3772 &             \cellcolor[rgb]{1.00,0.92,0.82}17.58 &             \cellcolor[rgb]{1.00,0.82,0.82}.6214 &                \cellcolor[rgb]{1.00,0.87,0.82}.3348 &             \cellcolor[rgb]{1.00,0.89,0.82}18.43 &             \cellcolor[rgb]{1.00,0.89,0.82}.6443 &                \cellcolor[rgb]{1.00,0.87,0.82}.4064 \\
DINO    &             \cellcolor[rgb]{0.65,0.79,0.46}20.91 &             \cellcolor[rgb]{0.83,0.87,0.64}.5054 &                \cellcolor[rgb]{0.74,0.83,0.55}.3769 &             \cellcolor[rgb]{0.91,0.90,0.73}19.18 &             \cellcolor[rgb]{0.91,0.90,0.73}.4545 &                \cellcolor[rgb]{0.74,0.83,0.55}.3795 &             \cellcolor[rgb]{1.00,0.94,0.82}20.83 &             \cellcolor[rgb]{0.83,0.87,0.64}.5010 &                \cellcolor[rgb]{1.00,0.92,0.82}.4772 &             \cellcolor[rgb]{0.83,0.87,0.64}19.44 &             \cellcolor[rgb]{0.83,0.87,0.64}.5982 &                \cellcolor[rgb]{0.74,0.83,0.55}.3071 &             \cellcolor[rgb]{0.91,0.90,0.73}16.90 &             \cellcolor[rgb]{0.65,0.79,0.46}.5394 &                \cellcolor[rgb]{0.65,0.79,0.46}.3329 &             \cellcolor[rgb]{0.91,0.90,0.73}19.41 &             \cellcolor[rgb]{0.83,0.87,0.64}.5952 &                \cellcolor[rgb]{1.00,0.89,0.82}.3683 &             \cellcolor[rgb]{0.91,0.90,0.73}18.75 &             \cellcolor[rgb]{1.00,0.89,0.82}.6416 &                \cellcolor[rgb]{0.91,0.90,0.73}.3733 &             \cellcolor[rgb]{0.91,0.90,0.73}17.66 &             \cellcolor[rgb]{0.91,0.90,0.73}.6233 &                \cellcolor[rgb]{0.91,0.90,0.73}.3330 &             \cellcolor[rgb]{0.83,0.87,0.64}18.61 &             \cellcolor[rgb]{0.91,0.90,0.73}.6467 &                \cellcolor[rgb]{1.00,0.94,0.82}.4030 \\
SAM     &             \cellcolor[rgb]{1.00,0.87,0.82}20.73 &             \cellcolor[rgb]{1.00,0.84,0.82}.4913 &                \cellcolor[rgb]{1.00,0.89,0.82}.3945 &             \cellcolor[rgb]{1.00,0.94,0.82}19.14 &             \cellcolor[rgb]{0.74,0.83,0.55}.4556 &                \cellcolor[rgb]{0.56,0.75,0.38}.3775 &             \cellcolor[rgb]{1.00,0.89,0.82}20.75 &             \cellcolor[rgb]{1.00,0.89,0.82}.4949 &                \cellcolor[rgb]{0.56,0.75,0.38}.4639 &             \cellcolor[rgb]{1.00,0.89,0.82}19.23 &             \cellcolor[rgb]{1.00,0.89,0.82}.5899 &                \cellcolor[rgb]{1.00,0.89,0.82}.3188 &             \cellcolor[rgb]{1.00,0.89,0.82}16.84 &             \cellcolor[rgb]{1.00,0.87,0.82}.5346 &                \cellcolor[rgb]{1.00,0.92,0.82}.3346 &             \cellcolor[rgb]{1.00,0.89,0.82}19.29 &             \cellcolor[rgb]{1.00,0.92,0.82}.5915 &                \cellcolor[rgb]{0.65,0.79,0.46}.3649 &             \cellcolor[rgb]{1.00,0.89,0.82}18.65 &             \cellcolor[rgb]{1.00,0.92,0.82}.6421 &                \cellcolor[rgb]{1.00,0.87,0.82}.3780 &             \cellcolor[rgb]{1.00,0.84,0.82}17.49 &             \cellcolor[rgb]{1.00,0.87,0.82}.6217 &                \cellcolor[rgb]{1.00,0.89,0.82}.3338 &             \cellcolor[rgb]{1.00,0.89,0.82}18.43 &             \cellcolor[rgb]{1.00,0.84,0.82}.6425 &                \cellcolor[rgb]{0.91,0.90,0.73}.4029 \\
CLIP    &             \cellcolor[rgb]{1.00,0.89,0.82}20.80 &             \cellcolor[rgb]{1.00,0.92,0.82}.4982 &                \cellcolor[rgb]{1.00,0.92,0.82}.3913 &             \cellcolor[rgb]{0.74,0.83,0.55}19.28 &             \cellcolor[rgb]{1.00,0.94,0.82}.4543 &                \cellcolor[rgb]{0.91,0.90,0.73}.3807 &             \cellcolor[rgb]{0.83,0.87,0.64}20.88 &             \cellcolor[rgb]{1.00,0.92,0.82}.4984 &                \cellcolor[rgb]{1.00,0.89,0.82}.4773 &             \cellcolor[rgb]{0.91,0.90,0.73}19.41 &             \cellcolor[rgb]{0.91,0.90,0.73}.5945 &                \cellcolor[rgb]{0.91,0.90,0.73}.3098 &             \cellcolor[rgb]{0.74,0.83,0.55}16.96 &             \cellcolor[rgb]{0.83,0.87,0.64}.5362 &                \cellcolor[rgb]{1.00,0.89,0.82}.3358 &             \cellcolor[rgb]{1.00,0.94,0.82}19.37 &             \cellcolor[rgb]{0.65,0.79,0.46}.5969 &                \cellcolor[rgb]{1.00,0.87,0.82}.3695 &             \cellcolor[rgb]{0.65,0.79,0.46}18.92 &             \cellcolor[rgb]{0.65,0.79,0.46}.6463 &                \cellcolor[rgb]{0.83,0.87,0.64}.3729 &             \cellcolor[rgb]{0.74,0.83,0.55}17.81 &             \cellcolor[rgb]{1.00,0.94,0.82}.6226 &                \cellcolor[rgb]{0.56,0.75,0.38}.3316 &             \cellcolor[rgb]{0.74,0.83,0.55}18.75 &             \cellcolor[rgb]{0.65,0.79,0.46}.6515 &                \cellcolor[rgb]{1.00,0.89,0.82}.4052 \\
RADIO   &             \cellcolor[rgb]{0.83,0.87,0.64}20.87 &             \cellcolor[rgb]{0.56,0.75,0.38}.5100 &                \cellcolor[rgb]{0.56,0.75,0.38}.3620 &             \cellcolor[rgb]{0.65,0.79,0.46}19.35 &             \cellcolor[rgb]{0.83,0.87,0.64}.4550 &                \cellcolor[rgb]{1.00,0.89,0.82}.3819 &             \cellcolor[rgb]{0.74,0.83,0.55}20.91 &             \cellcolor[rgb]{0.56,0.75,0.38}.5067 &                \cellcolor[rgb]{1.00,0.84,0.82}.5127 &             \cellcolor[rgb]{0.56,0.75,0.38}19.54 &             \cellcolor[rgb]{0.56,0.75,0.38}.6105 &                \cellcolor[rgb]{0.56,0.75,0.38}.2949 &             \cellcolor[rgb]{0.65,0.79,0.46}16.99 &             \cellcolor[rgb]{0.74,0.83,0.55}.5373 &                \cellcolor[rgb]{1.00,0.87,0.82}.3366 &             \cellcolor[rgb]{0.56,0.75,0.38}19.60 &             \cellcolor[rgb]{0.74,0.83,0.55}.5955 &                \cellcolor[rgb]{1.00,0.84,0.82}.3946 &             \cellcolor[rgb]{0.56,0.75,0.38}19.19 &             \cellcolor[rgb]{0.56,0.75,0.38}.6612 &                \cellcolor[rgb]{0.56,0.75,0.38}.3480 &             \cellcolor[rgb]{0.65,0.79,0.46}17.84 &             \cellcolor[rgb]{1.00,0.92,0.82}.6225 &                \cellcolor[rgb]{0.74,0.83,0.55}.3321 &             \cellcolor[rgb]{0.56,0.75,0.38}19.01 &             \cellcolor[rgb]{0.56,0.75,0.38}.6574 &                \cellcolor[rgb]{1.00,0.84,0.82}.4109 \\
MAE     &             \cellcolor[rgb]{0.91,0.90,0.73}20.82 &             \cellcolor[rgb]{1.00,0.94,0.82}.4992 &                \cellcolor[rgb]{1.00,0.94,0.82}.3884 &             \cellcolor[rgb]{1.00,0.94,0.82}19.14 &             \cellcolor[rgb]{0.65,0.79,0.46}.4572 &                \cellcolor[rgb]{0.65,0.79,0.46}.3781 &             \cellcolor[rgb]{1.00,0.92,0.82}20.79 &             \cellcolor[rgb]{1.00,0.94,0.82}.4995 &                \cellcolor[rgb]{0.65,0.79,0.46}.4668 &             \cellcolor[rgb]{1.00,0.89,0.82}19.23 &             \cellcolor[rgb]{1.00,0.94,0.82}.5909 &                \cellcolor[rgb]{1.00,0.94,0.82}.3142 &             \cellcolor[rgb]{1.00,0.89,0.82}16.84 &             \cellcolor[rgb]{1.00,0.94,0.82}.5355 &                \cellcolor[rgb]{0.56,0.75,0.38}.3328 &             \cellcolor[rgb]{1.00,0.87,0.82}19.25 &             \cellcolor[rgb]{1.00,0.89,0.82}.5914 &                \cellcolor[rgb]{1.00,0.92,0.82}.3680 &             \cellcolor[rgb]{1.00,0.89,0.82}18.65 &             \cellcolor[rgb]{1.00,0.87,0.82}.6395 &                \cellcolor[rgb]{1.00,0.94,0.82}.3758 &             \cellcolor[rgb]{1.00,0.89,0.82}17.55 &             \cellcolor[rgb]{0.83,0.87,0.64}.6234 &                \cellcolor[rgb]{1.00,0.94,0.82}.3333 &             \cellcolor[rgb]{1.00,0.92,0.82}18.49 &             \cellcolor[rgb]{1.00,0.92,0.82}.6451 &                \cellcolor[rgb]{0.65,0.79,0.46}.4000 \\
SD      &             \cellcolor[rgb]{1.00,0.84,0.82}20.71 &             \cellcolor[rgb]{1.00,0.89,0.82}.4962 &                \cellcolor[rgb]{1.00,0.84,0.82}.3985 &             \cellcolor[rgb]{1.00,0.82,0.82}18.89 &             \cellcolor[rgb]{1.00,0.82,0.82}.4472 &                \cellcolor[rgb]{1.00,0.84,0.82}.3839 &             \cellcolor[rgb]{1.00,0.84,0.82}20.59 &             \cellcolor[rgb]{1.00,0.87,0.82}.4929 &                \cellcolor[rgb]{0.74,0.83,0.55}.4672 &             \cellcolor[rgb]{1.00,0.84,0.82}19.08 &             \cellcolor[rgb]{1.00,0.84,0.82}.5881 &                \cellcolor[rgb]{1.00,0.92,0.82}.3185 &             \cellcolor[rgb]{1.00,0.82,0.82}16.63 &             \cellcolor[rgb]{1.00,0.82,0.82}.5313 &                \cellcolor[rgb]{1.00,0.84,0.82}.3389 &             \cellcolor[rgb]{1.00,0.84,0.82}19.06 &             \cellcolor[rgb]{1.00,0.84,0.82}.5838 &                \cellcolor[rgb]{0.74,0.83,0.55}.3660 &             \cellcolor[rgb]{1.00,0.92,0.82}18.69 &             \cellcolor[rgb]{1.00,0.94,0.82}.6422 &                \cellcolor[rgb]{1.00,0.92,0.82}.3772 &             \cellcolor[rgb]{1.00,0.82,0.82}17.32 &             \cellcolor[rgb]{1.00,0.87,0.82}.6217 &                \cellcolor[rgb]{1.00,0.84,0.82}.3374 &             \cellcolor[rgb]{1.00,0.94,0.82}18.55 &             \cellcolor[rgb]{0.91,0.90,0.73}.6467 &                \cellcolor[rgb]{0.74,0.83,0.55}.4020 \\
IUVRGB  &             \cellcolor[rgb]{1.00,0.82,0.82}16.45 &             \cellcolor[rgb]{1.00,0.82,0.82}.4075 &                \cellcolor[rgb]{1.00,0.82,0.82}.5910 &             \cellcolor[rgb]{0.56,0.75,0.38}19.96 &             \cellcolor[rgb]{0.56,0.75,0.38}.4797 &                \cellcolor[rgb]{1.00,0.82,0.82}.3911 &             \cellcolor[rgb]{1.00,0.82,0.82}16.41 &             \cellcolor[rgb]{1.00,0.82,0.82}.4187 &                \cellcolor[rgb]{1.00,0.82,0.82}.5929 &             \cellcolor[rgb]{1.00,0.82,0.82}14.83 &             \cellcolor[rgb]{1.00,0.82,0.82}.5069 &                \cellcolor[rgb]{1.00,0.82,0.82}.4648 &             \cellcolor[rgb]{0.56,0.75,0.38}17.84 &             \cellcolor[rgb]{0.56,0.75,0.38}.5568 &                \cellcolor[rgb]{1.00,0.82,0.82}.3431 &             \cellcolor[rgb]{1.00,0.82,0.82}15.38 &             \cellcolor[rgb]{1.00,0.82,0.82}.5362 &                \cellcolor[rgb]{1.00,0.82,0.82}.4699 &             \cellcolor[rgb]{1.00,0.82,0.82}15.29 &             \cellcolor[rgb]{1.00,0.82,0.82}.5846 &                \cellcolor[rgb]{1.00,0.82,0.82}.4736 &             \cellcolor[rgb]{0.56,0.75,0.38}18.60 &             \cellcolor[rgb]{0.56,0.75,0.38}.6526 &                \cellcolor[rgb]{1.00,0.82,0.82}.3396 &             \cellcolor[rgb]{1.00,0.82,0.82}15.17 &             \cellcolor[rgb]{1.00,0.82,0.82}.5948 &                \cellcolor[rgb]{1.00,0.82,0.82}.4718 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|rrr|rrr|rrr|rrr|rrr|rrr}
\toprule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Fortress (LLFF)} & \multicolumn{3}{c|}{Horns (LLFF)} & \multicolumn{3}{c|}{Orchids (LLFF)} & \multicolumn{3}{c|}{Room (LLFF)} & \multicolumn{3}{c|}{Trex (LLFF)} & \multicolumn{3}{c}{Center (DL3DV)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.83,0.87,0.64}22.46 & \cellcolor[rgb]{0.91,0.90,0.73}0.7766 & \cellcolor[rgb]{0.83,0.87,0.64}0.1868 & \cellcolor[rgb]{0.74,0.83,0.55}19.87 & \cellcolor[rgb]{0.65,0.79,0.46}0.7428 & \cellcolor[rgb]{0.65,0.79,0.46}0.1999 & \cellcolor[rgb]{0.91,0.90,0.73}16.91 & \cellcolor[rgb]{0.74,0.83,0.55}0.6095 & \cellcolor[rgb]{0.83,0.87,0.64}0.2669 & \cellcolor[rgb]{0.65,0.79,0.46}20.07 & \cellcolor[rgb]{0.65,0.79,0.46}0.8339 & \cellcolor[rgb]{0.65,0.79,0.46}0.2009 & \cellcolor[rgb]{0.65,0.79,0.46}20.06 & \cellcolor[rgb]{0.91,0.90,0.73}0.7580 & \cellcolor[rgb]{0.56,0.75,0.38}0.2073 & \cellcolor[rgb]{0.56,0.75,0.38}17.33 & \cellcolor[rgb]{0.56,0.75,0.38}0.6510 & \cellcolor[rgb]{0.74,0.83,0.55}0.3603 \\
MASt3R  & \cellcolor[rgb]{0.56,0.75,0.38}22.54 & \cellcolor[rgb]{0.65,0.79,0.46}0.7854 & \cellcolor[rgb]{0.65,0.79,0.46}0.1771 & \cellcolor[rgb]{0.56,0.75,0.38}19.93 & \cellcolor[rgb]{0.74,0.83,0.55}0.7402 & \cellcolor[rgb]{0.74,0.83,0.55}0.2030 & \cellcolor[rgb]{1.00,0.94,0.82}16.89 & \cellcolor[rgb]{1.00,0.92,0.82}0.6063 & \cellcolor[rgb]{1.00,0.94,0.82}0.2695 & \cellcolor[rgb]{0.65,0.79,0.46}20.07 & \cellcolor[rgb]{0.56,0.75,0.38}0.8341 & \cellcolor[rgb]{0.56,0.75,0.38}0.1995 & \cellcolor[rgb]{0.74,0.83,0.55}20.03 & \cellcolor[rgb]{1.00,0.92,0.82}0.7576 & \cellcolor[rgb]{1.00,0.89,0.82}0.2127 & \cellcolor[rgb]{0.65,0.79,0.46}17.27 & \cellcolor[rgb]{0.74,0.83,0.55}0.6479 & \cellcolor[rgb]{0.65,0.79,0.46}0.3602 \\
MiDaS   & \cellcolor[rgb]{1.00,0.94,0.82}22.25 & \cellcolor[rgb]{0.74,0.83,0.55}0.7811 & \cellcolor[rgb]{0.74,0.83,0.55}0.1815 & \cellcolor[rgb]{0.83,0.87,0.64}19.86 & \cellcolor[rgb]{0.91,0.90,0.73}0.7326 & \cellcolor[rgb]{0.91,0.90,0.73}0.2068 & \cellcolor[rgb]{0.83,0.87,0.64}16.96 & \cellcolor[rgb]{0.65,0.79,0.46}0.6106 & \cellcolor[rgb]{0.74,0.83,0.55}0.2663 & \cellcolor[rgb]{1.00,0.94,0.82}19.91 & \cellcolor[rgb]{1.00,0.84,0.82}0.8259 & \cellcolor[rgb]{1.00,0.89,0.82}0.2117 & \cellcolor[rgb]{0.56,0.75,0.38}20.08 & \cellcolor[rgb]{0.65,0.79,0.46}0.7599 & \cellcolor[rgb]{1.00,0.94,0.82}0.2110 & \cellcolor[rgb]{1.00,0.84,0.82}17.07 & \cellcolor[rgb]{1.00,0.84,0.82}0.6411 & \cellcolor[rgb]{1.00,0.87,0.82}0.3743 \\
DINOv2  & \cellcolor[rgb]{1.00,0.92,0.82}22.10 & \cellcolor[rgb]{1.00,0.87,0.82}0.7514 & \cellcolor[rgb]{1.00,0.87,0.82}0.2070 & \cellcolor[rgb]{1.00,0.87,0.82}19.74 & \cellcolor[rgb]{1.00,0.84,0.82}0.7232 & \cellcolor[rgb]{1.00,0.87,0.82}0.2147 & \cellcolor[rgb]{0.56,0.75,0.38}17.01 & \cellcolor[rgb]{0.83,0.87,0.64}0.6084 & \cellcolor[rgb]{1.00,0.92,0.82}0.2698 & \cellcolor[rgb]{0.83,0.87,0.64}20.01 & \cellcolor[rgb]{1.00,0.94,0.82}0.8303 & \cellcolor[rgb]{1.00,0.84,0.82}0.2126 & \cellcolor[rgb]{0.83,0.87,0.64}20.00 & \cellcolor[rgb]{0.83,0.87,0.64}0.7593 & \cellcolor[rgb]{0.83,0.87,0.64}0.2091 & \cellcolor[rgb]{1.00,0.87,0.82}17.09 & \cellcolor[rgb]{1.00,0.94,0.82}0.6446 & \cellcolor[rgb]{1.00,0.89,0.82}0.3721 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}22.42 & \cellcolor[rgb]{1.00,0.94,0.82}0.7743 & \cellcolor[rgb]{0.91,0.90,0.73}0.1869 & \cellcolor[rgb]{0.65,0.79,0.46}19.91 & \cellcolor[rgb]{0.56,0.75,0.38}0.7435 & \cellcolor[rgb]{0.56,0.75,0.38}0.1994 & \cellcolor[rgb]{1.00,0.92,0.82}16.87 & \cellcolor[rgb]{1.00,0.94,0.82}0.6071 & \cellcolor[rgb]{0.91,0.90,0.73}0.2688 & \cellcolor[rgb]{1.00,0.89,0.82}19.86 & \cellcolor[rgb]{1.00,0.92,0.82}0.8298 & \cellcolor[rgb]{0.91,0.90,0.73}0.2048 & \cellcolor[rgb]{1.00,0.92,0.82}19.96 & \cellcolor[rgb]{1.00,0.89,0.82}0.7570 & \cellcolor[rgb]{0.91,0.90,0.73}0.2102 & \cellcolor[rgb]{0.74,0.83,0.55}17.23 & \cellcolor[rgb]{0.83,0.87,0.64}0.6451 & \cellcolor[rgb]{0.91,0.90,0.73}0.3666 \\
SAM     & \cellcolor[rgb]{1.00,0.87,0.82}21.98 & \cellcolor[rgb]{1.00,0.89,0.82}0.7572 & \cellcolor[rgb]{1.00,0.92,0.82}0.2011 & \cellcolor[rgb]{1.00,0.89,0.82}19.78 & \cellcolor[rgb]{1.00,0.89,0.82}0.7234 & \cellcolor[rgb]{1.00,0.94,0.82}0.2081 & \cellcolor[rgb]{0.65,0.79,0.46}16.98 & \cellcolor[rgb]{0.91,0.90,0.73}0.6083 & \cellcolor[rgb]{0.65,0.79,0.46}0.2648 & \cellcolor[rgb]{0.91,0.90,0.73}19.96 & \cellcolor[rgb]{1.00,0.89,0.82}0.8286 & \cellcolor[rgb]{1.00,0.94,0.82}0.2092 & \cellcolor[rgb]{1.00,0.89,0.82}19.93 & \cellcolor[rgb]{0.74,0.83,0.55}0.7596 & \cellcolor[rgb]{0.56,0.75,0.38}0.2073 & \cellcolor[rgb]{1.00,0.94,0.82}17.17 & \cellcolor[rgb]{1.00,0.94,0.82}0.6446 & \cellcolor[rgb]{1.00,0.94,0.82}0.3678 \\
CLIP    & \cellcolor[rgb]{0.74,0.83,0.55}22.47 & \cellcolor[rgb]{0.83,0.87,0.64}0.7771 & \cellcolor[rgb]{1.00,0.94,0.82}0.1907 & \cellcolor[rgb]{1.00,0.92,0.82}19.83 & \cellcolor[rgb]{1.00,0.92,0.82}0.7272 & \cellcolor[rgb]{1.00,0.84,0.82}0.2153 & \cellcolor[rgb]{1.00,0.89,0.82}16.86 & \cellcolor[rgb]{1.00,0.87,0.82}0.6028 & \cellcolor[rgb]{1.00,0.87,0.82}0.2761 & \cellcolor[rgb]{1.00,0.92,0.82}19.89 & \cellcolor[rgb]{0.91,0.90,0.73}0.8314 & \cellcolor[rgb]{1.00,0.87,0.82}0.2121 & \cellcolor[rgb]{1.00,0.87,0.82}19.83 & \cellcolor[rgb]{1.00,0.87,0.82}0.7506 & \cellcolor[rgb]{1.00,0.87,0.82}0.2164 & \cellcolor[rgb]{1.00,0.94,0.82}17.17 & \cellcolor[rgb]{1.00,0.87,0.82}0.6437 & \cellcolor[rgb]{1.00,0.84,0.82}0.3777 \\
RADIO   & \cellcolor[rgb]{0.65,0.79,0.46}22.50 & \cellcolor[rgb]{0.56,0.75,0.38}0.8017 & \cellcolor[rgb]{0.56,0.75,0.38}0.1621 & \cellcolor[rgb]{1.00,0.84,0.82}19.72 & \cellcolor[rgb]{1.00,0.94,0.82}0.7314 & \cellcolor[rgb]{1.00,0.89,0.82}0.2117 & \cellcolor[rgb]{1.00,0.84,0.82}16.54 & \cellcolor[rgb]{1.00,0.84,0.82}0.5911 & \cellcolor[rgb]{1.00,0.84,0.82}0.2914 & \cellcolor[rgb]{0.56,0.75,0.38}20.09 & \cellcolor[rgb]{0.74,0.83,0.55}0.8325 & \cellcolor[rgb]{1.00,0.92,0.82}0.2111 & \cellcolor[rgb]{1.00,0.84,0.82}19.79 & \cellcolor[rgb]{1.00,0.84,0.82}0.7442 & \cellcolor[rgb]{1.00,0.84,0.82}0.2271 & \cellcolor[rgb]{0.83,0.87,0.64}17.19 & \cellcolor[rgb]{0.91,0.90,0.73}0.6448 & \cellcolor[rgb]{0.56,0.75,0.38}0.3550 \\
MAE     & \cellcolor[rgb]{1.00,0.89,0.82}22.08 & \cellcolor[rgb]{1.00,0.92,0.82}0.7577 & \cellcolor[rgb]{1.00,0.89,0.82}0.2042 & \cellcolor[rgb]{0.83,0.87,0.64}19.86 & \cellcolor[rgb]{1.00,0.89,0.82}0.7234 & \cellcolor[rgb]{1.00,0.92,0.82}0.2107 & \cellcolor[rgb]{0.65,0.79,0.46}16.98 & \cellcolor[rgb]{0.56,0.75,0.38}0.6107 & \cellcolor[rgb]{0.56,0.75,0.38}0.2641 & \cellcolor[rgb]{1.00,0.84,0.82}19.82 & \cellcolor[rgb]{0.83,0.87,0.64}0.8320 & \cellcolor[rgb]{0.65,0.79,0.46}0.2009 & \cellcolor[rgb]{0.91,0.90,0.73}19.99 & \cellcolor[rgb]{1.00,0.94,0.82}0.7579 & \cellcolor[rgb]{1.00,0.92,0.82}0.2117 & \cellcolor[rgb]{1.00,0.89,0.82}17.16 & \cellcolor[rgb]{1.00,0.89,0.82}0.6438 & \cellcolor[rgb]{1.00,0.92,0.82}0.3688 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}21.62 & \cellcolor[rgb]{1.00,0.84,0.82}0.7159 & \cellcolor[rgb]{1.00,0.84,0.82}0.2280 & \cellcolor[rgb]{0.83,0.87,0.64}19.86 & \cellcolor[rgb]{0.83,0.87,0.64}0.7380 & \cellcolor[rgb]{0.83,0.87,0.64}0.2047 & \cellcolor[rgb]{1.00,0.87,0.82}16.78 & \cellcolor[rgb]{1.00,0.89,0.82}0.6029 & \cellcolor[rgb]{1.00,0.89,0.82}0.2722 & \cellcolor[rgb]{1.00,0.87,0.82}19.84 & \cellcolor[rgb]{1.00,0.87,0.82}0.8279 & \cellcolor[rgb]{0.83,0.87,0.64}0.2039 & \cellcolor[rgb]{1.00,0.94,0.82}19.98 & \cellcolor[rgb]{0.56,0.75,0.38}0.7620 & \cellcolor[rgb]{0.74,0.83,0.55}0.2084 & \cellcolor[rgb]{0.83,0.87,0.64}17.19 & \cellcolor[rgb]{0.65,0.79,0.46}0.6484 & \cellcolor[rgb]{0.83,0.87,0.64}0.3648 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}16.35 & \cellcolor[rgb]{1.00,0.82,0.82}0.4913 & \cellcolor[rgb]{1.00,0.82,0.82}0.4212 & \cellcolor[rgb]{1.00,0.82,0.82}15.53 & \cellcolor[rgb]{1.00,0.82,0.82}0.6048 & \cellcolor[rgb]{1.00,0.82,0.82}0.3441 & \cellcolor[rgb]{1.00,0.82,0.82}14.10 & \cellcolor[rgb]{1.00,0.82,0.82}0.5086 & \cellcolor[rgb]{1.00,0.82,0.82}0.4025 & \cellcolor[rgb]{1.00,0.82,0.82}16.24 & \cellcolor[rgb]{1.00,0.82,0.82}0.6920 & \cellcolor[rgb]{1.00,0.82,0.82}0.4107 & \cellcolor[rgb]{1.00,0.82,0.82}15.53 & \cellcolor[rgb]{1.00,0.82,0.82}0.5858 & \cellcolor[rgb]{1.00,0.82,0.82}0.4147 & \cellcolor[rgb]{1.00,0.82,0.82}13.04 & \cellcolor[rgb]{1.00,0.82,0.82}0.5478 & \cellcolor[rgb]{1.00,0.82,0.82}0.4657 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Electrical (DL3DV)} & \multicolumn{3}{c|}{Museum (DL3DV)} & \multicolumn{3}{c|}{Supermarket2 (DL3DV)} & \multicolumn{3}{c|}{Temple (DL3DV)} & \multicolumn{3}{c|}{Erhai (Casual)} & \multicolumn{3}{c}{Paper2 (Casual)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.74,0.83,0.55}19.15 & \cellcolor[rgb]{0.65,0.79,0.46}0.7566 & \cellcolor[rgb]{0.65,0.79,0.46}0.3558 & \cellcolor[rgb]{0.74,0.83,0.55}20.92 & \cellcolor[rgb]{0.65,0.79,0.46}0.7853 & \cellcolor[rgb]{0.65,0.79,0.46}0.2641 & \cellcolor[rgb]{0.83,0.87,0.64}18.65 & \cellcolor[rgb]{0.83,0.87,0.64}0.6855 & \cellcolor[rgb]{0.83,0.87,0.64}0.3637 & \cellcolor[rgb]{0.56,0.75,0.38}22.15 & \cellcolor[rgb]{0.65,0.79,0.46}0.7906 & \cellcolor[rgb]{0.83,0.87,0.64}0.2542 & \cellcolor[rgb]{1.00,0.92,0.82}16.95 & \cellcolor[rgb]{0.56,0.75,0.38}0.5876 & \cellcolor[rgb]{0.74,0.83,0.55}0.3556 & \cellcolor[rgb]{0.83,0.87,0.64}18.86 & \cellcolor[rgb]{0.83,0.87,0.64}0.6313 & \cellcolor[rgb]{0.65,0.79,0.46}0.3296 \\
MASt3R  & \cellcolor[rgb]{0.56,0.75,0.38}19.27 & \cellcolor[rgb]{0.56,0.75,0.38}0.7579 & \cellcolor[rgb]{0.74,0.83,0.55}0.3592 & \cellcolor[rgb]{0.65,0.79,0.46}20.94 & \cellcolor[rgb]{1.00,0.89,0.82}0.7823 & \cellcolor[rgb]{0.56,0.75,0.38}0.2627 & \cellcolor[rgb]{0.74,0.83,0.55}18.70 & \cellcolor[rgb]{0.65,0.79,0.46}0.6893 & \cellcolor[rgb]{0.65,0.79,0.46}0.3588 & \cellcolor[rgb]{1.00,0.92,0.82}21.99 & \cellcolor[rgb]{0.91,0.90,0.73}0.7896 & \cellcolor[rgb]{0.74,0.83,0.55}0.2529 & \cellcolor[rgb]{1.00,0.84,0.82}16.64 & \cellcolor[rgb]{1.00,0.89,0.82}0.5698 & \cellcolor[rgb]{0.83,0.87,0.64}0.3597 & \cellcolor[rgb]{0.74,0.83,0.55}19.01 & \cellcolor[rgb]{0.74,0.83,0.55}0.6336 & \cellcolor[rgb]{0.74,0.83,0.55}0.3318 \\
MiDaS   & \cellcolor[rgb]{1.00,0.92,0.82}18.96 & \cellcolor[rgb]{1.00,0.89,0.82}0.7496 & \cellcolor[rgb]{1.00,0.87,0.82}0.3731 & \cellcolor[rgb]{0.56,0.75,0.38}20.97 & \cellcolor[rgb]{1.00,0.92,0.82}0.7828 & \cellcolor[rgb]{1.00,0.94,0.82}0.2675 & \cellcolor[rgb]{1.00,0.89,0.82}18.47 & \cellcolor[rgb]{1.00,0.84,0.82}0.6739 & \cellcolor[rgb]{1.00,0.87,0.82}0.3770 & \cellcolor[rgb]{1.00,0.87,0.82}21.89 & \cellcolor[rgb]{1.00,0.87,0.82}0.7880 & \cellcolor[rgb]{1.00,0.84,0.82}0.2637 & \cellcolor[rgb]{1.00,0.89,0.82}16.73 & \cellcolor[rgb]{0.83,0.87,0.64}0.5848 & \cellcolor[rgb]{0.91,0.90,0.73}0.3604 & \cellcolor[rgb]{0.91,0.90,0.73}18.76 & \cellcolor[rgb]{0.65,0.79,0.46}0.6355 & \cellcolor[rgb]{0.83,0.87,0.64}0.3372 \\
DINOv2  & \cellcolor[rgb]{1.00,0.94,0.82}19.02 & \cellcolor[rgb]{1.00,0.94,0.82}0.7520 & \cellcolor[rgb]{1.00,0.89,0.82}0.3719 & \cellcolor[rgb]{1.00,0.94,0.82}20.83 & \cellcolor[rgb]{0.56,0.75,0.38}0.7862 & \cellcolor[rgb]{0.91,0.90,0.73}0.2668 & \cellcolor[rgb]{1.00,0.84,0.82}18.42 & \cellcolor[rgb]{1.00,0.89,0.82}0.6749 & \cellcolor[rgb]{1.00,0.89,0.82}0.3752 & \cellcolor[rgb]{0.83,0.87,0.64}22.00 & \cellcolor[rgb]{1.00,0.92,0.82}0.7889 & \cellcolor[rgb]{1.00,0.92,0.82}0.2583 & \cellcolor[rgb]{1.00,0.94,0.82}17.10 & \cellcolor[rgb]{1.00,0.94,0.82}0.5804 & \cellcolor[rgb]{1.00,0.92,0.82}0.3635 & \cellcolor[rgb]{0.56,0.75,0.38}19.19 & \cellcolor[rgb]{0.91,0.90,0.73}0.6310 & \cellcolor[rgb]{1.00,0.92,0.82}0.3420 \\
DINO    & \cellcolor[rgb]{0.65,0.79,0.46}19.16 & \cellcolor[rgb]{0.74,0.83,0.55}0.7563 & \cellcolor[rgb]{0.83,0.87,0.64}0.3596 & \cellcolor[rgb]{0.91,0.90,0.73}20.89 & \cellcolor[rgb]{1.00,0.94,0.82}0.7834 & \cellcolor[rgb]{0.74,0.83,0.55}0.2643 & \cellcolor[rgb]{0.65,0.79,0.46}18.74 & \cellcolor[rgb]{0.74,0.83,0.55}0.6871 & \cellcolor[rgb]{0.74,0.83,0.55}0.3616 & \cellcolor[rgb]{0.83,0.87,0.64}22.00 & \cellcolor[rgb]{0.83,0.87,0.64}0.7901 & \cellcolor[rgb]{0.65,0.79,0.46}0.2524 & \cellcolor[rgb]{0.83,0.87,0.64}17.29 & \cellcolor[rgb]{1.00,0.87,0.82}0.5681 & \cellcolor[rgb]{1.00,0.94,0.82}0.3621 & \cellcolor[rgb]{1.00,0.89,0.82}18.26 & \cellcolor[rgb]{1.00,0.94,0.82}0.6298 & \cellcolor[rgb]{0.91,0.90,0.73}0.3380 \\
SAM     & \cellcolor[rgb]{1.00,0.89,0.82}18.82 & \cellcolor[rgb]{1.00,0.87,0.82}0.7484 & \cellcolor[rgb]{1.00,0.94,0.82}0.3697 & \cellcolor[rgb]{1.00,0.87,0.82}20.76 & \cellcolor[rgb]{0.91,0.90,0.73}0.7835 & \cellcolor[rgb]{0.83,0.87,0.64}0.2662 & \cellcolor[rgb]{1.00,0.94,0.82}18.60 & \cellcolor[rgb]{1.00,0.94,0.82}0.6796 & \cellcolor[rgb]{1.00,0.92,0.82}0.3718 & \cellcolor[rgb]{0.65,0.79,0.46}22.05 & \cellcolor[rgb]{0.56,0.75,0.38}0.7926 & \cellcolor[rgb]{1.00,0.87,0.82}0.2598 & \cellcolor[rgb]{0.74,0.83,0.55}17.35 & \cellcolor[rgb]{1.00,0.84,0.82}0.5670 & \cellcolor[rgb]{1.00,0.84,0.82}0.3691 & \cellcolor[rgb]{1.00,0.94,0.82}18.54 & \cellcolor[rgb]{1.00,0.92,0.82}0.6279 & \cellcolor[rgb]{1.00,0.89,0.82}0.3468 \\
CLIP    & \cellcolor[rgb]{0.83,0.87,0.64}19.14 & \cellcolor[rgb]{0.83,0.87,0.64}0.7559 & \cellcolor[rgb]{1.00,0.92,0.82}0.3717 & \cellcolor[rgb]{0.83,0.87,0.64}20.90 & \cellcolor[rgb]{0.74,0.83,0.55}0.7845 & \cellcolor[rgb]{1.00,0.84,0.82}0.2695 & \cellcolor[rgb]{1.00,0.87,0.82}18.43 & \cellcolor[rgb]{1.00,0.87,0.82}0.6744 & \cellcolor[rgb]{1.00,0.84,0.82}0.3777 & \cellcolor[rgb]{0.74,0.83,0.55}22.02 & \cellcolor[rgb]{1.00,0.89,0.82}0.7888 & \cellcolor[rgb]{1.00,0.94,0.82}0.2556 & \cellcolor[rgb]{0.91,0.90,0.73}17.15 & \cellcolor[rgb]{0.65,0.79,0.46}0.5862 & \cellcolor[rgb]{1.00,0.87,0.82}0.3685 & \cellcolor[rgb]{1.00,0.87,0.82}18.16 & \cellcolor[rgb]{1.00,0.89,0.82}0.6235 & \cellcolor[rgb]{1.00,0.87,0.82}0.3498 \\
RADIO   & \cellcolor[rgb]{1.00,0.87,0.82}18.73 & \cellcolor[rgb]{1.00,0.92,0.82}0.7499 & \cellcolor[rgb]{0.56,0.75,0.38}0.3550 & \cellcolor[rgb]{1.00,0.89,0.82}20.80 & \cellcolor[rgb]{1.00,0.84,0.82}0.7774 & \cellcolor[rgb]{1.00,0.92,0.82}0.2676 & \cellcolor[rgb]{0.56,0.75,0.38}18.80 & \cellcolor[rgb]{0.56,0.75,0.38}0.6943 & \cellcolor[rgb]{0.56,0.75,0.38}0.3461 & \cellcolor[rgb]{1.00,0.89,0.82}21.90 & \cellcolor[rgb]{0.74,0.83,0.55}0.7902 & \cellcolor[rgb]{0.56,0.75,0.38}0.2455 & \cellcolor[rgb]{0.56,0.75,0.38}18.22 & \cellcolor[rgb]{0.91,0.90,0.73}0.5840 & \cellcolor[rgb]{0.56,0.75,0.38}0.3283 & \cellcolor[rgb]{0.65,0.79,0.46}19.06 & \cellcolor[rgb]{0.56,0.75,0.38}0.6369 & \cellcolor[rgb]{0.56,0.75,0.38}0.3219 \\
MAE     & \cellcolor[rgb]{0.91,0.90,0.73}19.10 & \cellcolor[rgb]{0.91,0.90,0.73}0.7543 & \cellcolor[rgb]{0.91,0.90,0.73}0.3643 & \cellcolor[rgb]{1.00,0.92,0.82}20.82 & \cellcolor[rgb]{1.00,0.87,0.82}0.7808 & \cellcolor[rgb]{1.00,0.89,0.82}0.2683 & \cellcolor[rgb]{0.91,0.90,0.73}18.61 & \cellcolor[rgb]{1.00,0.92,0.82}0.6762 & \cellcolor[rgb]{1.00,0.94,0.82}0.3685 & \cellcolor[rgb]{0.83,0.87,0.64}22.00 & \cellcolor[rgb]{1.00,0.94,0.82}0.7890 & \cellcolor[rgb]{0.83,0.87,0.64}0.2542 & \cellcolor[rgb]{1.00,0.87,0.82}16.68 & \cellcolor[rgb]{1.00,0.92,0.82}0.5783 & \cellcolor[rgb]{1.00,0.89,0.82}0.3636 & \cellcolor[rgb]{1.00,0.84,0.82}18.12 & \cellcolor[rgb]{1.00,0.87,0.82}0.6229 & \cellcolor[rgb]{1.00,0.84,0.82}0.3502 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}18.30 & \cellcolor[rgb]{1.00,0.84,0.82}0.7260 & \cellcolor[rgb]{1.00,0.84,0.82}0.3812 & \cellcolor[rgb]{1.00,0.84,0.82}20.64 & \cellcolor[rgb]{0.83,0.87,0.64}0.7836 & \cellcolor[rgb]{1.00,0.87,0.82}0.2684 & \cellcolor[rgb]{1.00,0.92,0.82}18.59 & \cellcolor[rgb]{0.91,0.90,0.73}0.6799 & \cellcolor[rgb]{0.91,0.90,0.73}0.3646 & \cellcolor[rgb]{1.00,0.84,0.82}21.81 & \cellcolor[rgb]{1.00,0.84,0.82}0.7874 & \cellcolor[rgb]{1.00,0.89,0.82}0.2591 & \cellcolor[rgb]{0.65,0.79,0.46}17.81 & \cellcolor[rgb]{0.74,0.83,0.55}0.5849 & \cellcolor[rgb]{0.65,0.79,0.46}0.3550 & \cellcolor[rgb]{1.00,0.92,0.82}18.40 & \cellcolor[rgb]{1.00,0.84,0.82}0.6148 & \cellcolor[rgb]{1.00,0.94,0.82}0.3413 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}14.98 & \cellcolor[rgb]{1.00,0.82,0.82}0.6666 & \cellcolor[rgb]{1.00,0.82,0.82}0.4704 & \cellcolor[rgb]{1.00,0.82,0.82}15.02 & \cellcolor[rgb]{1.00,0.82,0.82}0.6545 & \cellcolor[rgb]{1.00,0.82,0.82}0.4214 & \cellcolor[rgb]{1.00,0.82,0.82}13.96 & \cellcolor[rgb]{1.00,0.82,0.82}0.5839 & \cellcolor[rgb]{1.00,0.82,0.82}0.5412 & \cellcolor[rgb]{1.00,0.82,0.82}16.88 & \cellcolor[rgb]{1.00,0.82,0.82}0.7101 & \cellcolor[rgb]{1.00,0.82,0.82}0.3719 & \cellcolor[rgb]{1.00,0.82,0.82}13.87 & \cellcolor[rgb]{1.00,0.82,0.82}0.5076 & \cellcolor[rgb]{1.00,0.82,0.82}0.4682 & \cellcolor[rgb]{1.00,0.82,0.82}14.22 & \cellcolor[rgb]{1.00,0.82,0.82}0.5846 & \cellcolor[rgb]{1.00,0.82,0.82}0.4715 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Plushies (Casual)} & \multicolumn{3}{c|}{Stuff (Casual)} & \multicolumn{3}{c|}{Xbox (Casual)} & \multicolumn{3}{c|}{Bicycle (MipNeRF 360)} & \multicolumn{3}{c|}{Garden (MipNeRF 360)} & \multicolumn{3}{c}{Kitchen (MipNeRF 360)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.94,0.82}21.82 & \cellcolor[rgb]{0.91,0.90,0.73}0.7282 & \cellcolor[rgb]{0.74,0.83,0.55}0.3219 & \cellcolor[rgb]{0.83,0.87,0.64}17.48 & \cellcolor[rgb]{0.83,0.87,0.64}0.6726 & \cellcolor[rgb]{0.74,0.83,0.55}0.3821 & \cellcolor[rgb]{0.91,0.90,0.73}21.37 & \cellcolor[rgb]{0.74,0.83,0.55}0.6614 & \cellcolor[rgb]{0.91,0.90,0.73}0.4007 & \cellcolor[rgb]{0.91,0.90,0.73}19.54 & \cellcolor[rgb]{1.00,0.89,0.82}0.4024 & \cellcolor[rgb]{0.83,0.87,0.64}0.4274 & \cellcolor[rgb]{1.00,0.94,0.82}21.56 & \cellcolor[rgb]{0.91,0.90,0.73}0.5254 & \cellcolor[rgb]{0.83,0.87,0.64}0.3599 & \cellcolor[rgb]{0.74,0.83,0.55}19.58 & \cellcolor[rgb]{0.91,0.90,0.73}0.4907 & \cellcolor[rgb]{0.91,0.90,0.73}0.3826 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}22.00 & \cellcolor[rgb]{0.56,0.75,0.38}0.7323 & \cellcolor[rgb]{0.65,0.79,0.46}0.3212 & \cellcolor[rgb]{1.00,0.94,0.82}17.31 & \cellcolor[rgb]{0.56,0.75,0.38}0.6753 & \cellcolor[rgb]{0.65,0.79,0.46}0.3818 & \cellcolor[rgb]{0.74,0.83,0.55}21.54 & \cellcolor[rgb]{0.56,0.75,0.38}0.6640 & \cellcolor[rgb]{0.65,0.79,0.46}0.3937 & \cellcolor[rgb]{0.56,0.75,0.38}19.67 & \cellcolor[rgb]{0.65,0.79,0.46}0.4073 & \cellcolor[rgb]{0.65,0.79,0.46}0.4179 & \cellcolor[rgb]{0.65,0.79,0.46}21.65 & \cellcolor[rgb]{0.65,0.79,0.46}0.5356 & \cellcolor[rgb]{0.65,0.79,0.46}0.3503 & \cellcolor[rgb]{0.56,0.75,0.38}19.64 & \cellcolor[rgb]{0.56,0.75,0.38}0.5002 & \cellcolor[rgb]{0.74,0.83,0.55}0.3755 \\
MiDaS   & \cellcolor[rgb]{0.83,0.87,0.64}21.98 & \cellcolor[rgb]{1.00,0.94,0.82}0.7278 & \cellcolor[rgb]{0.83,0.87,0.64}0.3230 & \cellcolor[rgb]{1.00,0.92,0.82}17.28 & \cellcolor[rgb]{1.00,0.84,0.82}0.6659 & \cellcolor[rgb]{1.00,0.94,0.82}0.3874 & \cellcolor[rgb]{0.83,0.87,0.64}21.44 & \cellcolor[rgb]{0.91,0.90,0.73}0.6587 & \cellcolor[rgb]{0.74,0.83,0.55}0.3982 & \cellcolor[rgb]{0.74,0.83,0.55}19.64 & \cellcolor[rgb]{0.74,0.83,0.55}0.4066 & \cellcolor[rgb]{0.91,0.90,0.73}0.4292 & \cellcolor[rgb]{0.83,0.87,0.64}21.62 & \cellcolor[rgb]{0.83,0.87,0.64}0.5260 & \cellcolor[rgb]{0.91,0.90,0.73}0.3651 & \cellcolor[rgb]{0.83,0.87,0.64}19.56 & \cellcolor[rgb]{0.74,0.83,0.55}0.4983 & \cellcolor[rgb]{0.83,0.87,0.64}0.3762 \\
DINOv2  & \cellcolor[rgb]{0.65,0.79,0.46}22.00 & \cellcolor[rgb]{0.74,0.83,0.55}0.7298 & \cellcolor[rgb]{1.00,0.92,0.82}0.3263 & \cellcolor[rgb]{0.74,0.83,0.55}17.56 & \cellcolor[rgb]{0.91,0.90,0.73}0.6717 & \cellcolor[rgb]{1.00,0.89,0.82}0.3921 & \cellcolor[rgb]{1.00,0.87,0.82}21.23 & \cellcolor[rgb]{1.00,0.84,0.82}0.6493 & \cellcolor[rgb]{1.00,0.84,0.82}0.4251 & \cellcolor[rgb]{1.00,0.87,0.82}19.39 & \cellcolor[rgb]{1.00,0.87,0.82}0.3942 & \cellcolor[rgb]{1.00,0.87,0.82}0.4534 & \cellcolor[rgb]{0.91,0.90,0.73}21.57 & \cellcolor[rgb]{1.00,0.92,0.82}0.5139 & \cellcolor[rgb]{1.00,0.89,0.82}0.3749 & \cellcolor[rgb]{1.00,0.94,0.82}19.54 & \cellcolor[rgb]{1.00,0.84,0.82}0.4767 & \cellcolor[rgb]{1.00,0.87,0.82}0.3948 \\
DINO    & \cellcolor[rgb]{0.56,0.75,0.38}22.04 & \cellcolor[rgb]{0.65,0.79,0.46}0.7302 & \cellcolor[rgb]{0.56,0.75,0.38}0.3189 & \cellcolor[rgb]{1.00,0.84,0.82}17.06 & \cellcolor[rgb]{1.00,0.94,0.82}0.6694 & \cellcolor[rgb]{1.00,0.92,0.82}0.3889 & \cellcolor[rgb]{0.65,0.79,0.46}21.56 & \cellcolor[rgb]{0.83,0.87,0.64}0.6590 & \cellcolor[rgb]{0.83,0.87,0.64}0.3990 & \cellcolor[rgb]{0.65,0.79,0.46}19.65 & \cellcolor[rgb]{0.56,0.75,0.38}0.4085 & \cellcolor[rgb]{0.74,0.83,0.55}0.4218 & \cellcolor[rgb]{0.65,0.79,0.46}21.65 & \cellcolor[rgb]{0.74,0.83,0.55}0.5264 & \cellcolor[rgb]{0.74,0.83,0.55}0.3595 & \cellcolor[rgb]{0.65,0.79,0.46}19.59 & \cellcolor[rgb]{0.83,0.87,0.64}0.4922 & \cellcolor[rgb]{0.65,0.79,0.46}0.3748 \\
SAM     & \cellcolor[rgb]{1.00,0.92,0.82}21.76 & \cellcolor[rgb]{1.00,0.87,0.82}0.7229 & \cellcolor[rgb]{1.00,0.87,0.82}0.3285 & \cellcolor[rgb]{0.65,0.79,0.46}17.68 & \cellcolor[rgb]{1.00,0.87,0.82}0.6668 & \cellcolor[rgb]{0.91,0.90,0.73}0.3857 & \cellcolor[rgb]{1.00,0.89,0.82}21.28 & \cellcolor[rgb]{1.00,0.87,0.82}0.6497 & \cellcolor[rgb]{1.00,0.87,0.82}0.4217 & \cellcolor[rgb]{1.00,0.84,0.82}19.22 & \cellcolor[rgb]{1.00,0.84,0.82}0.3874 & \cellcolor[rgb]{1.00,0.89,0.82}0.4485 & \cellcolor[rgb]{1.00,0.87,0.82}21.32 & \cellcolor[rgb]{1.00,0.84,0.82}0.5011 & \cellcolor[rgb]{1.00,0.87,0.82}0.3762 & \cellcolor[rgb]{1.00,0.87,0.82}19.42 & \cellcolor[rgb]{1.00,0.87,0.82}0.4780 & \cellcolor[rgb]{1.00,0.89,0.82}0.3937 \\
CLIP    & \cellcolor[rgb]{1.00,0.89,0.82}21.72 & \cellcolor[rgb]{0.83,0.87,0.64}0.7295 & \cellcolor[rgb]{1.00,0.84,0.82}0.3333 & \cellcolor[rgb]{0.91,0.90,0.73}17.34 & \cellcolor[rgb]{0.65,0.79,0.46}0.6751 & \cellcolor[rgb]{1.00,0.87,0.82}0.3930 & \cellcolor[rgb]{0.56,0.75,0.38}21.69 & \cellcolor[rgb]{0.65,0.79,0.46}0.6618 & \cellcolor[rgb]{1.00,0.92,0.82}0.4150 & \cellcolor[rgb]{0.83,0.87,0.64}19.61 & \cellcolor[rgb]{0.83,0.87,0.64}0.4064 & \cellcolor[rgb]{1.00,0.92,0.82}0.4460 & \cellcolor[rgb]{1.00,0.89,0.82}21.44 & \cellcolor[rgb]{1.00,0.94,0.82}0.5147 & \cellcolor[rgb]{1.00,0.92,0.82}0.3713 & \cellcolor[rgb]{1.00,0.92,0.82}19.48 & \cellcolor[rgb]{1.00,0.92,0.82}0.4843 & \cellcolor[rgb]{1.00,0.94,0.82}0.3854 \\
RADIO   & \cellcolor[rgb]{1.00,0.84,0.82}21.27 & \cellcolor[rgb]{1.00,0.84,0.82}0.7185 & \cellcolor[rgb]{0.91,0.90,0.73}0.3258 & \cellcolor[rgb]{0.56,0.75,0.38}17.85 & \cellcolor[rgb]{0.74,0.83,0.55}0.6743 & \cellcolor[rgb]{0.56,0.75,0.38}0.3672 & \cellcolor[rgb]{1.00,0.92,0.82}21.29 & \cellcolor[rgb]{0.91,0.90,0.73}0.6587 & \cellcolor[rgb]{0.56,0.75,0.38}0.3894 & \cellcolor[rgb]{0.91,0.90,0.73}19.54 & \cellcolor[rgb]{0.91,0.90,0.73}0.4058 & \cellcolor[rgb]{0.56,0.75,0.38}0.4122 & \cellcolor[rgb]{0.56,0.75,0.38}21.71 & \cellcolor[rgb]{0.56,0.75,0.38}0.5458 & \cellcolor[rgb]{0.56,0.75,0.38}0.3418 & \cellcolor[rgb]{1.00,0.92,0.82}19.48 & \cellcolor[rgb]{0.65,0.79,0.46}0.4987 & \cellcolor[rgb]{0.56,0.75,0.38}0.3477 \\
MAE     & \cellcolor[rgb]{0.91,0.90,0.73}21.90 & \cellcolor[rgb]{1.00,0.92,0.82}0.7260 & \cellcolor[rgb]{1.00,0.89,0.82}0.3269 & \cellcolor[rgb]{1.00,0.87,0.82}17.12 & \cellcolor[rgb]{1.00,0.92,0.82}0.6687 & \cellcolor[rgb]{1.00,0.84,0.82}0.3954 & \cellcolor[rgb]{1.00,0.94,0.82}21.34 & \cellcolor[rgb]{1.00,0.92,0.82}0.6550 & \cellcolor[rgb]{1.00,0.94,0.82}0.4088 & \cellcolor[rgb]{1.00,0.92,0.82}19.53 & \cellcolor[rgb]{1.00,0.92,0.82}0.4042 & \cellcolor[rgb]{1.00,0.94,0.82}0.4335 & \cellcolor[rgb]{1.00,0.87,0.82}21.32 & \cellcolor[rgb]{1.00,0.89,0.82}0.5105 & \cellcolor[rgb]{1.00,0.94,0.82}0.3701 & \cellcolor[rgb]{0.91,0.90,0.73}19.55 & \cellcolor[rgb]{1.00,0.94,0.82}0.4905 & \cellcolor[rgb]{1.00,0.92,0.82}0.3919 \\
SD      & \cellcolor[rgb]{1.00,0.87,0.82}21.61 & \cellcolor[rgb]{1.00,0.89,0.82}0.7234 & \cellcolor[rgb]{1.00,0.94,0.82}0.3262 & \cellcolor[rgb]{1.00,0.89,0.82}17.25 & \cellcolor[rgb]{1.00,0.89,0.82}0.6675 & \cellcolor[rgb]{0.83,0.87,0.64}0.3831 & \cellcolor[rgb]{1.00,0.84,0.82}21.13 & \cellcolor[rgb]{1.00,0.89,0.82}0.6507 & \cellcolor[rgb]{1.00,0.89,0.82}0.4190 & \cellcolor[rgb]{1.00,0.89,0.82}19.44 & \cellcolor[rgb]{1.00,0.94,0.82}0.4053 & \cellcolor[rgb]{1.00,0.84,0.82}0.4593 & \cellcolor[rgb]{1.00,0.92,0.82}21.48 & \cellcolor[rgb]{1.00,0.87,0.82}0.5088 & \cellcolor[rgb]{1.00,0.84,0.82}0.3790 & \cellcolor[rgb]{1.00,0.84,0.82}19.31 & \cellcolor[rgb]{1.00,0.89,0.82}0.4834 & \cellcolor[rgb]{1.00,0.84,0.82}0.3965 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}14.05 & \cellcolor[rgb]{1.00,0.82,0.82}0.5294 & \cellcolor[rgb]{1.00,0.82,0.82}0.5308 & \cellcolor[rgb]{1.00,0.82,0.82}10.83 & \cellcolor[rgb]{1.00,0.82,0.82}0.6095 & \cellcolor[rgb]{1.00,0.82,0.82}0.5010 & \cellcolor[rgb]{1.00,0.82,0.82}12.91 & \cellcolor[rgb]{1.00,0.82,0.82}0.4959 & \cellcolor[rgb]{1.00,0.82,0.82}0.6526 & \cellcolor[rgb]{1.00,0.82,0.82}16.32 & \cellcolor[rgb]{1.00,0.82,0.82}0.3683 & \cellcolor[rgb]{1.00,0.82,0.82}0.6176 & \cellcolor[rgb]{1.00,0.82,0.82}16.96 & \cellcolor[rgb]{1.00,0.82,0.82}0.4022 & \cellcolor[rgb]{1.00,0.82,0.82}0.5838 & \cellcolor[rgb]{1.00,0.82,0.82}15.41 & \cellcolor[rgb]{1.00,0.82,0.82}0.4142 & \cellcolor[rgb]{1.00,0.82,0.82}0.5807 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Room (MipNeRF 360)} & \multicolumn{3}{c|}{Stump (MipNeRF 360)} & \multicolumn{3}{c|}{Bench (MVImgNet)} & \multicolumn{3}{c|}{Bicycle (MVImgNet)} & \multicolumn{3}{c|}{Car (MVImgNet)} & \multicolumn{3}{c}{Ladder (MVImgNet)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.87,0.82}23.50 & \cellcolor[rgb]{1.00,0.87,0.82}0.7634 & \cellcolor[rgb]{0.74,0.83,0.55}0.2501 & \cellcolor[rgb]{1.00,0.89,0.82}19.90 & \cellcolor[rgb]{1.00,0.89,0.82}0.3220 & \cellcolor[rgb]{0.74,0.83,0.55}0.4773 & \cellcolor[rgb]{0.83,0.87,0.64}18.28 & \cellcolor[rgb]{0.74,0.83,0.55}0.4854 & \cellcolor[rgb]{0.74,0.83,0.55}0.3376 & \cellcolor[rgb]{0.65,0.79,0.46}17.23 & \cellcolor[rgb]{0.74,0.83,0.55}0.4160 & \cellcolor[rgb]{0.83,0.87,0.64}0.3982 & \cellcolor[rgb]{0.74,0.83,0.55}22.18 & \cellcolor[rgb]{0.65,0.79,0.46}0.8374 & \cellcolor[rgb]{0.74,0.83,0.55}0.2063 & \cellcolor[rgb]{0.83,0.87,0.64}18.26 & \cellcolor[rgb]{0.83,0.87,0.64}0.5134 & \cellcolor[rgb]{0.83,0.87,0.64}0.3325 \\
MASt3R  & \cellcolor[rgb]{1.00,0.92,0.82}23.55 & \cellcolor[rgb]{1.00,0.92,0.82}0.7650 & \cellcolor[rgb]{0.91,0.90,0.73}0.2519 & \cellcolor[rgb]{0.56,0.75,0.38}20.09 & \cellcolor[rgb]{0.56,0.75,0.38}0.3383 & \cellcolor[rgb]{0.65,0.79,0.46}0.4770 & \cellcolor[rgb]{0.74,0.83,0.55}18.30 & \cellcolor[rgb]{0.83,0.87,0.64}0.4823 & \cellcolor[rgb]{0.65,0.79,0.46}0.3302 & \cellcolor[rgb]{0.56,0.75,0.38}17.25 & \cellcolor[rgb]{0.65,0.79,0.46}0.4179 & \cellcolor[rgb]{0.56,0.75,0.38}0.3895 & \cellcolor[rgb]{0.65,0.79,0.46}22.24 & \cellcolor[rgb]{0.74,0.83,0.55}0.8363 & \cellcolor[rgb]{0.65,0.79,0.46}0.2019 & \cellcolor[rgb]{0.91,0.90,0.73}18.23 & \cellcolor[rgb]{0.74,0.83,0.55}0.5222 & \cellcolor[rgb]{0.74,0.83,0.55}0.3287 \\
MiDaS   & \cellcolor[rgb]{0.91,0.90,0.73}23.62 & \cellcolor[rgb]{0.83,0.87,0.64}0.7675 & \cellcolor[rgb]{0.83,0.87,0.64}0.2509 & \cellcolor[rgb]{0.74,0.83,0.55}20.02 & \cellcolor[rgb]{0.74,0.83,0.55}0.3309 & \cellcolor[rgb]{0.91,0.90,0.73}0.4860 & \cellcolor[rgb]{1.00,0.84,0.82}18.02 & \cellcolor[rgb]{1.00,0.84,0.82}0.4750 & \cellcolor[rgb]{1.00,0.87,0.82}0.3597 & \cellcolor[rgb]{1.00,0.92,0.82}17.01 & \cellcolor[rgb]{1.00,0.92,0.82}0.4010 & \cellcolor[rgb]{1.00,0.87,0.82}0.4111 & \cellcolor[rgb]{0.91,0.90,0.73}22.15 & \cellcolor[rgb]{0.91,0.90,0.73}0.8322 & \cellcolor[rgb]{1.00,0.94,0.82}0.2134 & \cellcolor[rgb]{0.74,0.83,0.55}18.32 & \cellcolor[rgb]{1.00,0.89,0.82}0.5016 & \cellcolor[rgb]{1.00,0.87,0.82}0.3405 \\
DINOv2  & \cellcolor[rgb]{1.00,0.89,0.82}23.54 & \cellcolor[rgb]{1.00,0.94,0.82}0.7660 & \cellcolor[rgb]{1.00,0.89,0.82}0.2597 & \cellcolor[rgb]{0.83,0.87,0.64}20.01 & \cellcolor[rgb]{1.00,0.92,0.82}0.3223 & \cellcolor[rgb]{1.00,0.87,0.82}0.4937 & \cellcolor[rgb]{0.56,0.75,0.38}18.31 & \cellcolor[rgb]{1.00,0.89,0.82}0.4798 & \cellcolor[rgb]{1.00,0.84,0.82}0.3600 & \cellcolor[rgb]{0.91,0.90,0.73}17.07 & \cellcolor[rgb]{1.00,0.89,0.82}0.3990 & \cellcolor[rgb]{1.00,0.84,0.82}0.4170 & \cellcolor[rgb]{1.00,0.92,0.82}22.03 & \cellcolor[rgb]{1.00,0.89,0.82}0.8276 & \cellcolor[rgb]{1.00,0.92,0.82}0.2181 & \cellcolor[rgb]{1.00,0.87,0.82}18.11 & \cellcolor[rgb]{1.00,0.84,0.82}0.4960 & \cellcolor[rgb]{1.00,0.84,0.82}0.3425 \\
DINO    & \cellcolor[rgb]{0.83,0.87,0.64}23.66 & \cellcolor[rgb]{0.56,0.75,0.38}0.7695 & \cellcolor[rgb]{0.65,0.79,0.46}0.2462 & \cellcolor[rgb]{0.65,0.79,0.46}20.03 & \cellcolor[rgb]{0.83,0.87,0.64}0.3305 & \cellcolor[rgb]{0.83,0.87,0.64}0.4822 & \cellcolor[rgb]{0.56,0.75,0.38}18.31 & \cellcolor[rgb]{0.91,0.90,0.73}0.4818 & \cellcolor[rgb]{1.00,0.94,0.82}0.3399 & \cellcolor[rgb]{0.83,0.87,0.64}17.11 & \cellcolor[rgb]{0.83,0.87,0.64}0.4099 & \cellcolor[rgb]{0.74,0.83,0.55}0.3952 & \cellcolor[rgb]{1.00,0.94,0.82}22.12 & \cellcolor[rgb]{1.00,0.94,0.82}0.8317 & \cellcolor[rgb]{0.91,0.90,0.73}0.2095 & \cellcolor[rgb]{0.56,0.75,0.38}18.38 & \cellcolor[rgb]{0.65,0.79,0.46}0.5223 & \cellcolor[rgb]{0.65,0.79,0.46}0.3286 \\
SAM     & \cellcolor[rgb]{0.56,0.75,0.38}23.76 & \cellcolor[rgb]{0.74,0.83,0.55}0.7682 & \cellcolor[rgb]{1.00,0.87,0.82}0.2620 & \cellcolor[rgb]{1.00,0.92,0.82}19.92 & \cellcolor[rgb]{1.00,0.87,0.82}0.3219 & \cellcolor[rgb]{1.00,0.89,0.82}0.4920 & \cellcolor[rgb]{1.00,0.92,0.82}18.19 & \cellcolor[rgb]{1.00,0.87,0.82}0.4785 & \cellcolor[rgb]{1.00,0.89,0.82}0.3493 & \cellcolor[rgb]{1.00,0.92,0.82}17.01 & \cellcolor[rgb]{1.00,0.94,0.82}0.4025 & \cellcolor[rgb]{1.00,0.89,0.82}0.4078 & \cellcolor[rgb]{1.00,0.87,0.82}21.64 & \cellcolor[rgb]{1.00,0.87,0.82}0.8217 & \cellcolor[rgb]{1.00,0.87,0.82}0.2215 & \cellcolor[rgb]{1.00,0.84,0.82}18.10 & \cellcolor[rgb]{1.00,0.92,0.82}0.5040 & \cellcolor[rgb]{1.00,0.89,0.82}0.3393 \\
CLIP    & \cellcolor[rgb]{1.00,0.94,0.82}23.56 & \cellcolor[rgb]{0.91,0.90,0.73}0.7669 & \cellcolor[rgb]{1.00,0.92,0.82}0.2573 & \cellcolor[rgb]{1.00,0.87,0.82}19.89 & \cellcolor[rgb]{1.00,0.84,0.82}0.3187 & \cellcolor[rgb]{1.00,0.84,0.82}0.4965 & \cellcolor[rgb]{1.00,0.92,0.82}18.19 & \cellcolor[rgb]{0.65,0.79,0.46}0.4866 & \cellcolor[rgb]{0.83,0.87,0.64}0.3389 & \cellcolor[rgb]{1.00,0.94,0.82}17.06 & \cellcolor[rgb]{1.00,0.87,0.82}0.3988 & \cellcolor[rgb]{1.00,0.94,0.82}0.4041 & \cellcolor[rgb]{0.83,0.87,0.64}22.17 & \cellcolor[rgb]{0.83,0.87,0.64}0.8356 & \cellcolor[rgb]{0.83,0.87,0.64}0.2083 & \cellcolor[rgb]{1.00,0.94,0.82}18.18 & \cellcolor[rgb]{1.00,0.94,0.82}0.5064 & \cellcolor[rgb]{0.91,0.90,0.73}0.3353 \\
RADIO   & \cellcolor[rgb]{0.74,0.83,0.55}23.67 & \cellcolor[rgb]{0.65,0.79,0.46}0.7684 & \cellcolor[rgb]{0.56,0.75,0.38}0.2380 & \cellcolor[rgb]{1.00,0.94,0.82}19.94 & \cellcolor[rgb]{0.65,0.79,0.46}0.3315 & \cellcolor[rgb]{0.56,0.75,0.38}0.4703 & \cellcolor[rgb]{1.00,0.94,0.82}18.20 & \cellcolor[rgb]{0.56,0.75,0.38}0.4879 & \cellcolor[rgb]{0.56,0.75,0.38}0.3247 & \cellcolor[rgb]{0.74,0.83,0.55}17.20 & \cellcolor[rgb]{0.56,0.75,0.38}0.4180 & \cellcolor[rgb]{0.56,0.75,0.38}0.3895 & \cellcolor[rgb]{0.56,0.75,0.38}22.65 & \cellcolor[rgb]{0.56,0.75,0.38}0.8484 & \cellcolor[rgb]{0.56,0.75,0.38}0.1901 & \cellcolor[rgb]{0.65,0.79,0.46}18.36 & \cellcolor[rgb]{0.56,0.75,0.38}0.5547 & \cellcolor[rgb]{0.56,0.75,0.38}0.3193 \\
MAE     & \cellcolor[rgb]{0.65,0.79,0.46}23.70 & \cellcolor[rgb]{1.00,0.89,0.82}0.7641 & \cellcolor[rgb]{1.00,0.94,0.82}0.2561 & \cellcolor[rgb]{0.91,0.90,0.73}20.00 & \cellcolor[rgb]{0.91,0.90,0.73}0.3267 & \cellcolor[rgb]{1.00,0.92,0.82}0.4903 & \cellcolor[rgb]{1.00,0.87,0.82}18.17 & \cellcolor[rgb]{1.00,0.92,0.82}0.4804 & \cellcolor[rgb]{0.91,0.90,0.73}0.3391 & \cellcolor[rgb]{1.00,0.87,0.82}16.97 & \cellcolor[rgb]{0.91,0.90,0.73}0.4029 & \cellcolor[rgb]{0.91,0.90,0.73}0.4004 & \cellcolor[rgb]{1.00,0.89,0.82}21.66 & \cellcolor[rgb]{1.00,0.84,0.82}0.8216 & \cellcolor[rgb]{1.00,0.84,0.82}0.2221 & \cellcolor[rgb]{1.00,0.89,0.82}18.14 & \cellcolor[rgb]{0.91,0.90,0.73}0.5092 & \cellcolor[rgb]{1.00,0.94,0.82}0.3364 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}23.46 & \cellcolor[rgb]{1.00,0.84,0.82}0.7598 & \cellcolor[rgb]{1.00,0.84,0.82}0.2689 & \cellcolor[rgb]{1.00,0.84,0.82}19.88 & \cellcolor[rgb]{1.00,0.94,0.82}0.3239 & \cellcolor[rgb]{1.00,0.94,0.82}0.4891 & \cellcolor[rgb]{0.91,0.90,0.73}18.27 & \cellcolor[rgb]{0.91,0.90,0.73}0.4818 & \cellcolor[rgb]{1.00,0.92,0.82}0.3478 & \cellcolor[rgb]{1.00,0.84,0.82}16.93 & \cellcolor[rgb]{1.00,0.84,0.82}0.3964 & \cellcolor[rgb]{1.00,0.92,0.82}0.4060 & \cellcolor[rgb]{1.00,0.84,0.82}21.52 & \cellcolor[rgb]{1.00,0.92,0.82}0.8277 & \cellcolor[rgb]{1.00,0.89,0.82}0.2184 & \cellcolor[rgb]{1.00,0.92,0.82}18.16 & \cellcolor[rgb]{1.00,0.87,0.82}0.5015 & \cellcolor[rgb]{1.00,0.92,0.82}0.3376 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}17.05 & \cellcolor[rgb]{1.00,0.82,0.82}0.5728 & \cellcolor[rgb]{1.00,0.82,0.82}0.4828 & \cellcolor[rgb]{1.00,0.82,0.82}16.54 & \cellcolor[rgb]{1.00,0.82,0.82}0.2797 & \cellcolor[rgb]{1.00,0.82,0.82}0.6903 & \cellcolor[rgb]{1.00,0.82,0.82}14.32 & \cellcolor[rgb]{1.00,0.82,0.82}0.4455 & \cellcolor[rgb]{1.00,0.82,0.82}0.5308 & \cellcolor[rgb]{1.00,0.82,0.82}12.89 & \cellcolor[rgb]{1.00,0.82,0.82}0.2792 & \cellcolor[rgb]{1.00,0.82,0.82}0.5970 & \cellcolor[rgb]{1.00,0.82,0.82}17.53 & \cellcolor[rgb]{1.00,0.82,0.82}0.7509 & \cellcolor[rgb]{1.00,0.82,0.82}0.3281 & \cellcolor[rgb]{1.00,0.82,0.82}17.13 & \cellcolor[rgb]{1.00,0.82,0.82}0.4890 & \cellcolor[rgb]{1.00,0.82,0.82}0.4393 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Suv (MVImgNet)} & \multicolumn{3}{c|}{Auditorium (T\&T)} & \multicolumn{3}{c|}{Caterpillar (T\&T)} & \multicolumn{3}{c|}{Family (T\&T)} & \multicolumn{3}{c|}{Ignatius (T\&T)} & \multicolumn{3}{c}{Train (T\&T)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.74,0.83,0.55}21.39 & \cellcolor[rgb]{0.56,0.75,0.38}0.7496 & \cellcolor[rgb]{0.65,0.79,0.46}0.2617 & \cellcolor[rgb]{1.00,0.89,0.82}19.87 & \cellcolor[rgb]{1.00,0.89,0.82}0.7112 & \cellcolor[rgb]{1.00,0.87,0.82}0.3684 & \cellcolor[rgb]{0.74,0.83,0.55}18.78 & \cellcolor[rgb]{0.74,0.83,0.55}0.5998 & \cellcolor[rgb]{0.74,0.83,0.55}0.3820 & \cellcolor[rgb]{0.74,0.83,0.55}19.61 & \cellcolor[rgb]{0.74,0.83,0.55}0.6962 & \cellcolor[rgb]{0.74,0.83,0.55}0.3223 & \cellcolor[rgb]{0.74,0.83,0.55}18.21 & \cellcolor[rgb]{0.56,0.75,0.38}0.6252 & \cellcolor[rgb]{0.83,0.87,0.64}0.3604 & \cellcolor[rgb]{0.83,0.87,0.64}17.76 & \cellcolor[rgb]{0.83,0.87,0.64}0.5966 & \cellcolor[rgb]{0.83,0.87,0.64}0.4243 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}21.42 & \cellcolor[rgb]{0.74,0.83,0.55}0.7454 & \cellcolor[rgb]{0.91,0.90,0.73}0.2659 & \cellcolor[rgb]{1.00,0.87,0.82}19.68 & \cellcolor[rgb]{1.00,0.87,0.82}0.7098 & \cellcolor[rgb]{1.00,0.94,0.82}0.3658 & \cellcolor[rgb]{1.00,0.94,0.82}18.72 & \cellcolor[rgb]{1.00,0.87,0.82}0.5897 & \cellcolor[rgb]{0.65,0.79,0.46}0.3813 & \cellcolor[rgb]{0.65,0.79,0.46}19.68 & \cellcolor[rgb]{0.65,0.79,0.46}0.6973 & \cellcolor[rgb]{0.65,0.79,0.46}0.3195 & \cellcolor[rgb]{1.00,0.87,0.82}18.01 & \cellcolor[rgb]{0.74,0.83,0.55}0.6245 & \cellcolor[rgb]{1.00,0.94,0.82}0.3630 & \cellcolor[rgb]{0.74,0.83,0.55}17.93 & \cellcolor[rgb]{1.00,0.94,0.82}0.5929 & \cellcolor[rgb]{0.74,0.83,0.55}0.4220 \\
MiDaS   & \cellcolor[rgb]{1.00,0.94,0.82}21.27 & \cellcolor[rgb]{1.00,0.87,0.82}0.7400 & \cellcolor[rgb]{1.00,0.84,0.82}0.2864 & \cellcolor[rgb]{0.91,0.90,0.73}19.92 & \cellcolor[rgb]{0.74,0.83,0.55}0.7178 & \cellcolor[rgb]{0.83,0.87,0.64}0.3647 & \cellcolor[rgb]{1.00,0.87,0.82}18.45 & \cellcolor[rgb]{1.00,0.89,0.82}0.5901 & \cellcolor[rgb]{1.00,0.84,0.82}0.3978 & \cellcolor[rgb]{1.00,0.89,0.82}19.35 & \cellcolor[rgb]{1.00,0.84,0.82}0.6792 & \cellcolor[rgb]{1.00,0.87,0.82}0.3320 & \cellcolor[rgb]{1.00,0.89,0.82}18.05 & \cellcolor[rgb]{1.00,0.87,0.82}0.6212 & \cellcolor[rgb]{1.00,0.89,0.82}0.3642 & \cellcolor[rgb]{1.00,0.84,0.82}16.90 & \cellcolor[rgb]{1.00,0.84,0.82}0.5787 & \cellcolor[rgb]{1.00,0.89,0.82}0.4405 \\
DINOv2  & \cellcolor[rgb]{1.00,0.92,0.82}21.24 & \cellcolor[rgb]{0.65,0.79,0.46}0.7456 & \cellcolor[rgb]{1.00,0.87,0.82}0.2852 & \cellcolor[rgb]{1.00,0.92,0.82}19.89 & \cellcolor[rgb]{1.00,0.92,0.82}0.7139 & \cellcolor[rgb]{1.00,0.92,0.82}0.3668 & \cellcolor[rgb]{0.74,0.83,0.55}18.78 & \cellcolor[rgb]{0.65,0.79,0.46}0.6001 & \cellcolor[rgb]{1.00,0.94,0.82}0.3847 & \cellcolor[rgb]{1.00,0.94,0.82}19.38 & \cellcolor[rgb]{1.00,0.92,0.82}0.6866 & \cellcolor[rgb]{1.00,0.89,0.82}0.3306 & \cellcolor[rgb]{1.00,0.84,0.82}17.94 & \cellcolor[rgb]{1.00,0.89,0.82}0.6220 & \cellcolor[rgb]{1.00,0.84,0.82}0.3698 & \cellcolor[rgb]{1.00,0.94,0.82}17.56 & \cellcolor[rgb]{0.91,0.90,0.73}0.5934 & \cellcolor[rgb]{1.00,0.94,0.82}0.4341 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}21.30 & \cellcolor[rgb]{0.83,0.87,0.64}0.7452 & \cellcolor[rgb]{0.83,0.87,0.64}0.2623 & \cellcolor[rgb]{1.00,0.94,0.82}19.91 & \cellcolor[rgb]{1.00,0.94,0.82}0.7143 & \cellcolor[rgb]{0.91,0.90,0.73}0.3650 & \cellcolor[rgb]{0.74,0.83,0.55}18.78 & \cellcolor[rgb]{0.91,0.90,0.73}0.5987 & \cellcolor[rgb]{0.83,0.87,0.64}0.3822 & \cellcolor[rgb]{1.00,0.87,0.82}19.34 & \cellcolor[rgb]{1.00,0.89,0.82}0.6849 & \cellcolor[rgb]{1.00,0.94,0.82}0.3272 & \cellcolor[rgb]{0.65,0.79,0.46}18.22 & \cellcolor[rgb]{0.83,0.87,0.64}0.6244 & \cellcolor[rgb]{0.74,0.83,0.55}0.3602 & \cellcolor[rgb]{1.00,0.92,0.82}17.48 & \cellcolor[rgb]{1.00,0.89,0.82}0.5859 & \cellcolor[rgb]{0.91,0.90,0.73}0.4319 \\
SAM     & \cellcolor[rgb]{1.00,0.89,0.82}21.22 & \cellcolor[rgb]{1.00,0.92,0.82}0.7425 & \cellcolor[rgb]{1.00,0.92,0.82}0.2759 & \cellcolor[rgb]{0.83,0.87,0.64}19.99 & \cellcolor[rgb]{0.65,0.79,0.46}0.7212 & \cellcolor[rgb]{0.74,0.83,0.55}0.3616 & \cellcolor[rgb]{1.00,0.89,0.82}18.60 & \cellcolor[rgb]{0.83,0.87,0.64}0.5996 & \cellcolor[rgb]{1.00,0.92,0.82}0.3889 & \cellcolor[rgb]{1.00,0.94,0.82}19.38 & \cellcolor[rgb]{1.00,0.87,0.82}0.6828 & \cellcolor[rgb]{1.00,0.92,0.82}0.3284 & \cellcolor[rgb]{1.00,0.94,0.82}18.11 & \cellcolor[rgb]{1.00,0.92,0.82}0.6231 & \cellcolor[rgb]{0.91,0.90,0.73}0.3611 & \cellcolor[rgb]{1.00,0.87,0.82}17.17 & \cellcolor[rgb]{1.00,0.87,0.82}0.5836 & \cellcolor[rgb]{1.00,0.84,0.82}0.4501 \\
CLIP    & \cellcolor[rgb]{0.56,0.75,0.38}21.45 & \cellcolor[rgb]{0.83,0.87,0.64}0.7452 & \cellcolor[rgb]{0.74,0.83,0.55}0.2622 & \cellcolor[rgb]{0.65,0.79,0.46}20.02 & \cellcolor[rgb]{0.91,0.90,0.73}0.7149 & \cellcolor[rgb]{1.00,0.84,0.82}0.3716 & \cellcolor[rgb]{0.65,0.79,0.46}18.84 & \cellcolor[rgb]{1.00,0.94,0.82}0.5975 & \cellcolor[rgb]{0.91,0.90,0.73}0.3845 & \cellcolor[rgb]{0.91,0.90,0.73}19.42 & \cellcolor[rgb]{0.83,0.87,0.64}0.6885 & \cellcolor[rgb]{1.00,0.84,0.82}0.3336 & \cellcolor[rgb]{0.83,0.87,0.64}18.20 & \cellcolor[rgb]{0.91,0.90,0.73}0.6241 & \cellcolor[rgb]{1.00,0.87,0.82}0.3664 & \cellcolor[rgb]{0.65,0.79,0.46}18.13 & \cellcolor[rgb]{0.65,0.79,0.46}0.6064 & \cellcolor[rgb]{0.65,0.79,0.46}0.4084 \\
RADIO   & \cellcolor[rgb]{0.83,0.87,0.64}21.32 & \cellcolor[rgb]{1.00,0.94,0.82}0.7435 & \cellcolor[rgb]{0.56,0.75,0.38}0.2509 & \cellcolor[rgb]{0.74,0.83,0.55}20.00 & \cellcolor[rgb]{0.83,0.87,0.64}0.7171 & \cellcolor[rgb]{0.56,0.75,0.38}0.3588 & \cellcolor[rgb]{0.56,0.75,0.38}19.05 & \cellcolor[rgb]{0.56,0.75,0.38}0.6066 & \cellcolor[rgb]{0.56,0.75,0.38}0.3639 & \cellcolor[rgb]{0.56,0.75,0.38}19.80 & \cellcolor[rgb]{0.56,0.75,0.38}0.7083 & \cellcolor[rgb]{0.56,0.75,0.38}0.3028 & \cellcolor[rgb]{0.56,0.75,0.38}18.27 & \cellcolor[rgb]{0.56,0.75,0.38}0.6252 & \cellcolor[rgb]{0.56,0.75,0.38}0.3473 & \cellcolor[rgb]{0.56,0.75,0.38}18.84 & \cellcolor[rgb]{0.56,0.75,0.38}0.6488 & \cellcolor[rgb]{0.56,0.75,0.38}0.3674 \\
MAE     & \cellcolor[rgb]{1.00,0.89,0.82}21.22 & \cellcolor[rgb]{1.00,0.89,0.82}0.7403 & \cellcolor[rgb]{1.00,0.94,0.82}0.2730 & \cellcolor[rgb]{0.56,0.75,0.38}20.11 & \cellcolor[rgb]{0.56,0.75,0.38}0.7244 & \cellcolor[rgb]{0.65,0.79,0.46}0.3595 & \cellcolor[rgb]{1.00,0.84,0.82}18.35 & \cellcolor[rgb]{1.00,0.84,0.82}0.5793 & \cellcolor[rgb]{1.00,0.89,0.82}0.3918 & \cellcolor[rgb]{1.00,0.84,0.82}19.32 & \cellcolor[rgb]{1.00,0.94,0.82}0.6880 & \cellcolor[rgb]{0.91,0.90,0.73}0.3257 & \cellcolor[rgb]{0.91,0.90,0.73}18.19 & \cellcolor[rgb]{1.00,0.84,0.82}0.6170 & \cellcolor[rgb]{0.65,0.79,0.46}0.3598 & \cellcolor[rgb]{1.00,0.89,0.82}17.30 & \cellcolor[rgb]{1.00,0.92,0.82}0.5891 & \cellcolor[rgb]{1.00,0.87,0.82}0.4420 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}20.51 & \cellcolor[rgb]{1.00,0.84,0.82}0.7330 & \cellcolor[rgb]{1.00,0.89,0.82}0.2828 & \cellcolor[rgb]{1.00,0.84,0.82}19.66 & \cellcolor[rgb]{1.00,0.84,0.82}0.7074 & \cellcolor[rgb]{1.00,0.89,0.82}0.3682 & \cellcolor[rgb]{1.00,0.92,0.82}18.63 & \cellcolor[rgb]{1.00,0.92,0.82}0.5922 & \cellcolor[rgb]{1.00,0.87,0.82}0.3930 & \cellcolor[rgb]{0.83,0.87,0.64}19.48 & \cellcolor[rgb]{0.91,0.90,0.73}0.6883 & \cellcolor[rgb]{0.83,0.87,0.64}0.3253 & \cellcolor[rgb]{1.00,0.92,0.82}18.07 & \cellcolor[rgb]{1.00,0.94,0.82}0.6234 & \cellcolor[rgb]{1.00,0.92,0.82}0.3639 & \cellcolor[rgb]{0.91,0.90,0.73}17.63 & \cellcolor[rgb]{0.74,0.83,0.55}0.5998 & \cellcolor[rgb]{1.00,0.92,0.82}0.4356 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}12.29 & \cellcolor[rgb]{1.00,0.82,0.82}0.5697 & \cellcolor[rgb]{1.00,0.82,0.82}0.4290 & \cellcolor[rgb]{1.00,0.82,0.82}15.50 & \cellcolor[rgb]{1.00,0.82,0.82}0.6190 & \cellcolor[rgb]{1.00,0.82,0.82}0.4406 & \cellcolor[rgb]{1.00,0.82,0.82}16.67 & \cellcolor[rgb]{1.00,0.82,0.82}0.5616 & \cellcolor[rgb]{1.00,0.82,0.82}0.4889 & \cellcolor[rgb]{1.00,0.82,0.82}14.72 & \cellcolor[rgb]{1.00,0.82,0.82}0.6224 & \cellcolor[rgb]{1.00,0.82,0.82}0.4719 & \cellcolor[rgb]{1.00,0.82,0.82}15.62 & \cellcolor[rgb]{1.00,0.82,0.82}0.5932 & \cellcolor[rgb]{1.00,0.82,0.82}0.4631 & \cellcolor[rgb]{1.00,0.82,0.82}13.94 & \cellcolor[rgb]{1.00,0.82,0.82}0.5269 & \cellcolor[rgb]{1.00,0.82,0.82}0.5037 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr|rrr|rrr}
\toprule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Fortress (LLFF)} & \multicolumn{3}{c|}{Horns (LLFF)} & \multicolumn{3}{c|}{Orchids (LLFF)} & \multicolumn{3}{c|}{Room (LLFF)} & \multicolumn{3}{c|}{Trex (LLFF)} & \multicolumn{3}{c}{Center (DL3DV)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.94,0.82}20.60 & \cellcolor[rgb]{1.00,0.84,0.82}0.7404 & \cellcolor[rgb]{1.00,0.89,0.82}0.2316 & \cellcolor[rgb]{0.83,0.87,0.64}18.98 & \cellcolor[rgb]{1.00,0.94,0.82}0.6957 & \cellcolor[rgb]{0.65,0.79,0.46}0.1959 & \cellcolor[rgb]{1.00,0.94,0.82}16.31 & \cellcolor[rgb]{0.74,0.83,0.55}0.5814 & \cellcolor[rgb]{1.00,0.94,0.82}0.2680 & \cellcolor[rgb]{0.91,0.90,0.73}20.10 & \cellcolor[rgb]{1.00,0.92,0.82}0.8135 & \cellcolor[rgb]{1.00,0.94,0.82}0.2152 & \cellcolor[rgb]{1.00,0.92,0.82}19.07 & \cellcolor[rgb]{1.00,0.94,0.82}0.7291 & \cellcolor[rgb]{0.83,0.87,0.64}0.2204 & \cellcolor[rgb]{0.83,0.87,0.64}15.78 & \cellcolor[rgb]{0.65,0.79,0.46}0.5908 & \cellcolor[rgb]{0.56,0.75,0.38}0.3593 \\
MASt3R  & \cellcolor[rgb]{0.83,0.87,0.64}20.71 & \cellcolor[rgb]{0.91,0.90,0.73}0.7439 & \cellcolor[rgb]{0.91,0.90,0.73}0.2301 & \cellcolor[rgb]{1.00,0.92,0.82}18.93 & \cellcolor[rgb]{1.00,0.84,0.82}0.6934 & \cellcolor[rgb]{1.00,0.94,0.82}0.1968 & \cellcolor[rgb]{0.83,0.87,0.64}16.33 & \cellcolor[rgb]{0.91,0.90,0.73}0.5807 & \cellcolor[rgb]{0.74,0.83,0.55}0.2672 & \cellcolor[rgb]{1.00,0.89,0.82}20.04 & \cellcolor[rgb]{1.00,0.87,0.82}0.8118 & \cellcolor[rgb]{1.00,0.92,0.82}0.2158 & \cellcolor[rgb]{1.00,0.87,0.82}19.03 & \cellcolor[rgb]{1.00,0.84,0.82}0.7278 & \cellcolor[rgb]{0.91,0.90,0.73}0.2209 & \cellcolor[rgb]{0.91,0.90,0.73}15.67 & \cellcolor[rgb]{0.83,0.87,0.64}0.5854 & \cellcolor[rgb]{0.83,0.87,0.64}0.3603 \\
MiDaS   & \cellcolor[rgb]{1.00,0.84,0.82}20.47 & \cellcolor[rgb]{1.00,0.89,0.82}0.7430 & \cellcolor[rgb]{1.00,0.94,0.82}0.2306 & \cellcolor[rgb]{0.65,0.79,0.46}19.02 & \cellcolor[rgb]{0.74,0.83,0.55}0.6965 & \cellcolor[rgb]{0.65,0.79,0.46}0.1959 & \cellcolor[rgb]{1.00,0.87,0.82}16.29 & \cellcolor[rgb]{1.00,0.87,0.82}0.5800 & \cellcolor[rgb]{1.00,0.92,0.82}0.2681 & \cellcolor[rgb]{0.65,0.79,0.46}20.22 & \cellcolor[rgb]{0.65,0.79,0.46}0.8161 & \cellcolor[rgb]{0.74,0.83,0.55}0.2141 & \cellcolor[rgb]{1.00,0.87,0.82}19.03 & \cellcolor[rgb]{1.00,0.92,0.82}0.7290 & \cellcolor[rgb]{1.00,0.87,0.82}0.2218 & \cellcolor[rgb]{1.00,0.92,0.82}15.62 & \cellcolor[rgb]{1.00,0.87,0.82}0.5827 & \cellcolor[rgb]{0.91,0.90,0.73}0.3611 \\
DINOv2  & \cellcolor[rgb]{0.91,0.90,0.73}20.68 & \cellcolor[rgb]{1.00,0.94,0.82}0.7438 & \cellcolor[rgb]{0.65,0.79,0.46}0.2293 & \cellcolor[rgb]{0.83,0.87,0.64}18.98 & \cellcolor[rgb]{0.91,0.90,0.73}0.6960 & \cellcolor[rgb]{0.91,0.90,0.73}0.1965 & \cellcolor[rgb]{1.00,0.94,0.82}16.31 & \cellcolor[rgb]{0.65,0.79,0.46}0.5817 & \cellcolor[rgb]{0.65,0.79,0.46}0.2667 & \cellcolor[rgb]{0.83,0.87,0.64}20.11 & \cellcolor[rgb]{0.83,0.87,0.64}0.8149 & \cellcolor[rgb]{1.00,0.89,0.82}0.2161 & \cellcolor[rgb]{0.83,0.87,0.64}19.14 & \cellcolor[rgb]{0.74,0.83,0.55}0.7300 & \cellcolor[rgb]{0.65,0.79,0.46}0.2184 & \cellcolor[rgb]{1.00,0.94,0.82}15.63 & \cellcolor[rgb]{1.00,0.89,0.82}0.5828 & \cellcolor[rgb]{1.00,0.89,0.82}0.3629 \\
DINO    & \cellcolor[rgb]{1.00,0.92,0.82}20.56 & \cellcolor[rgb]{1.00,0.92,0.82}0.7431 & \cellcolor[rgb]{1.00,0.87,0.82}0.2317 & \cellcolor[rgb]{1.00,0.87,0.82}18.91 & \cellcolor[rgb]{1.00,0.87,0.82}0.6938 & \cellcolor[rgb]{1.00,0.94,0.82}0.1968 & \cellcolor[rgb]{0.83,0.87,0.64}16.33 & \cellcolor[rgb]{1.00,0.92,0.82}0.5805 & \cellcolor[rgb]{0.83,0.87,0.64}0.2673 & \cellcolor[rgb]{1.00,0.94,0.82}20.08 & \cellcolor[rgb]{1.00,0.94,0.82}0.8138 & \cellcolor[rgb]{0.83,0.87,0.64}0.2142 & \cellcolor[rgb]{1.00,0.89,0.82}19.04 & \cellcolor[rgb]{1.00,0.92,0.82}0.7290 & \cellcolor[rgb]{0.74,0.83,0.55}0.2199 & \cellcolor[rgb]{1.00,0.87,0.82}15.58 & \cellcolor[rgb]{1.00,0.82,0.82}0.5805 & \cellcolor[rgb]{1.00,0.87,0.82}0.3632 \\
SAM     & \cellcolor[rgb]{1.00,0.89,0.82}20.53 & \cellcolor[rgb]{0.65,0.79,0.46}0.7449 & \cellcolor[rgb]{0.65,0.79,0.46}0.2293 & \cellcolor[rgb]{1.00,0.94,0.82}18.95 & \cellcolor[rgb]{0.83,0.87,0.64}0.6964 & \cellcolor[rgb]{0.56,0.75,0.38}0.1947 & \cellcolor[rgb]{1.00,0.84,0.82}16.22 & \cellcolor[rgb]{1.00,0.87,0.82}0.5800 & \cellcolor[rgb]{1.00,0.87,0.82}0.2688 & \cellcolor[rgb]{0.74,0.83,0.55}20.12 & \cellcolor[rgb]{0.74,0.83,0.55}0.8152 & \cellcolor[rgb]{0.91,0.90,0.73}0.2148 & \cellcolor[rgb]{1.00,0.94,0.82}19.08 & \cellcolor[rgb]{0.83,0.87,0.64}0.7298 & \cellcolor[rgb]{1.00,0.84,0.82}0.2227 & \cellcolor[rgb]{1.00,0.82,0.82}15.44 & \cellcolor[rgb]{1.00,0.94,0.82}0.5848 & \cellcolor[rgb]{0.65,0.79,0.46}0.3594 \\
CLIP    & \cellcolor[rgb]{0.74,0.83,0.55}20.79 & \cellcolor[rgb]{0.74,0.83,0.55}0.7444 & \cellcolor[rgb]{1.00,0.94,0.82}0.2306 & \cellcolor[rgb]{1.00,0.84,0.82}18.90 & \cellcolor[rgb]{1.00,0.89,0.82}0.6941 & \cellcolor[rgb]{1.00,0.89,0.82}0.1970 & \cellcolor[rgb]{0.65,0.79,0.46}16.35 & \cellcolor[rgb]{0.83,0.87,0.64}0.5810 & \cellcolor[rgb]{0.91,0.90,0.73}0.2675 & \cellcolor[rgb]{1.00,0.84,0.82}19.97 & \cellcolor[rgb]{1.00,0.84,0.82}0.8088 & \cellcolor[rgb]{1.00,0.84,0.82}0.2214 & \cellcolor[rgb]{0.91,0.90,0.73}19.09 & \cellcolor[rgb]{1.00,0.87,0.82}0.7282 & \cellcolor[rgb]{1.00,0.89,0.82}0.2217 & \cellcolor[rgb]{0.74,0.83,0.55}15.80 & \cellcolor[rgb]{1.00,0.92,0.82}0.5838 & \cellcolor[rgb]{1.00,0.94,0.82}0.3614 \\
RADIO   & \cellcolor[rgb]{0.65,0.79,0.46}21.07 & \cellcolor[rgb]{0.83,0.87,0.64}0.7442 & \cellcolor[rgb]{1.00,0.84,0.82}0.2320 & \cellcolor[rgb]{1.00,0.82,0.82}18.88 & \cellcolor[rgb]{1.00,0.82,0.82}0.6929 & \cellcolor[rgb]{1.00,0.84,0.82}0.1982 & \cellcolor[rgb]{0.65,0.79,0.46}16.35 & \cellcolor[rgb]{1.00,0.94,0.82}0.5806 & \cellcolor[rgb]{1.00,0.84,0.82}0.2700 & \cellcolor[rgb]{1.00,0.82,0.82}19.82 & \cellcolor[rgb]{1.00,0.82,0.82}0.8030 & \cellcolor[rgb]{1.00,0.82,0.82}0.2289 & \cellcolor[rgb]{0.65,0.79,0.46}19.18 & \cellcolor[rgb]{0.83,0.87,0.64}0.7298 & \cellcolor[rgb]{1.00,0.94,0.82}0.2215 & \cellcolor[rgb]{0.65,0.79,0.46}15.91 & \cellcolor[rgb]{1.00,0.84,0.82}0.5822 & \cellcolor[rgb]{1.00,0.84,0.82}0.3636 \\
MAE     & \cellcolor[rgb]{1.00,0.87,0.82}20.52 & \cellcolor[rgb]{1.00,0.87,0.82}0.7405 & \cellcolor[rgb]{0.83,0.87,0.64}0.2300 & \cellcolor[rgb]{0.74,0.83,0.55}18.99 & \cellcolor[rgb]{0.65,0.79,0.46}0.6974 & \cellcolor[rgb]{0.65,0.79,0.46}0.1959 & \cellcolor[rgb]{1.00,0.89,0.82}16.30 & \cellcolor[rgb]{1.00,0.92,0.82}0.5805 & \cellcolor[rgb]{1.00,0.89,0.82}0.2684 & \cellcolor[rgb]{1.00,0.92,0.82}20.06 & \cellcolor[rgb]{0.91,0.90,0.73}0.8144 & \cellcolor[rgb]{0.65,0.79,0.46}0.2122 & \cellcolor[rgb]{0.74,0.83,0.55}19.16 & \cellcolor[rgb]{0.65,0.79,0.46}0.7313 & \cellcolor[rgb]{0.56,0.75,0.38}0.2182 & \cellcolor[rgb]{1.00,0.89,0.82}15.59 & \cellcolor[rgb]{0.91,0.90,0.73}0.5852 & \cellcolor[rgb]{0.74,0.83,0.55}0.3600 \\
SD      & \cellcolor[rgb]{1.00,0.82,0.82}20.18 & \cellcolor[rgb]{1.00,0.82,0.82}0.7377 & \cellcolor[rgb]{1.00,0.82,0.82}0.2325 & \cellcolor[rgb]{1.00,0.92,0.82}18.93 & \cellcolor[rgb]{1.00,0.92,0.82}0.6945 & \cellcolor[rgb]{1.00,0.87,0.82}0.1978 & \cellcolor[rgb]{1.00,0.82,0.82}16.18 & \cellcolor[rgb]{1.00,0.82,0.82}0.5774 & \cellcolor[rgb]{1.00,0.82,0.82}0.2719 & \cellcolor[rgb]{1.00,0.87,0.82}20.03 & \cellcolor[rgb]{1.00,0.89,0.82}0.8132 & \cellcolor[rgb]{1.00,0.87,0.82}0.2206 & \cellcolor[rgb]{1.00,0.82,0.82}18.95 & \cellcolor[rgb]{1.00,0.82,0.82}0.7270 & \cellcolor[rgb]{1.00,0.82,0.82}0.2258 & \cellcolor[rgb]{1.00,0.87,0.82}15.58 & \cellcolor[rgb]{0.74,0.83,0.55}0.5879 & \cellcolor[rgb]{1.00,0.92,0.82}0.3617 \\
IUVRGB  & \cellcolor[rgb]{0.56,0.75,0.38}22.01 & \cellcolor[rgb]{0.56,0.75,0.38}0.7543 & \cellcolor[rgb]{0.56,0.75,0.38}0.2290 & \cellcolor[rgb]{0.56,0.75,0.38}19.39 & \cellcolor[rgb]{0.56,0.75,0.38}0.7170 & \cellcolor[rgb]{1.00,0.82,0.82}0.2114 & \cellcolor[rgb]{0.56,0.75,0.38}16.75 & \cellcolor[rgb]{0.56,0.75,0.38}0.5997 & \cellcolor[rgb]{0.56,0.75,0.38}0.2630 & \cellcolor[rgb]{0.56,0.75,0.38}20.79 & \cellcolor[rgb]{0.56,0.75,0.38}0.8323 & \cellcolor[rgb]{0.56,0.75,0.38}0.2060 & \cellcolor[rgb]{0.56,0.75,0.38}19.79 & \cellcolor[rgb]{0.56,0.75,0.38}0.7482 & \cellcolor[rgb]{1.00,0.94,0.82}0.2215 & \cellcolor[rgb]{0.56,0.75,0.38}16.59 & \cellcolor[rgb]{0.56,0.75,0.38}0.6108 & \cellcolor[rgb]{1.00,0.82,0.82}0.3719 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Electrical (DL3DV)} & \multicolumn{3}{c|}{Museum (DL3DV)} & \multicolumn{3}{c|}{Supermarket2 (DL3DV)} & \multicolumn{3}{c|}{Temple (DL3DV)} & \multicolumn{3}{c|}{Erhai (Casual)} & \multicolumn{3}{c}{Paper2 (Casual)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.83,0.87,0.64}17.17 & \cellcolor[rgb]{1.00,0.92,0.82}0.6887 & \cellcolor[rgb]{0.91,0.90,0.73}0.3678 & \cellcolor[rgb]{1.00,0.89,0.82}18.77 & \cellcolor[rgb]{1.00,0.92,0.82}0.7214 & \cellcolor[rgb]{1.00,0.89,0.82}0.2988 & \cellcolor[rgb]{1.00,0.87,0.82}17.62 & \cellcolor[rgb]{1.00,0.92,0.82}0.6537 & \cellcolor[rgb]{0.91,0.90,0.73}0.3315 & \cellcolor[rgb]{1.00,0.89,0.82}20.69 & \cellcolor[rgb]{0.91,0.90,0.73}0.7528 & \cellcolor[rgb]{0.83,0.87,0.64}0.2520 & \cellcolor[rgb]{0.83,0.87,0.64}17.29 & \cellcolor[rgb]{0.74,0.83,0.55}0.5748 & \cellcolor[rgb]{0.74,0.83,0.55}0.3260 & \cellcolor[rgb]{1.00,0.89,0.82}16.15 & \cellcolor[rgb]{1.00,0.87,0.82}0.5327 & \cellcolor[rgb]{1.00,0.89,0.82}0.3849 \\
MASt3R  & \cellcolor[rgb]{0.74,0.83,0.55}17.19 & \cellcolor[rgb]{0.91,0.90,0.73}0.6892 & \cellcolor[rgb]{0.56,0.75,0.38}0.3644 & \cellcolor[rgb]{0.65,0.79,0.46}18.97 & \cellcolor[rgb]{0.74,0.83,0.55}0.7250 & \cellcolor[rgb]{0.74,0.83,0.55}0.2972 & \cellcolor[rgb]{0.91,0.90,0.73}17.65 & \cellcolor[rgb]{0.91,0.90,0.73}0.6542 & \cellcolor[rgb]{1.00,0.92,0.82}0.3318 & \cellcolor[rgb]{0.74,0.83,0.55}20.85 & \cellcolor[rgb]{1.00,0.94,0.82}0.7527 & \cellcolor[rgb]{0.83,0.87,0.64}0.2520 & \cellcolor[rgb]{0.65,0.79,0.46}17.36 & \cellcolor[rgb]{0.56,0.75,0.38}0.5752 & \cellcolor[rgb]{0.56,0.75,0.38}0.3250 & \cellcolor[rgb]{0.74,0.83,0.55}16.27 & \cellcolor[rgb]{0.91,0.90,0.73}0.5358 & \cellcolor[rgb]{0.56,0.75,0.38}0.3794 \\
MiDaS   & \cellcolor[rgb]{1.00,0.87,0.82}17.05 & \cellcolor[rgb]{1.00,0.94,0.82}0.6891 & \cellcolor[rgb]{0.74,0.83,0.55}0.3671 & \cellcolor[rgb]{1.00,0.92,0.82}18.79 & \cellcolor[rgb]{1.00,0.89,0.82}0.7204 & \cellcolor[rgb]{1.00,0.92,0.82}0.2984 & \cellcolor[rgb]{0.91,0.90,0.73}17.65 & \cellcolor[rgb]{1.00,0.92,0.82}0.6537 & \cellcolor[rgb]{1.00,0.89,0.82}0.3324 & \cellcolor[rgb]{1.00,0.84,0.82}20.60 & \cellcolor[rgb]{1.00,0.89,0.82}0.7520 & \cellcolor[rgb]{1.00,0.92,0.82}0.2528 & \cellcolor[rgb]{1.00,0.92,0.82}17.26 & \cellcolor[rgb]{0.65,0.79,0.46}0.5750 & \cellcolor[rgb]{0.83,0.87,0.64}0.3264 & \cellcolor[rgb]{1.00,0.87,0.82}16.07 & \cellcolor[rgb]{1.00,0.82,0.82}0.5301 & \cellcolor[rgb]{1.00,0.92,0.82}0.3840 \\
DINOv2  & \cellcolor[rgb]{1.00,0.84,0.82}17.03 & \cellcolor[rgb]{0.83,0.87,0.64}0.6894 & \cellcolor[rgb]{1.00,0.94,0.82}0.3679 & \cellcolor[rgb]{0.74,0.83,0.55}18.93 & \cellcolor[rgb]{0.83,0.87,0.64}0.7244 & \cellcolor[rgb]{0.83,0.87,0.64}0.2973 & \cellcolor[rgb]{0.83,0.87,0.64}17.68 & \cellcolor[rgb]{1.00,0.84,0.82}0.6525 & \cellcolor[rgb]{0.91,0.90,0.73}0.3315 & \cellcolor[rgb]{1.00,0.94,0.82}20.75 & \cellcolor[rgb]{0.74,0.83,0.55}0.7537 & \cellcolor[rgb]{0.83,0.87,0.64}0.2520 & \cellcolor[rgb]{0.74,0.83,0.55}17.32 & \cellcolor[rgb]{0.91,0.90,0.73}0.5746 & \cellcolor[rgb]{1.00,0.92,0.82}0.3270 & \cellcolor[rgb]{0.65,0.79,0.46}16.57 & \cellcolor[rgb]{1.00,0.89,0.82}0.5333 & \cellcolor[rgb]{1.00,0.87,0.82}0.3852 \\
DINO    & \cellcolor[rgb]{1.00,0.92,0.82}17.07 & \cellcolor[rgb]{1.00,0.89,0.82}0.6846 & \cellcolor[rgb]{0.83,0.87,0.64}0.3676 & \cellcolor[rgb]{1.00,0.94,0.82}18.81 & \cellcolor[rgb]{0.91,0.90,0.73}0.7230 & \cellcolor[rgb]{0.65,0.79,0.46}0.2966 & \cellcolor[rgb]{1.00,0.92,0.82}17.63 & \cellcolor[rgb]{0.74,0.83,0.55}0.6557 & \cellcolor[rgb]{0.74,0.83,0.55}0.3303 & \cellcolor[rgb]{0.91,0.90,0.73}20.78 & \cellcolor[rgb]{1.00,0.87,0.82}0.7515 & \cellcolor[rgb]{0.74,0.83,0.55}0.2519 & \cellcolor[rgb]{1.00,0.92,0.82}17.26 & \cellcolor[rgb]{1.00,0.94,0.82}0.5735 & \cellcolor[rgb]{1.00,0.94,0.82}0.3268 & \cellcolor[rgb]{1.00,0.94,0.82}16.24 & \cellcolor[rgb]{1.00,0.92,0.82}0.5345 & \cellcolor[rgb]{0.91,0.90,0.73}0.3827 \\
SAM     & \cellcolor[rgb]{0.65,0.79,0.46}17.21 & \cellcolor[rgb]{0.74,0.83,0.55}0.6905 & \cellcolor[rgb]{1.00,0.89,0.82}0.3698 & \cellcolor[rgb]{0.91,0.90,0.73}18.85 & \cellcolor[rgb]{0.65,0.79,0.46}0.7255 & \cellcolor[rgb]{1.00,0.94,0.82}0.2975 & \cellcolor[rgb]{0.74,0.83,0.55}17.69 & \cellcolor[rgb]{0.74,0.83,0.55}0.6557 & \cellcolor[rgb]{0.83,0.87,0.64}0.3308 & \cellcolor[rgb]{1.00,0.87,0.82}20.65 & \cellcolor[rgb]{0.65,0.79,0.46}0.7547 & \cellcolor[rgb]{0.56,0.75,0.38}0.2513 & \cellcolor[rgb]{1.00,0.87,0.82}17.25 & \cellcolor[rgb]{1.00,0.84,0.82}0.5716 & \cellcolor[rgb]{1.00,0.89,0.82}0.3274 & \cellcolor[rgb]{0.83,0.87,0.64}16.26 & \cellcolor[rgb]{0.65,0.79,0.46}0.5403 & \cellcolor[rgb]{0.74,0.83,0.55}0.3815 \\
CLIP    & \cellcolor[rgb]{0.91,0.90,0.73}17.16 & \cellcolor[rgb]{1.00,0.84,0.82}0.6796 & \cellcolor[rgb]{1.00,0.92,0.82}0.3695 & \cellcolor[rgb]{0.83,0.87,0.64}18.86 & \cellcolor[rgb]{1.00,0.84,0.82}0.7188 & \cellcolor[rgb]{1.00,0.87,0.82}0.3012 & \cellcolor[rgb]{1.00,0.92,0.82}17.63 & \cellcolor[rgb]{1.00,0.94,0.82}0.6541 & \cellcolor[rgb]{0.65,0.79,0.46}0.3297 & \cellcolor[rgb]{0.83,0.87,0.64}20.79 & \cellcolor[rgb]{1.00,0.84,0.82}0.7492 & \cellcolor[rgb]{1.00,0.87,0.82}0.2557 & \cellcolor[rgb]{1.00,0.84,0.82}17.23 & \cellcolor[rgb]{1.00,0.92,0.82}0.5730 & \cellcolor[rgb]{0.65,0.79,0.46}0.3258 & \cellcolor[rgb]{1.00,0.84,0.82}16.04 & \cellcolor[rgb]{1.00,0.87,0.82}0.5327 & \cellcolor[rgb]{1.00,0.94,0.82}0.3834 \\
RADIO   & \cellcolor[rgb]{1.00,0.94,0.82}17.09 & \cellcolor[rgb]{1.00,0.82,0.82}0.6767 & \cellcolor[rgb]{1.00,0.87,0.82}0.3707 & \cellcolor[rgb]{1.00,0.84,0.82}18.75 & \cellcolor[rgb]{1.00,0.82,0.82}0.7161 & \cellcolor[rgb]{1.00,0.84,0.82}0.3020 & \cellcolor[rgb]{1.00,0.82,0.82}17.52 & \cellcolor[rgb]{1.00,0.82,0.82}0.6503 & \cellcolor[rgb]{1.00,0.82,0.82}0.3342 & \cellcolor[rgb]{0.65,0.79,0.46}20.88 & \cellcolor[rgb]{1.00,0.82,0.82}0.7486 & \cellcolor[rgb]{1.00,0.84,0.82}0.2564 & \cellcolor[rgb]{1.00,0.82,0.82}17.22 & \cellcolor[rgb]{1.00,0.87,0.82}0.5725 & \cellcolor[rgb]{0.83,0.87,0.64}0.3264 & \cellcolor[rgb]{0.91,0.90,0.73}16.25 & \cellcolor[rgb]{0.83,0.87,0.64}0.5360 & \cellcolor[rgb]{0.65,0.79,0.46}0.3801 \\
MAE     & \cellcolor[rgb]{1.00,0.92,0.82}17.07 & \cellcolor[rgb]{0.65,0.79,0.46}0.6913 & \cellcolor[rgb]{0.65,0.79,0.46}0.3651 & \cellcolor[rgb]{1.00,0.87,0.82}18.76 & \cellcolor[rgb]{1.00,0.94,0.82}0.7227 & \cellcolor[rgb]{0.91,0.90,0.73}0.2974 & \cellcolor[rgb]{0.65,0.79,0.46}17.75 & \cellcolor[rgb]{0.65,0.79,0.46}0.6578 & \cellcolor[rgb]{0.56,0.75,0.38}0.3294 & \cellcolor[rgb]{1.00,0.92,0.82}20.72 & \cellcolor[rgb]{0.83,0.87,0.64}0.7536 & \cellcolor[rgb]{0.65,0.79,0.46}0.2516 & \cellcolor[rgb]{0.83,0.87,0.64}17.29 & \cellcolor[rgb]{1.00,0.82,0.82}0.5648 & \cellcolor[rgb]{1.00,0.84,0.82}0.3301 & \cellcolor[rgb]{1.00,0.92,0.82}16.16 & \cellcolor[rgb]{0.74,0.83,0.55}0.5372 & \cellcolor[rgb]{0.83,0.87,0.64}0.3820 \\
SD      & \cellcolor[rgb]{1.00,0.82,0.82}16.63 & \cellcolor[rgb]{1.00,0.87,0.82}0.6804 & \cellcolor[rgb]{1.00,0.82,0.82}0.3748 & \cellcolor[rgb]{1.00,0.82,0.82}18.67 & \cellcolor[rgb]{1.00,0.87,0.82}0.7191 & \cellcolor[rgb]{1.00,0.82,0.82}0.3045 & \cellcolor[rgb]{1.00,0.84,0.82}17.56 & \cellcolor[rgb]{1.00,0.87,0.82}0.6526 & \cellcolor[rgb]{1.00,0.84,0.82}0.3341 & \cellcolor[rgb]{1.00,0.82,0.82}20.50 & \cellcolor[rgb]{1.00,0.92,0.82}0.7521 & \cellcolor[rgb]{1.00,0.89,0.82}0.2550 & \cellcolor[rgb]{0.56,0.75,0.38}17.39 & \cellcolor[rgb]{1.00,0.89,0.82}0.5729 & \cellcolor[rgb]{1.00,0.87,0.82}0.3278 & \cellcolor[rgb]{1.00,0.82,0.82}15.94 & \cellcolor[rgb]{1.00,0.94,0.82}0.5354 & \cellcolor[rgb]{1.00,0.82,0.82}0.3909 \\
IUVRGB  & \cellcolor[rgb]{0.56,0.75,0.38}17.77 & \cellcolor[rgb]{0.56,0.75,0.38}0.7065 & \cellcolor[rgb]{1.00,0.84,0.82}0.3711 & \cellcolor[rgb]{0.56,0.75,0.38}19.71 & \cellcolor[rgb]{0.56,0.75,0.38}0.7490 & \cellcolor[rgb]{0.56,0.75,0.38}0.2889 & \cellcolor[rgb]{0.56,0.75,0.38}18.16 & \cellcolor[rgb]{0.56,0.75,0.38}0.6746 & \cellcolor[rgb]{1.00,0.87,0.82}0.3336 & \cellcolor[rgb]{0.56,0.75,0.38}21.51 & \cellcolor[rgb]{0.56,0.75,0.38}0.7708 & \cellcolor[rgb]{1.00,0.82,0.82}0.2595 & \cellcolor[rgb]{1.00,0.94,0.82}17.27 & \cellcolor[rgb]{0.74,0.83,0.55}0.5748 & \cellcolor[rgb]{1.00,0.82,0.82}0.3416 & \cellcolor[rgb]{0.56,0.75,0.38}16.98 & \cellcolor[rgb]{0.56,0.75,0.38}0.5549 & \cellcolor[rgb]{1.00,0.84,0.82}0.3865 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Plushies (Casual)} & \multicolumn{3}{c|}{Stuff (Casual)} & \multicolumn{3}{c|}{Xbox (Casual)} & \multicolumn{3}{c|}{Bicycle (MipNeRF 360)} & \multicolumn{3}{c|}{Garden (MipNeRF 360)} & \multicolumn{3}{c}{Kitchen (MipNeRF 360)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.56,0.75,0.38}19.13 & \cellcolor[rgb]{0.65,0.79,0.46}0.6324 & \cellcolor[rgb]{0.65,0.79,0.46}0.3284 & \cellcolor[rgb]{1.00,0.87,0.82}15.84 & \cellcolor[rgb]{1.00,0.89,0.82}0.5362 & \cellcolor[rgb]{1.00,0.89,0.82}0.4095 & \cellcolor[rgb]{0.91,0.90,0.73}19.28 & \cellcolor[rgb]{1.00,0.89,0.82}0.5705 & \cellcolor[rgb]{1.00,0.94,0.82}0.4262 & \cellcolor[rgb]{1.00,0.89,0.82}17.02 & \cellcolor[rgb]{1.00,0.87,0.82}0.3276 & \cellcolor[rgb]{1.00,0.94,0.82}0.4265 & \cellcolor[rgb]{1.00,0.89,0.82}19.91 & \cellcolor[rgb]{1.00,0.89,0.82}0.4838 & \cellcolor[rgb]{1.00,0.89,0.82}0.3576 & \cellcolor[rgb]{1.00,0.87,0.82}17.94 & \cellcolor[rgb]{1.00,0.82,0.82}0.4203 & \cellcolor[rgb]{1.00,0.89,0.82}0.3733 \\
MASt3R  & \cellcolor[rgb]{0.74,0.83,0.55}19.06 & \cellcolor[rgb]{0.83,0.87,0.64}0.6311 & \cellcolor[rgb]{0.56,0.75,0.38}0.3280 & \cellcolor[rgb]{0.65,0.79,0.46}16.08 & \cellcolor[rgb]{1.00,0.94,0.82}0.5398 & \cellcolor[rgb]{0.56,0.75,0.38}0.4028 & \cellcolor[rgb]{1.00,0.89,0.82}19.18 & \cellcolor[rgb]{0.74,0.83,0.55}0.5720 & \cellcolor[rgb]{0.74,0.83,0.55}0.4255 & \cellcolor[rgb]{0.83,0.87,0.64}17.18 & \cellcolor[rgb]{1.00,0.94,0.82}0.3295 & \cellcolor[rgb]{0.74,0.83,0.55}0.4252 & \cellcolor[rgb]{1.00,0.82,0.82}19.87 & \cellcolor[rgb]{1.00,0.92,0.82}0.4851 & \cellcolor[rgb]{1.00,0.94,0.82}0.3563 & \cellcolor[rgb]{0.91,0.90,0.73}18.22 & \cellcolor[rgb]{0.91,0.90,0.73}0.4441 & \cellcolor[rgb]{1.00,0.94,0.82}0.3716 \\
MiDaS   & \cellcolor[rgb]{0.91,0.90,0.73}19.01 & \cellcolor[rgb]{1.00,0.92,0.82}0.6301 & \cellcolor[rgb]{0.74,0.83,0.55}0.3295 & \cellcolor[rgb]{1.00,0.92,0.82}15.87 & \cellcolor[rgb]{1.00,0.92,0.82}0.5383 & \cellcolor[rgb]{1.00,0.82,0.82}0.4141 & \cellcolor[rgb]{0.65,0.79,0.46}19.39 & \cellcolor[rgb]{0.65,0.79,0.46}0.5730 & \cellcolor[rgb]{0.56,0.75,0.38}0.4242 & \cellcolor[rgb]{1.00,0.82,0.82}16.90 & \cellcolor[rgb]{1.00,0.84,0.82}0.3270 & \cellcolor[rgb]{1.00,0.84,0.82}0.4278 & \cellcolor[rgb]{0.83,0.87,0.64}19.93 & \cellcolor[rgb]{0.65,0.79,0.46}0.4876 & \cellcolor[rgb]{1.00,0.92,0.82}0.3568 & \cellcolor[rgb]{1.00,0.89,0.82}18.02 & \cellcolor[rgb]{1.00,0.89,0.82}0.4340 & \cellcolor[rgb]{0.91,0.90,0.73}0.3707 \\
DINOv2  & \cellcolor[rgb]{1.00,0.89,0.82}18.97 & \cellcolor[rgb]{1.00,0.89,0.82}0.6285 & \cellcolor[rgb]{1.00,0.87,0.82}0.3324 & \cellcolor[rgb]{0.74,0.83,0.55}16.02 & \cellcolor[rgb]{0.83,0.87,0.64}0.5426 & \cellcolor[rgb]{0.91,0.90,0.73}0.4061 & \cellcolor[rgb]{0.74,0.83,0.55}19.32 & \cellcolor[rgb]{0.83,0.87,0.64}0.5718 & \cellcolor[rgb]{1.00,0.92,0.82}0.4266 & \cellcolor[rgb]{1.00,0.92,0.82}17.08 & \cellcolor[rgb]{1.00,0.89,0.82}0.3279 & \cellcolor[rgb]{1.00,0.87,0.82}0.4277 & \cellcolor[rgb]{0.83,0.87,0.64}19.93 & \cellcolor[rgb]{0.83,0.87,0.64}0.4866 & \cellcolor[rgb]{0.74,0.83,0.55}0.3535 & \cellcolor[rgb]{1.00,0.84,0.82}17.93 & \cellcolor[rgb]{1.00,0.87,0.82}0.4271 & \cellcolor[rgb]{1.00,0.84,0.82}0.3774 \\
DINO    & \cellcolor[rgb]{1.00,0.94,0.82}18.99 & \cellcolor[rgb]{1.00,0.94,0.82}0.6304 & \cellcolor[rgb]{0.91,0.90,0.73}0.3300 & \cellcolor[rgb]{1.00,0.84,0.82}15.77 & \cellcolor[rgb]{1.00,0.87,0.82}0.5331 & \cellcolor[rgb]{1.00,0.92,0.82}0.4089 & \cellcolor[rgb]{1.00,0.92,0.82}19.25 & \cellcolor[rgb]{1.00,0.87,0.82}0.5700 & \cellcolor[rgb]{1.00,0.87,0.82}0.4299 & \cellcolor[rgb]{1.00,0.87,0.82}16.98 & \cellcolor[rgb]{1.00,0.82,0.82}0.3263 & \cellcolor[rgb]{1.00,0.89,0.82}0.4276 & \cellcolor[rgb]{0.83,0.87,0.64}19.93 & \cellcolor[rgb]{1.00,0.87,0.82}0.4837 & \cellcolor[rgb]{0.91,0.90,0.73}0.3558 & \cellcolor[rgb]{0.74,0.83,0.55}18.28 & \cellcolor[rgb]{0.83,0.87,0.64}0.4538 & \cellcolor[rgb]{0.74,0.83,0.55}0.3651 \\
SAM     & \cellcolor[rgb]{1.00,0.87,0.82}18.95 & \cellcolor[rgb]{0.91,0.90,0.73}0.6308 & \cellcolor[rgb]{1.00,0.94,0.82}0.3308 & \cellcolor[rgb]{0.74,0.83,0.55}16.02 & \cellcolor[rgb]{0.65,0.79,0.46}0.5500 & \cellcolor[rgb]{0.65,0.79,0.46}0.4032 & \cellcolor[rgb]{1.00,0.84,0.82}19.09 & \cellcolor[rgb]{1.00,0.84,0.82}0.5696 & \cellcolor[rgb]{0.65,0.79,0.46}0.4249 & \cellcolor[rgb]{0.91,0.90,0.73}17.14 & \cellcolor[rgb]{0.83,0.87,0.64}0.3311 & \cellcolor[rgb]{0.56,0.75,0.38}0.4239 & \cellcolor[rgb]{0.65,0.79,0.46}19.96 & \cellcolor[rgb]{0.91,0.90,0.73}0.4865 & \cellcolor[rgb]{0.56,0.75,0.38}0.3524 & \cellcolor[rgb]{1.00,0.92,0.82}18.17 & \cellcolor[rgb]{0.74,0.83,0.55}0.4543 & \cellcolor[rgb]{0.65,0.79,0.46}0.3623 \\
CLIP    & \cellcolor[rgb]{1.00,0.84,0.82}18.92 & \cellcolor[rgb]{1.00,0.84,0.82}0.6273 & \cellcolor[rgb]{1.00,0.92,0.82}0.3310 & \cellcolor[rgb]{1.00,0.89,0.82}15.85 & \cellcolor[rgb]{1.00,0.84,0.82}0.5300 & \cellcolor[rgb]{0.83,0.87,0.64}0.4050 & \cellcolor[rgb]{1.00,0.94,0.82}19.27 & \cellcolor[rgb]{0.91,0.90,0.73}0.5717 & \cellcolor[rgb]{0.91,0.90,0.73}0.4261 & \cellcolor[rgb]{0.74,0.83,0.55}17.26 & \cellcolor[rgb]{0.74,0.83,0.55}0.3350 & \cellcolor[rgb]{0.83,0.87,0.64}0.4255 & \cellcolor[rgb]{0.74,0.83,0.55}19.94 & \cellcolor[rgb]{1.00,0.84,0.82}0.4828 & \cellcolor[rgb]{1.00,0.87,0.82}0.3582 & \cellcolor[rgb]{0.83,0.87,0.64}18.27 & \cellcolor[rgb]{1.00,0.94,0.82}0.4408 & \cellcolor[rgb]{0.83,0.87,0.64}0.3688 \\
RADIO   & \cellcolor[rgb]{0.65,0.79,0.46}19.08 & \cellcolor[rgb]{1.00,0.82,0.82}0.6271 & \cellcolor[rgb]{1.00,0.89,0.82}0.3320 & \cellcolor[rgb]{1.00,0.82,0.82}15.75 & \cellcolor[rgb]{1.00,0.82,0.82}0.5262 & \cellcolor[rgb]{1.00,0.94,0.82}0.4088 & \cellcolor[rgb]{0.83,0.87,0.64}19.31 & \cellcolor[rgb]{1.00,0.94,0.82}0.5710 & \cellcolor[rgb]{1.00,0.89,0.82}0.4267 & \cellcolor[rgb]{0.65,0.79,0.46}17.34 & \cellcolor[rgb]{0.65,0.79,0.46}0.3358 & \cellcolor[rgb]{0.65,0.79,0.46}0.4249 & \cellcolor[rgb]{1.00,0.84,0.82}19.88 & \cellcolor[rgb]{1.00,0.82,0.82}0.4822 & \cellcolor[rgb]{1.00,0.84,0.82}0.3629 & \cellcolor[rgb]{0.65,0.79,0.46}18.36 & \cellcolor[rgb]{1.00,0.92,0.82}0.4371 & \cellcolor[rgb]{1.00,0.92,0.82}0.3719 \\
MAE     & \cellcolor[rgb]{1.00,0.92,0.82}18.98 & \cellcolor[rgb]{0.74,0.83,0.55}0.6317 & \cellcolor[rgb]{0.83,0.87,0.64}0.3297 & \cellcolor[rgb]{0.91,0.90,0.73}15.95 & \cellcolor[rgb]{0.91,0.90,0.73}0.5411 & \cellcolor[rgb]{1.00,0.84,0.82}0.4115 & \cellcolor[rgb]{1.00,0.87,0.82}19.15 & \cellcolor[rgb]{1.00,0.92,0.82}0.5707 & \cellcolor[rgb]{0.83,0.87,0.64}0.4260 & \cellcolor[rgb]{0.91,0.90,0.73}17.14 & \cellcolor[rgb]{1.00,0.92,0.82}0.3289 & \cellcolor[rgb]{0.83,0.87,0.64}0.4255 & \cellcolor[rgb]{1.00,0.92,0.82}19.92 & \cellcolor[rgb]{0.74,0.83,0.55}0.4868 & \cellcolor[rgb]{0.65,0.79,0.46}0.3533 & \cellcolor[rgb]{0.91,0.90,0.73}18.22 & \cellcolor[rgb]{0.65,0.79,0.46}0.4635 & \cellcolor[rgb]{0.56,0.75,0.38}0.3611 \\
SD      & \cellcolor[rgb]{1.00,0.82,0.82}18.63 & \cellcolor[rgb]{1.00,0.87,0.82}0.6275 & \cellcolor[rgb]{1.00,0.84,0.82}0.3356 & \cellcolor[rgb]{1.00,0.94,0.82}15.92 & \cellcolor[rgb]{0.74,0.83,0.55}0.5467 & \cellcolor[rgb]{1.00,0.87,0.82}0.4102 & \cellcolor[rgb]{1.00,0.82,0.82}19.00 & \cellcolor[rgb]{1.00,0.82,0.82}0.5667 & \cellcolor[rgb]{1.00,0.84,0.82}0.4301 & \cellcolor[rgb]{1.00,0.84,0.82}16.95 & \cellcolor[rgb]{0.91,0.90,0.73}0.3308 & \cellcolor[rgb]{1.00,0.92,0.82}0.4274 & \cellcolor[rgb]{1.00,0.89,0.82}19.91 & \cellcolor[rgb]{1.00,0.94,0.82}0.4852 & \cellcolor[rgb]{0.83,0.87,0.64}0.3545 & \cellcolor[rgb]{1.00,0.82,0.82}17.74 & \cellcolor[rgb]{1.00,0.84,0.82}0.4231 & \cellcolor[rgb]{1.00,0.82,0.82}0.3791 \\
IUVRGB  & \cellcolor[rgb]{0.74,0.83,0.55}19.06 & \cellcolor[rgb]{0.56,0.75,0.38}0.6423 & \cellcolor[rgb]{1.00,0.82,0.82}0.3558 & \cellcolor[rgb]{0.56,0.75,0.38}16.48 & \cellcolor[rgb]{0.56,0.75,0.38}0.5811 & \cellcolor[rgb]{0.74,0.83,0.55}0.4043 & \cellcolor[rgb]{0.56,0.75,0.38}19.59 & \cellcolor[rgb]{0.56,0.75,0.38}0.6103 & \cellcolor[rgb]{1.00,0.82,0.82}0.4350 & \cellcolor[rgb]{0.56,0.75,0.38}18.21 & \cellcolor[rgb]{0.56,0.75,0.38}0.3644 & \cellcolor[rgb]{1.00,0.82,0.82}0.4312 & \cellcolor[rgb]{0.56,0.75,0.38}20.59 & \cellcolor[rgb]{0.56,0.75,0.38}0.5079 & \cellcolor[rgb]{1.00,0.82,0.82}0.3743 & \cellcolor[rgb]{0.56,0.75,0.38}18.93 & \cellcolor[rgb]{0.56,0.75,0.38}0.4692 & \cellcolor[rgb]{1.00,0.87,0.82}0.3751 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Room (MipNeRF 360)} & \multicolumn{3}{c|}{Stump (MipNeRF 360)} & \multicolumn{3}{c|}{Bench (MVImgNet)} & \multicolumn{3}{c|}{Bicycle (MVImgNet)} & \multicolumn{3}{c|}{Car (MVImgNet)} & \multicolumn{3}{c}{Ladder (MVImgNet)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.94,0.82}22.47 & \cellcolor[rgb]{0.83,0.87,0.64}0.7343 & \cellcolor[rgb]{0.56,0.75,0.38}0.2611 & \cellcolor[rgb]{1.00,0.89,0.82}18.16 & \cellcolor[rgb]{0.91,0.90,0.73}0.2785 & \cellcolor[rgb]{1.00,0.84,0.82}0.4895 & \cellcolor[rgb]{0.65,0.79,0.46}15.72 & \cellcolor[rgb]{1.00,0.89,0.82}0.4193 & \cellcolor[rgb]{0.56,0.75,0.38}0.3685 & \cellcolor[rgb]{1.00,0.89,0.82}14.46 & \cellcolor[rgb]{0.91,0.90,0.73}0.3379 & \cellcolor[rgb]{0.91,0.90,0.73}0.4314 & \cellcolor[rgb]{0.74,0.83,0.55}20.22 & \cellcolor[rgb]{0.65,0.79,0.46}0.7926 & \cellcolor[rgb]{0.56,0.75,0.38}0.2277 & \cellcolor[rgb]{1.00,0.92,0.82}16.20 & \cellcolor[rgb]{1.00,0.84,0.82}0.4866 & \cellcolor[rgb]{1.00,0.89,0.82}0.3314 \\
MASt3R  & \cellcolor[rgb]{0.83,0.87,0.64}22.55 & \cellcolor[rgb]{0.91,0.90,0.73}0.7315 & \cellcolor[rgb]{0.56,0.75,0.38}0.2611 & \cellcolor[rgb]{0.83,0.87,0.64}18.22 & \cellcolor[rgb]{0.74,0.83,0.55}0.2800 & \cellcolor[rgb]{0.83,0.87,0.64}0.4875 & \cellcolor[rgb]{0.91,0.90,0.73}15.68 & \cellcolor[rgb]{1.00,0.92,0.82}0.4197 & \cellcolor[rgb]{0.74,0.83,0.55}0.3695 & \cellcolor[rgb]{0.65,0.79,0.46}14.52 & \cellcolor[rgb]{0.74,0.83,0.55}0.3381 & \cellcolor[rgb]{0.74,0.83,0.55}0.4306 & \cellcolor[rgb]{0.83,0.87,0.64}20.21 & \cellcolor[rgb]{1.00,0.89,0.82}0.7894 & \cellcolor[rgb]{0.91,0.90,0.73}0.2303 & \cellcolor[rgb]{0.91,0.90,0.73}16.31 & \cellcolor[rgb]{1.00,0.89,0.82}0.4874 & \cellcolor[rgb]{0.91,0.90,0.73}0.3298 \\
MiDaS   & \cellcolor[rgb]{1.00,0.92,0.82}22.36 & \cellcolor[rgb]{1.00,0.92,0.82}0.7303 & \cellcolor[rgb]{1.00,0.94,0.82}0.2629 & \cellcolor[rgb]{1.00,0.84,0.82}18.05 & \cellcolor[rgb]{1.00,0.84,0.82}0.2757 & \cellcolor[rgb]{1.00,0.94,0.82}0.4881 & \cellcolor[rgb]{1.00,0.87,0.82}15.64 & \cellcolor[rgb]{0.91,0.90,0.73}0.4198 & \cellcolor[rgb]{1.00,0.94,0.82}0.3706 & \cellcolor[rgb]{0.91,0.90,0.73}14.47 & \cellcolor[rgb]{1.00,0.89,0.82}0.3374 & \cellcolor[rgb]{0.65,0.79,0.46}0.4304 & \cellcolor[rgb]{1.00,0.89,0.82}20.07 & \cellcolor[rgb]{1.00,0.94,0.82}0.7901 & \cellcolor[rgb]{0.83,0.87,0.64}0.2299 & \cellcolor[rgb]{1.00,0.89,0.82}16.17 & \cellcolor[rgb]{1.00,0.82,0.82}0.4832 & \cellcolor[rgb]{1.00,0.84,0.82}0.3327 \\
DINOv2  & \cellcolor[rgb]{1.00,0.84,0.82}22.13 & \cellcolor[rgb]{1.00,0.84,0.82}0.7282 & \cellcolor[rgb]{1.00,0.89,0.82}0.2638 & \cellcolor[rgb]{1.00,0.94,0.82}18.20 & \cellcolor[rgb]{1.00,0.92,0.82}0.2778 & \cellcolor[rgb]{1.00,0.92,0.82}0.4883 & \cellcolor[rgb]{1.00,0.89,0.82}15.65 & \cellcolor[rgb]{0.91,0.90,0.73}0.4198 & \cellcolor[rgb]{0.83,0.87,0.64}0.3702 & \cellcolor[rgb]{0.91,0.90,0.73}14.47 & \cellcolor[rgb]{1.00,0.92,0.82}0.3376 & \cellcolor[rgb]{0.83,0.87,0.64}0.4311 & \cellcolor[rgb]{0.91,0.90,0.73}20.17 & \cellcolor[rgb]{0.91,0.90,0.73}0.7908 & \cellcolor[rgb]{1.00,0.94,0.82}0.2308 & \cellcolor[rgb]{1.00,0.89,0.82}16.17 & \cellcolor[rgb]{1.00,0.87,0.82}0.4872 & \cellcolor[rgb]{1.00,0.92,0.82}0.3313 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}22.48 & \cellcolor[rgb]{1.00,0.94,0.82}0.7305 & \cellcolor[rgb]{0.74,0.83,0.55}0.2617 & \cellcolor[rgb]{0.91,0.90,0.73}18.21 & \cellcolor[rgb]{1.00,0.94,0.82}0.2782 & \cellcolor[rgb]{0.74,0.83,0.55}0.4873 & \cellcolor[rgb]{0.74,0.83,0.55}15.70 & \cellcolor[rgb]{1.00,0.87,0.82}0.4192 & \cellcolor[rgb]{1.00,0.92,0.82}0.3712 & \cellcolor[rgb]{1.00,0.84,0.82}14.39 & \cellcolor[rgb]{1.00,0.87,0.82}0.3361 & \cellcolor[rgb]{1.00,0.94,0.82}0.4323 & \cellcolor[rgb]{1.00,0.94,0.82}20.15 & \cellcolor[rgb]{1.00,0.92,0.82}0.7899 & \cellcolor[rgb]{0.65,0.79,0.46}0.2287 & \cellcolor[rgb]{0.83,0.87,0.64}16.35 & \cellcolor[rgb]{0.74,0.83,0.55}0.5073 & \cellcolor[rgb]{0.56,0.75,0.38}0.3250 \\
SAM     & \cellcolor[rgb]{1.00,0.89,0.82}22.28 & \cellcolor[rgb]{1.00,0.89,0.82}0.7292 & \cellcolor[rgb]{1.00,0.92,0.82}0.2630 & \cellcolor[rgb]{1.00,0.87,0.82}18.12 & \cellcolor[rgb]{1.00,0.87,0.82}0.2772 & \cellcolor[rgb]{0.56,0.75,0.38}0.4860 & \cellcolor[rgb]{1.00,0.94,0.82}15.67 & \cellcolor[rgb]{0.65,0.79,0.46}0.4229 & \cellcolor[rgb]{0.65,0.79,0.46}0.3691 & \cellcolor[rgb]{1.00,0.87,0.82}14.44 & \cellcolor[rgb]{1.00,0.84,0.82}0.3359 & \cellcolor[rgb]{1.00,0.89,0.82}0.4330 & \cellcolor[rgb]{1.00,0.92,0.82}20.09 & \cellcolor[rgb]{1.00,0.84,0.82}0.7878 & \cellcolor[rgb]{1.00,0.89,0.82}0.2323 & \cellcolor[rgb]{1.00,0.94,0.82}16.25 & \cellcolor[rgb]{0.91,0.90,0.73}0.4893 & \cellcolor[rgb]{0.83,0.87,0.64}0.3297 \\
CLIP    & \cellcolor[rgb]{0.65,0.79,0.46}22.59 & \cellcolor[rgb]{0.74,0.83,0.55}0.7354 & \cellcolor[rgb]{0.74,0.83,0.55}0.2617 & \cellcolor[rgb]{0.74,0.83,0.55}18.35 & \cellcolor[rgb]{1.00,0.89,0.82}0.2774 & \cellcolor[rgb]{1.00,0.87,0.82}0.4893 & \cellcolor[rgb]{1.00,0.92,0.82}15.66 & \cellcolor[rgb]{0.83,0.87,0.64}0.4200 & \cellcolor[rgb]{1.00,0.87,0.82}0.3719 & \cellcolor[rgb]{0.65,0.79,0.46}14.52 & \cellcolor[rgb]{1.00,0.94,0.82}0.3377 & \cellcolor[rgb]{1.00,0.87,0.82}0.4332 & \cellcolor[rgb]{1.00,0.87,0.82}20.04 & \cellcolor[rgb]{1.00,0.87,0.82}0.7880 & \cellcolor[rgb]{1.00,0.87,0.82}0.2325 & \cellcolor[rgb]{0.74,0.83,0.55}16.36 & \cellcolor[rgb]{0.83,0.87,0.64}0.4965 & \cellcolor[rgb]{0.74,0.83,0.55}0.3278 \\
RADIO   & \cellcolor[rgb]{0.65,0.79,0.46}22.59 & \cellcolor[rgb]{0.65,0.79,0.46}0.7361 & \cellcolor[rgb]{0.91,0.90,0.73}0.2620 & \cellcolor[rgb]{0.65,0.79,0.46}18.58 & \cellcolor[rgb]{0.65,0.79,0.46}0.2840 & \cellcolor[rgb]{0.91,0.90,0.73}0.4877 & \cellcolor[rgb]{1.00,0.87,0.82}15.64 & \cellcolor[rgb]{1.00,0.84,0.82}0.4188 & \cellcolor[rgb]{1.00,0.89,0.82}0.3715 & \cellcolor[rgb]{0.83,0.87,0.64}14.50 & \cellcolor[rgb]{0.65,0.79,0.46}0.3384 & \cellcolor[rgb]{1.00,0.92,0.82}0.4324 & \cellcolor[rgb]{0.65,0.79,0.46}20.32 & \cellcolor[rgb]{1.00,0.82,0.82}0.7874 & \cellcolor[rgb]{1.00,0.84,0.82}0.2345 & \cellcolor[rgb]{0.65,0.79,0.46}16.44 & \cellcolor[rgb]{0.65,0.79,0.46}0.5082 & \cellcolor[rgb]{0.65,0.79,0.46}0.3268 \\
MAE     & \cellcolor[rgb]{1.00,0.87,0.82}22.26 & \cellcolor[rgb]{1.00,0.87,0.82}0.7284 & \cellcolor[rgb]{1.00,0.87,0.82}0.2641 & \cellcolor[rgb]{1.00,0.92,0.82}18.17 & \cellcolor[rgb]{0.83,0.87,0.64}0.2786 & \cellcolor[rgb]{0.65,0.79,0.46}0.4867 & \cellcolor[rgb]{0.74,0.83,0.55}15.70 & \cellcolor[rgb]{1.00,0.82,0.82}0.4183 & \cellcolor[rgb]{0.91,0.90,0.73}0.3703 & \cellcolor[rgb]{0.91,0.90,0.73}14.47 & \cellcolor[rgb]{0.83,0.87,0.64}0.3380 & \cellcolor[rgb]{0.56,0.75,0.38}0.4299 & \cellcolor[rgb]{1.00,0.84,0.82}20.02 & \cellcolor[rgb]{0.83,0.87,0.64}0.7910 & \cellcolor[rgb]{0.74,0.83,0.55}0.2291 & \cellcolor[rgb]{1.00,0.89,0.82}16.17 & \cellcolor[rgb]{1.00,0.94,0.82}0.4879 & \cellcolor[rgb]{1.00,0.94,0.82}0.3300 \\
SD      & \cellcolor[rgb]{1.00,0.82,0.82}21.99 & \cellcolor[rgb]{1.00,0.82,0.82}0.7216 & \cellcolor[rgb]{1.00,0.82,0.82}0.2699 & \cellcolor[rgb]{1.00,0.82,0.82}17.84 & \cellcolor[rgb]{1.00,0.82,0.82}0.2754 & \cellcolor[rgb]{1.00,0.89,0.82}0.4885 & \cellcolor[rgb]{1.00,0.82,0.82}15.51 & \cellcolor[rgb]{0.74,0.83,0.55}0.4209 & \cellcolor[rgb]{1.00,0.84,0.82}0.3752 & \cellcolor[rgb]{1.00,0.82,0.82}14.30 & \cellcolor[rgb]{1.00,0.82,0.82}0.3336 & \cellcolor[rgb]{1.00,0.84,0.82}0.4358 & \cellcolor[rgb]{1.00,0.82,0.82}19.90 & \cellcolor[rgb]{0.74,0.83,0.55}0.7911 & \cellcolor[rgb]{1.00,0.92,0.82}0.2320 & \cellcolor[rgb]{1.00,0.82,0.82}16.11 & \cellcolor[rgb]{1.00,0.92,0.82}0.4875 & \cellcolor[rgb]{1.00,0.87,0.82}0.3319 \\
IUVRGB  & \cellcolor[rgb]{0.56,0.75,0.38}23.14 & \cellcolor[rgb]{0.56,0.75,0.38}0.7507 & \cellcolor[rgb]{1.00,0.84,0.82}0.2660 & \cellcolor[rgb]{0.56,0.75,0.38}18.96 & \cellcolor[rgb]{0.56,0.75,0.38}0.3064 & \cellcolor[rgb]{1.00,0.82,0.82}0.5091 & \cellcolor[rgb]{0.56,0.75,0.38}16.49 & \cellcolor[rgb]{0.56,0.75,0.38}0.4480 & \cellcolor[rgb]{1.00,0.82,0.82}0.3764 & \cellcolor[rgb]{0.56,0.75,0.38}15.10 & \cellcolor[rgb]{0.56,0.75,0.38}0.3640 & \cellcolor[rgb]{1.00,0.82,0.82}0.4509 & \cellcolor[rgb]{0.56,0.75,0.38}20.68 & \cellcolor[rgb]{0.56,0.75,0.38}0.7946 & \cellcolor[rgb]{1.00,0.82,0.82}0.2389 & \cellcolor[rgb]{0.56,0.75,0.38}17.15 & \cellcolor[rgb]{0.56,0.75,0.38}0.5289 & \cellcolor[rgb]{1.00,0.82,0.82}0.3403 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Suv (MVImgNet)} & \multicolumn{3}{c|}{Auditorium (T\&T)} & \multicolumn{3}{c|}{Caterpillar (T\&T)} & \multicolumn{3}{c|}{Family (T\&T)} & \multicolumn{3}{c|}{Ignatius (T\&T)} & \multicolumn{3}{c}{Train (T\&T)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.89,0.82}17.77 & \cellcolor[rgb]{1.00,0.89,0.82}0.6377 & \cellcolor[rgb]{0.74,0.83,0.55}0.3081 & \cellcolor[rgb]{1.00,0.87,0.82}17.92 & \cellcolor[rgb]{0.91,0.90,0.73}0.6637 & \cellcolor[rgb]{0.91,0.90,0.73}0.3595 & \cellcolor[rgb]{1.00,0.84,0.82}16.39 & \cellcolor[rgb]{1.00,0.84,0.82}0.5543 & \cellcolor[rgb]{1.00,0.87,0.82}0.3552 & \cellcolor[rgb]{0.74,0.83,0.55}19.64 & \cellcolor[rgb]{0.65,0.79,0.46}0.6914 & \cellcolor[rgb]{0.56,0.75,0.38}0.2650 & \cellcolor[rgb]{1.00,0.89,0.82}16.54 & \cellcolor[rgb]{0.83,0.87,0.64}0.5722 & \cellcolor[rgb]{0.91,0.90,0.73}0.3542 & \cellcolor[rgb]{0.74,0.83,0.55}17.14 & \cellcolor[rgb]{0.74,0.83,0.55}0.6294 & \cellcolor[rgb]{1.00,0.89,0.82}0.3303 \\
MASt3R  & \cellcolor[rgb]{1.00,0.92,0.82}17.80 & \cellcolor[rgb]{0.91,0.90,0.73}0.6402 & \cellcolor[rgb]{0.91,0.90,0.73}0.3084 & \cellcolor[rgb]{0.74,0.83,0.55}18.11 & \cellcolor[rgb]{0.74,0.83,0.55}0.6667 & \cellcolor[rgb]{0.65,0.79,0.46}0.3573 & \cellcolor[rgb]{1.00,0.92,0.82}17.05 & \cellcolor[rgb]{1.00,0.87,0.82}0.5632 & \cellcolor[rgb]{1.00,0.94,0.82}0.3533 & \cellcolor[rgb]{0.91,0.90,0.73}19.52 & \cellcolor[rgb]{1.00,0.89,0.82}0.6884 & \cellcolor[rgb]{0.91,0.90,0.73}0.2671 & \cellcolor[rgb]{0.83,0.87,0.64}16.70 & \cellcolor[rgb]{0.65,0.79,0.46}0.5732 & \cellcolor[rgb]{0.56,0.75,0.38}0.3522 & \cellcolor[rgb]{1.00,0.92,0.82}16.99 & \cellcolor[rgb]{1.00,0.87,0.82}0.6273 & \cellcolor[rgb]{1.00,0.94,0.82}0.3295 \\
MiDaS   & \cellcolor[rgb]{1.00,0.84,0.82}17.73 & \cellcolor[rgb]{1.00,0.92,0.82}0.6378 & \cellcolor[rgb]{0.74,0.83,0.55}0.3081 & \cellcolor[rgb]{1.00,0.92,0.82}17.97 & \cellcolor[rgb]{1.00,0.89,0.82}0.6623 & \cellcolor[rgb]{1.00,0.89,0.82}0.3624 & \cellcolor[rgb]{1.00,0.94,0.82}17.14 & \cellcolor[rgb]{0.74,0.83,0.55}0.5676 & \cellcolor[rgb]{0.83,0.87,0.64}0.3527 & \cellcolor[rgb]{1.00,0.92,0.82}19.49 & \cellcolor[rgb]{0.91,0.90,0.73}0.6896 & \cellcolor[rgb]{0.74,0.83,0.55}0.2659 & \cellcolor[rgb]{1.00,0.87,0.82}16.50 & \cellcolor[rgb]{1.00,0.87,0.82}0.5707 & \cellcolor[rgb]{1.00,0.87,0.82}0.3566 & \cellcolor[rgb]{0.83,0.87,0.64}17.12 & \cellcolor[rgb]{0.83,0.87,0.64}0.6288 & \cellcolor[rgb]{0.83,0.87,0.64}0.3288 \\
DINOv2  & \cellcolor[rgb]{0.83,0.87,0.64}17.94 & \cellcolor[rgb]{0.74,0.83,0.55}0.6442 & \cellcolor[rgb]{1.00,0.94,0.82}0.3085 & \cellcolor[rgb]{1.00,0.84,0.82}17.58 & \cellcolor[rgb]{1.00,0.82,0.82}0.6503 & \cellcolor[rgb]{1.00,0.82,0.82}0.3684 & \cellcolor[rgb]{0.83,0.87,0.64}17.21 & \cellcolor[rgb]{0.65,0.79,0.46}0.5693 & \cellcolor[rgb]{0.74,0.83,0.55}0.3521 & \cellcolor[rgb]{1.00,0.89,0.82}19.43 & \cellcolor[rgb]{1.00,0.87,0.82}0.6883 & \cellcolor[rgb]{1.00,0.87,0.82}0.2685 & \cellcolor[rgb]{0.91,0.90,0.73}16.68 & \cellcolor[rgb]{1.00,0.92,0.82}0.5710 & \cellcolor[rgb]{1.00,0.92,0.82}0.3549 & \cellcolor[rgb]{1.00,0.89,0.82}16.98 & \cellcolor[rgb]{1.00,0.94,0.82}0.6284 & \cellcolor[rgb]{1.00,0.92,0.82}0.3299 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}17.92 & \cellcolor[rgb]{0.65,0.79,0.46}0.6446 & \cellcolor[rgb]{0.65,0.79,0.46}0.3073 & \cellcolor[rgb]{0.91,0.90,0.73}18.03 & \cellcolor[rgb]{1.00,0.92,0.82}0.6634 & \cellcolor[rgb]{1.00,0.92,0.82}0.3623 & \cellcolor[rgb]{0.91,0.90,0.73}17.17 & \cellcolor[rgb]{0.91,0.90,0.73}0.5673 & \cellcolor[rgb]{0.91,0.90,0.73}0.3528 & \cellcolor[rgb]{1.00,0.94,0.82}19.51 & \cellcolor[rgb]{1.00,0.82,0.82}0.6866 & \cellcolor[rgb]{1.00,0.92,0.82}0.2677 & \cellcolor[rgb]{1.00,0.94,0.82}16.63 & \cellcolor[rgb]{0.91,0.90,0.73}0.5721 & \cellcolor[rgb]{0.65,0.79,0.46}0.3530 & \cellcolor[rgb]{1.00,0.84,0.82}16.96 & \cellcolor[rgb]{1.00,0.89,0.82}0.6274 & \cellcolor[rgb]{0.91,0.90,0.73}0.3292 \\
SAM     & \cellcolor[rgb]{1.00,0.87,0.82}17.74 & \cellcolor[rgb]{1.00,0.87,0.82}0.6370 & \cellcolor[rgb]{1.00,0.92,0.82}0.3087 & \cellcolor[rgb]{1.00,0.82,0.82}17.57 & \cellcolor[rgb]{1.00,0.84,0.82}0.6523 & \cellcolor[rgb]{1.00,0.84,0.82}0.3671 & \cellcolor[rgb]{1.00,0.87,0.82}16.83 & \cellcolor[rgb]{1.00,0.89,0.82}0.5636 & \cellcolor[rgb]{1.00,0.89,0.82}0.3541 & \cellcolor[rgb]{1.00,0.84,0.82}19.41 & \cellcolor[rgb]{0.83,0.87,0.64}0.6899 & \cellcolor[rgb]{0.83,0.87,0.64}0.2662 & \cellcolor[rgb]{1.00,0.92,0.82}16.55 & \cellcolor[rgb]{1.00,0.94,0.82}0.5714 & \cellcolor[rgb]{1.00,0.92,0.82}0.3549 & \cellcolor[rgb]{0.91,0.90,0.73}17.11 & \cellcolor[rgb]{0.65,0.79,0.46}0.6312 & \cellcolor[rgb]{0.65,0.79,0.46}0.3265 \\
CLIP    & \cellcolor[rgb]{0.65,0.79,0.46}18.22 & \cellcolor[rgb]{1.00,0.94,0.82}0.6386 & \cellcolor[rgb]{1.00,0.87,0.82}0.3135 & \cellcolor[rgb]{1.00,0.89,0.82}17.96 & \cellcolor[rgb]{1.00,0.87,0.82}0.6600 & \cellcolor[rgb]{1.00,0.94,0.82}0.3619 & \cellcolor[rgb]{0.74,0.83,0.55}17.42 & \cellcolor[rgb]{1.00,0.94,0.82}0.5664 & \cellcolor[rgb]{0.56,0.75,0.38}0.3511 & \cellcolor[rgb]{0.65,0.79,0.46}19.69 & \cellcolor[rgb]{1.00,0.94,0.82}0.6893 & \cellcolor[rgb]{0.65,0.79,0.46}0.2655 & \cellcolor[rgb]{0.74,0.83,0.55}16.79 & \cellcolor[rgb]{1.00,0.89,0.82}0.5708 & \cellcolor[rgb]{0.74,0.83,0.55}0.3537 & \cellcolor[rgb]{0.65,0.79,0.46}17.19 & \cellcolor[rgb]{1.00,0.84,0.82}0.6264 & \cellcolor[rgb]{0.56,0.75,0.38}0.3256 \\
RADIO   & \cellcolor[rgb]{0.74,0.83,0.55}18.04 & \cellcolor[rgb]{1.00,0.84,0.82}0.6339 & \cellcolor[rgb]{1.00,0.84,0.82}0.3178 & \cellcolor[rgb]{0.65,0.79,0.46}18.14 & \cellcolor[rgb]{1.00,0.94,0.82}0.6636 & \cellcolor[rgb]{0.74,0.83,0.55}0.3591 & \cellcolor[rgb]{0.65,0.79,0.46}17.58 & \cellcolor[rgb]{0.74,0.83,0.55}0.5676 & \cellcolor[rgb]{0.65,0.79,0.46}0.3514 & \cellcolor[rgb]{0.83,0.87,0.64}19.60 & \cellcolor[rgb]{1.00,0.87,0.82}0.6883 & \cellcolor[rgb]{1.00,0.89,0.82}0.2683 & \cellcolor[rgb]{0.65,0.79,0.46}16.81 & \cellcolor[rgb]{1.00,0.87,0.82}0.5707 & \cellcolor[rgb]{0.83,0.87,0.64}0.3539 & \cellcolor[rgb]{1.00,0.94,0.82}17.06 & \cellcolor[rgb]{1.00,0.82,0.82}0.6224 & \cellcolor[rgb]{0.74,0.83,0.55}0.3278 \\
MAE     & \cellcolor[rgb]{1.00,0.94,0.82}17.85 & \cellcolor[rgb]{0.83,0.87,0.64}0.6425 & \cellcolor[rgb]{0.56,0.75,0.38}0.3048 & \cellcolor[rgb]{1.00,0.94,0.82}17.98 & \cellcolor[rgb]{0.83,0.87,0.64}0.6649 & \cellcolor[rgb]{0.74,0.83,0.55}0.3591 & \cellcolor[rgb]{1.00,0.89,0.82}17.00 & \cellcolor[rgb]{1.00,0.92,0.82}0.5647 & \cellcolor[rgb]{1.00,0.92,0.82}0.3539 & \cellcolor[rgb]{1.00,0.89,0.82}19.43 & \cellcolor[rgb]{1.00,0.92,0.82}0.6890 & \cellcolor[rgb]{1.00,0.94,0.82}0.2675 & \cellcolor[rgb]{1.00,0.84,0.82}16.36 & \cellcolor[rgb]{1.00,0.82,0.82}0.5702 & \cellcolor[rgb]{1.00,0.94,0.82}0.3547 & \cellcolor[rgb]{1.00,0.87,0.82}16.97 & \cellcolor[rgb]{1.00,0.92,0.82}0.6283 & \cellcolor[rgb]{1.00,0.87,0.82}0.3313 \\
SD      & \cellcolor[rgb]{1.00,0.82,0.82}17.36 & \cellcolor[rgb]{1.00,0.82,0.82}0.6232 & \cellcolor[rgb]{1.00,0.82,0.82}0.3197 & \cellcolor[rgb]{0.74,0.83,0.55}18.11 & \cellcolor[rgb]{0.65,0.79,0.46}0.6675 & \cellcolor[rgb]{1.00,0.87,0.82}0.3629 & \cellcolor[rgb]{1.00,0.82,0.82}15.84 & \cellcolor[rgb]{1.00,0.82,0.82}0.5489 & \cellcolor[rgb]{1.00,0.82,0.82}0.3634 & \cellcolor[rgb]{1.00,0.82,0.82}19.40 & \cellcolor[rgb]{0.74,0.83,0.55}0.6908 & \cellcolor[rgb]{1.00,0.87,0.82}0.2685 & \cellcolor[rgb]{1.00,0.82,0.82}16.33 & \cellcolor[rgb]{0.74,0.83,0.55}0.5727 & \cellcolor[rgb]{1.00,0.84,0.82}0.3575 & \cellcolor[rgb]{1.00,0.82,0.82}16.93 & \cellcolor[rgb]{0.91,0.90,0.73}0.6286 & \cellcolor[rgb]{1.00,0.84,0.82}0.3347 \\
IUVRGB  & \cellcolor[rgb]{0.56,0.75,0.38}19.78 & \cellcolor[rgb]{0.56,0.75,0.38}0.6487 & \cellcolor[rgb]{1.00,0.89,0.82}0.3090 & \cellcolor[rgb]{0.56,0.75,0.38}19.29 & \cellcolor[rgb]{0.56,0.75,0.38}0.7052 & \cellcolor[rgb]{0.56,0.75,0.38}0.3531 & \cellcolor[rgb]{0.56,0.75,0.38}18.56 & \cellcolor[rgb]{0.56,0.75,0.38}0.5997 & \cellcolor[rgb]{1.00,0.84,0.82}0.3586 & \cellcolor[rgb]{0.56,0.75,0.38}19.86 & \cellcolor[rgb]{0.56,0.75,0.38}0.7063 & \cellcolor[rgb]{1.00,0.82,0.82}0.2852 & \cellcolor[rgb]{0.56,0.75,0.38}17.17 & \cellcolor[rgb]{0.56,0.75,0.38}0.5901 & \cellcolor[rgb]{1.00,0.82,0.82}0.3657 & \cellcolor[rgb]{0.56,0.75,0.38}18.15 & \cellcolor[rgb]{0.56,0.75,0.38}0.6614 & \cellcolor[rgb]{1.00,0.82,0.82}0.3354 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr|rrr|rrr}
\toprule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Fortress (LLFF)} & \multicolumn{3}{c|}{Horns (LLFF)} & \multicolumn{3}{c|}{Orchids (LLFF)} & \multicolumn{3}{c|}{Room (LLFF)} & \multicolumn{3}{c|}{Trex (LLFF)} & \multicolumn{3}{c}{Center (DL3DV)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.83,0.87,0.64}21.94 & \cellcolor[rgb]{0.74,0.83,0.55}0.6621 & \cellcolor[rgb]{0.91,0.90,0.73}0.3051 & \cellcolor[rgb]{0.74,0.83,0.55}20.14 & \cellcolor[rgb]{0.91,0.90,0.73}0.7186 & \cellcolor[rgb]{0.91,0.90,0.73}0.2790 & \cellcolor[rgb]{0.65,0.79,0.46}17.25 & \cellcolor[rgb]{0.91,0.90,0.73}0.6290 & \cellcolor[rgb]{1.00,0.92,0.82}0.2838 & \cellcolor[rgb]{1.00,0.89,0.82}19.99 & \cellcolor[rgb]{1.00,0.94,0.82}0.8304 & \cellcolor[rgb]{0.74,0.83,0.55}0.2361 & \cellcolor[rgb]{1.00,0.87,0.82}20.04 & \cellcolor[rgb]{1.00,0.89,0.82}0.7551 & \cellcolor[rgb]{0.91,0.90,0.73}0.2417 & \cellcolor[rgb]{0.83,0.87,0.64}16.85 & \cellcolor[rgb]{0.83,0.87,0.64}0.6532 & \cellcolor[rgb]{0.65,0.79,0.46}0.3773 \\
MASt3R  & \cellcolor[rgb]{0.56,0.75,0.38}22.26 & \cellcolor[rgb]{0.56,0.75,0.38}0.6833 & \cellcolor[rgb]{0.56,0.75,0.38}0.2845 & \cellcolor[rgb]{0.91,0.90,0.73}20.08 & \cellcolor[rgb]{0.65,0.79,0.46}0.7204 & \cellcolor[rgb]{1.00,0.92,0.82}0.2816 & \cellcolor[rgb]{0.56,0.75,0.38}17.36 & \cellcolor[rgb]{0.56,0.75,0.38}0.6358 & \cellcolor[rgb]{0.74,0.83,0.55}0.2792 & \cellcolor[rgb]{1.00,0.92,0.82}20.07 & \cellcolor[rgb]{1.00,0.92,0.82}0.8292 & \cellcolor[rgb]{0.91,0.90,0.73}0.2380 & \cellcolor[rgb]{0.56,0.75,0.38}20.20 & \cellcolor[rgb]{0.91,0.90,0.73}0.7565 & \cellcolor[rgb]{1.00,0.92,0.82}0.2453 & \cellcolor[rgb]{0.65,0.79,0.46}16.91 & \cellcolor[rgb]{0.65,0.79,0.46}0.6539 & \cellcolor[rgb]{0.56,0.75,0.38}0.3769 \\
MiDaS   & \cellcolor[rgb]{1.00,0.89,0.82}21.66 & \cellcolor[rgb]{1.00,0.92,0.82}0.6357 & \cellcolor[rgb]{1.00,0.87,0.82}0.3207 & \cellcolor[rgb]{0.65,0.79,0.46}20.16 & \cellcolor[rgb]{1.00,0.89,0.82}0.7164 & \cellcolor[rgb]{1.00,0.89,0.82}0.2817 & \cellcolor[rgb]{1.00,0.89,0.82}17.14 & \cellcolor[rgb]{0.74,0.83,0.55}0.6302 & \cellcolor[rgb]{0.91,0.90,0.73}0.2832 & \cellcolor[rgb]{0.74,0.83,0.55}20.33 & \cellcolor[rgb]{0.74,0.83,0.55}0.8323 & \cellcolor[rgb]{0.91,0.90,0.73}0.2380 & \cellcolor[rgb]{1.00,0.84,0.82}20.01 & \cellcolor[rgb]{1.00,0.94,0.82}0.7563 & \cellcolor[rgb]{1.00,0.94,0.82}0.2428 & \cellcolor[rgb]{1.00,0.92,0.82}16.56 & \cellcolor[rgb]{1.00,0.89,0.82}0.6365 & \cellcolor[rgb]{1.00,0.89,0.82}0.3888 \\
DINOv2  & \cellcolor[rgb]{1.00,0.94,0.82}21.74 & \cellcolor[rgb]{1.00,0.94,0.82}0.6465 & \cellcolor[rgb]{0.65,0.79,0.46}0.2852 & \cellcolor[rgb]{1.00,0.94,0.82}20.03 & \cellcolor[rgb]{1.00,0.92,0.82}0.7173 & \cellcolor[rgb]{0.83,0.87,0.64}0.2758 & \cellcolor[rgb]{1.00,0.87,0.82}17.13 & \cellcolor[rgb]{1.00,0.92,0.82}0.6282 & \cellcolor[rgb]{1.00,0.94,0.82}0.2836 & \cellcolor[rgb]{0.56,0.75,0.38}20.47 & \cellcolor[rgb]{0.83,0.87,0.64}0.8308 & \cellcolor[rgb]{0.83,0.87,0.64}0.2362 & \cellcolor[rgb]{0.65,0.79,0.46}20.19 & \cellcolor[rgb]{0.74,0.83,0.55}0.7588 & \cellcolor[rgb]{0.74,0.83,0.55}0.2376 & \cellcolor[rgb]{1.00,0.87,0.82}16.40 & \cellcolor[rgb]{1.00,0.92,0.82}0.6394 & \cellcolor[rgb]{0.91,0.90,0.73}0.3840 \\
DINO    & \cellcolor[rgb]{0.65,0.79,0.46}22.17 & \cellcolor[rgb]{0.65,0.79,0.46}0.6668 & \cellcolor[rgb]{1.00,0.92,0.82}0.3114 & \cellcolor[rgb]{0.83,0.87,0.64}20.10 & \cellcolor[rgb]{0.74,0.83,0.55}0.7192 & \cellcolor[rgb]{1.00,0.94,0.82}0.2804 & \cellcolor[rgb]{0.74,0.83,0.55}17.22 & \cellcolor[rgb]{0.65,0.79,0.46}0.6329 & \cellcolor[rgb]{1.00,0.89,0.82}0.2847 & \cellcolor[rgb]{0.83,0.87,0.64}20.28 & \cellcolor[rgb]{0.91,0.90,0.73}0.8307 & \cellcolor[rgb]{1.00,0.89,0.82}0.2466 & \cellcolor[rgb]{0.91,0.90,0.73}20.11 & \cellcolor[rgb]{1.00,0.94,0.82}0.7563 & \cellcolor[rgb]{1.00,0.89,0.82}0.2488 & \cellcolor[rgb]{0.91,0.90,0.73}16.84 & \cellcolor[rgb]{0.74,0.83,0.55}0.6534 & \cellcolor[rgb]{0.83,0.87,0.64}0.3830 \\
SAM     & \cellcolor[rgb]{1.00,0.84,0.82}21.24 & \cellcolor[rgb]{1.00,0.89,0.82}0.6282 & \cellcolor[rgb]{1.00,0.89,0.82}0.3141 & \cellcolor[rgb]{1.00,0.87,0.82}19.85 & \cellcolor[rgb]{1.00,0.94,0.82}0.7177 & \cellcolor[rgb]{0.65,0.79,0.46}0.2706 & \cellcolor[rgb]{0.83,0.87,0.64}17.21 & \cellcolor[rgb]{0.83,0.87,0.64}0.6292 & \cellcolor[rgb]{0.56,0.75,0.38}0.2726 & \cellcolor[rgb]{0.65,0.79,0.46}20.42 & \cellcolor[rgb]{0.56,0.75,0.38}0.8362 & \cellcolor[rgb]{0.56,0.75,0.38}0.2221 & \cellcolor[rgb]{1.00,0.92,0.82}20.08 & \cellcolor[rgb]{0.56,0.75,0.38}0.7605 & \cellcolor[rgb]{0.65,0.79,0.46}0.2352 & \cellcolor[rgb]{1.00,0.84,0.82}16.39 & \cellcolor[rgb]{1.00,0.87,0.82}0.6315 & \cellcolor[rgb]{1.00,0.94,0.82}0.3884 \\
CLIP    & \cellcolor[rgb]{0.74,0.83,0.55}22.11 & \cellcolor[rgb]{0.91,0.90,0.73}0.6604 & \cellcolor[rgb]{0.74,0.83,0.55}0.2920 & \cellcolor[rgb]{1.00,0.92,0.82}19.95 & \cellcolor[rgb]{1.00,0.87,0.82}0.7123 & \cellcolor[rgb]{1.00,0.87,0.82}0.2942 & \cellcolor[rgb]{1.00,0.94,0.82}17.19 & \cellcolor[rgb]{1.00,0.92,0.82}0.6282 & \cellcolor[rgb]{1.00,0.87,0.82}0.2983 & \cellcolor[rgb]{1.00,0.87,0.82}19.40 & \cellcolor[rgb]{1.00,0.87,0.82}0.8181 & \cellcolor[rgb]{1.00,0.87,0.82}0.2628 & \cellcolor[rgb]{1.00,0.89,0.82}20.06 & \cellcolor[rgb]{1.00,0.87,0.82}0.7488 & \cellcolor[rgb]{1.00,0.87,0.82}0.2638 & \cellcolor[rgb]{0.74,0.83,0.55}16.89 & \cellcolor[rgb]{0.91,0.90,0.73}0.6494 & \cellcolor[rgb]{1.00,0.84,0.82}0.3909 \\
RADIO   & \cellcolor[rgb]{1.00,0.92,0.82}21.67 & \cellcolor[rgb]{1.00,0.89,0.82}0.6282 & \cellcolor[rgb]{1.00,0.84,0.82}0.3893 & \cellcolor[rgb]{1.00,0.84,0.82}19.78 & \cellcolor[rgb]{1.00,0.84,0.82}0.7003 & \cellcolor[rgb]{1.00,0.84,0.82}0.3185 & \cellcolor[rgb]{1.00,0.84,0.82}17.07 & \cellcolor[rgb]{1.00,0.84,0.82}0.6196 & \cellcolor[rgb]{1.00,0.84,0.82}0.3381 & \cellcolor[rgb]{1.00,0.84,0.82}19.09 & \cellcolor[rgb]{1.00,0.84,0.82}0.8118 & \cellcolor[rgb]{1.00,0.84,0.82}0.2814 & \cellcolor[rgb]{0.65,0.79,0.46}20.19 & \cellcolor[rgb]{1.00,0.84,0.82}0.7395 & \cellcolor[rgb]{1.00,0.84,0.82}0.2988 & \cellcolor[rgb]{0.56,0.75,0.38}16.96 & \cellcolor[rgb]{0.56,0.75,0.38}0.6614 & \cellcolor[rgb]{1.00,0.94,0.82}0.3884 \\
MAE     & \cellcolor[rgb]{0.91,0.90,0.73}21.78 & \cellcolor[rgb]{0.83,0.87,0.64}0.6612 & \cellcolor[rgb]{0.83,0.87,0.64}0.2949 & \cellcolor[rgb]{0.56,0.75,0.38}20.25 & \cellcolor[rgb]{0.56,0.75,0.38}0.7220 & \cellcolor[rgb]{0.74,0.83,0.55}0.2744 & \cellcolor[rgb]{0.83,0.87,0.64}17.21 & \cellcolor[rgb]{1.00,0.94,0.82}0.6287 & \cellcolor[rgb]{0.65,0.79,0.46}0.2786 & \cellcolor[rgb]{1.00,0.94,0.82}20.22 & \cellcolor[rgb]{0.65,0.79,0.46}0.8324 & \cellcolor[rgb]{0.65,0.79,0.46}0.2262 & \cellcolor[rgb]{0.83,0.87,0.64}20.14 & \cellcolor[rgb]{0.65,0.79,0.46}0.7602 & \cellcolor[rgb]{0.56,0.75,0.38}0.2320 & \cellcolor[rgb]{1.00,0.92,0.82}16.56 & \cellcolor[rgb]{1.00,0.84,0.82}0.6261 & \cellcolor[rgb]{1.00,0.87,0.82}0.3896 \\
SD      & \cellcolor[rgb]{1.00,0.87,0.82}21.51 & \cellcolor[rgb]{1.00,0.84,0.82}0.6272 & \cellcolor[rgb]{0.91,0.90,0.73}0.3051 & \cellcolor[rgb]{1.00,0.89,0.82}19.89 & \cellcolor[rgb]{0.74,0.83,0.55}0.7192 & \cellcolor[rgb]{0.56,0.75,0.38}0.2626 & \cellcolor[rgb]{1.00,0.92,0.82}17.16 & \cellcolor[rgb]{1.00,0.87,0.82}0.6279 & \cellcolor[rgb]{0.83,0.87,0.64}0.2797 & \cellcolor[rgb]{0.91,0.90,0.73}20.23 & \cellcolor[rgb]{1.00,0.89,0.82}0.8278 & \cellcolor[rgb]{1.00,0.92,0.82}0.2403 & \cellcolor[rgb]{1.00,0.94,0.82}20.10 & \cellcolor[rgb]{0.83,0.87,0.64}0.7585 & \cellcolor[rgb]{0.83,0.87,0.64}0.2404 & \cellcolor[rgb]{1.00,0.94,0.82}16.73 & \cellcolor[rgb]{1.00,0.94,0.82}0.6463 & \cellcolor[rgb]{0.74,0.83,0.55}0.3829 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}18.11 & \cellcolor[rgb]{1.00,0.82,0.82}0.5288 & \cellcolor[rgb]{1.00,0.82,0.82}0.5189 & \cellcolor[rgb]{1.00,0.82,0.82}14.73 & \cellcolor[rgb]{1.00,0.82,0.82}0.6269 & \cellcolor[rgb]{1.00,0.82,0.82}0.3682 & \cellcolor[rgb]{1.00,0.82,0.82}13.62 & \cellcolor[rgb]{1.00,0.82,0.82}0.5686 & \cellcolor[rgb]{1.00,0.82,0.82}0.4688 & \cellcolor[rgb]{1.00,0.82,0.82}15.78 & \cellcolor[rgb]{1.00,0.82,0.82}0.7217 & \cellcolor[rgb]{1.00,0.82,0.82}0.4118 & \cellcolor[rgb]{1.00,0.82,0.82}14.66 & \cellcolor[rgb]{1.00,0.82,0.82}0.6415 & \cellcolor[rgb]{1.00,0.82,0.82}0.3866 & \cellcolor[rgb]{1.00,0.82,0.82}13.45 & \cellcolor[rgb]{1.00,0.82,0.82}0.5626 & \cellcolor[rgb]{1.00,0.82,0.82}0.4564 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Electrical (DL3DV)} & \multicolumn{3}{c|}{Museum (DL3DV)} & \multicolumn{3}{c|}{Supermarket2 (DL3DV)} & \multicolumn{3}{c|}{Temple (DL3DV)} & \multicolumn{3}{c|}{Erhai (Casual)} & \multicolumn{3}{c}{Paper2 (Casual)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.91,0.90,0.73}18.90 & \cellcolor[rgb]{0.91,0.90,0.73}0.7615 & \cellcolor[rgb]{0.83,0.87,0.64}0.3775 & \cellcolor[rgb]{0.56,0.75,0.38}20.81 & \cellcolor[rgb]{0.56,0.75,0.38}0.7906 & \cellcolor[rgb]{0.83,0.87,0.64}0.2842 & \cellcolor[rgb]{0.83,0.87,0.64}18.44 & \cellcolor[rgb]{0.56,0.75,0.38}0.6800 & \cellcolor[rgb]{0.83,0.87,0.64}0.3973 & \cellcolor[rgb]{0.83,0.87,0.64}21.93 & \cellcolor[rgb]{0.74,0.83,0.55}0.7945 & \cellcolor[rgb]{1.00,0.94,0.82}0.2925 & \cellcolor[rgb]{0.74,0.83,0.55}17.35 & \cellcolor[rgb]{1.00,0.94,0.82}0.5822 & \cellcolor[rgb]{1.00,0.89,0.82}0.4179 & \cellcolor[rgb]{1.00,0.87,0.82}18.28 & \cellcolor[rgb]{1.00,0.89,0.82}0.6528 & \cellcolor[rgb]{1.00,0.84,0.82}0.3832 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}19.11 & \cellcolor[rgb]{0.56,0.75,0.38}0.7680 & \cellcolor[rgb]{0.56,0.75,0.38}0.3753 & \cellcolor[rgb]{1.00,0.92,0.82}20.63 & \cellcolor[rgb]{0.91,0.90,0.73}0.7902 & \cellcolor[rgb]{1.00,0.94,0.82}0.2857 & \cellcolor[rgb]{0.56,0.75,0.38}18.50 & \cellcolor[rgb]{0.65,0.79,0.46}0.6795 & \cellcolor[rgb]{1.00,0.92,0.82}0.4009 & \cellcolor[rgb]{0.91,0.90,0.73}21.90 & \cellcolor[rgb]{0.65,0.79,0.46}0.7950 & \cellcolor[rgb]{1.00,0.89,0.82}0.2932 & \cellcolor[rgb]{0.56,0.75,0.38}17.72 & \cellcolor[rgb]{0.65,0.79,0.46}0.5873 & \cellcolor[rgb]{1.00,0.94,0.82}0.4160 & \cellcolor[rgb]{1.00,0.94,0.82}18.83 & \cellcolor[rgb]{0.83,0.87,0.64}0.6559 & \cellcolor[rgb]{1.00,0.94,0.82}0.3770 \\
MiDaS   & \cellcolor[rgb]{1.00,0.94,0.82}18.75 & \cellcolor[rgb]{1.00,0.92,0.82}0.7570 & \cellcolor[rgb]{1.00,0.92,0.82}0.3804 & \cellcolor[rgb]{0.65,0.79,0.46}20.80 & \cellcolor[rgb]{1.00,0.94,0.82}0.7900 & \cellcolor[rgb]{0.74,0.83,0.55}0.2823 & \cellcolor[rgb]{1.00,0.89,0.82}18.22 & \cellcolor[rgb]{1.00,0.89,0.82}0.6716 & \cellcolor[rgb]{1.00,0.89,0.82}0.4021 & \cellcolor[rgb]{1.00,0.89,0.82}21.77 & \cellcolor[rgb]{1.00,0.89,0.82}0.7904 & \cellcolor[rgb]{1.00,0.92,0.82}0.2931 & \cellcolor[rgb]{1.00,0.94,0.82}16.81 & \cellcolor[rgb]{0.91,0.90,0.73}0.5824 & \cellcolor[rgb]{0.83,0.87,0.64}0.4115 & \cellcolor[rgb]{1.00,0.92,0.82}18.48 & \cellcolor[rgb]{1.00,0.89,0.82}0.6528 & \cellcolor[rgb]{1.00,0.89,0.82}0.3804 \\
DINOv2  & \cellcolor[rgb]{0.56,0.75,0.38}19.14 & \cellcolor[rgb]{0.65,0.79,0.46}0.7657 & \cellcolor[rgb]{1.00,0.94,0.82}0.3791 & \cellcolor[rgb]{0.91,0.90,0.73}20.71 & \cellcolor[rgb]{0.74,0.83,0.55}0.7903 & \cellcolor[rgb]{0.83,0.87,0.64}0.2842 & \cellcolor[rgb]{1.00,0.92,0.82}18.33 & \cellcolor[rgb]{1.00,0.94,0.82}0.6734 & \cellcolor[rgb]{1.00,0.94,0.82}0.4003 & \cellcolor[rgb]{1.00,0.89,0.82}21.77 & \cellcolor[rgb]{1.00,0.87,0.82}0.7897 & \cellcolor[rgb]{0.83,0.87,0.64}0.2920 & \cellcolor[rgb]{0.91,0.90,0.73}16.83 & \cellcolor[rgb]{1.00,0.89,0.82}0.5802 & \cellcolor[rgb]{0.91,0.90,0.73}0.4119 & \cellcolor[rgb]{0.56,0.75,0.38}19.19 & \cellcolor[rgb]{0.74,0.83,0.55}0.6584 & \cellcolor[rgb]{0.56,0.75,0.38}0.3668 \\
DINO    & \cellcolor[rgb]{0.83,0.87,0.64}19.01 & \cellcolor[rgb]{0.83,0.87,0.64}0.7626 & \cellcolor[rgb]{0.65,0.79,0.46}0.3764 & \cellcolor[rgb]{0.74,0.83,0.55}20.76 & \cellcolor[rgb]{0.65,0.79,0.46}0.7905 & \cellcolor[rgb]{1.00,0.92,0.82}0.2871 & \cellcolor[rgb]{0.65,0.79,0.46}18.46 & \cellcolor[rgb]{0.83,0.87,0.64}0.6786 & \cellcolor[rgb]{0.91,0.90,0.73}0.4000 & \cellcolor[rgb]{0.65,0.79,0.46}21.99 & \cellcolor[rgb]{0.83,0.87,0.64}0.7943 & \cellcolor[rgb]{0.74,0.83,0.55}0.2916 & \cellcolor[rgb]{0.56,0.75,0.38}17.72 & \cellcolor[rgb]{0.65,0.79,0.46}0.5873 & \cellcolor[rgb]{1.00,0.92,0.82}0.4172 & \cellcolor[rgb]{1.00,0.84,0.82}18.27 & \cellcolor[rgb]{1.00,0.94,0.82}0.6537 & \cellcolor[rgb]{0.65,0.79,0.46}0.3719 \\
SAM     & \cellcolor[rgb]{1.00,0.89,0.82}18.72 & \cellcolor[rgb]{1.00,0.87,0.82}0.7501 & \cellcolor[rgb]{0.83,0.87,0.64}0.3775 & \cellcolor[rgb]{1.00,0.89,0.82}20.52 & \cellcolor[rgb]{1.00,0.89,0.82}0.7877 & \cellcolor[rgb]{0.65,0.79,0.46}0.2813 & \cellcolor[rgb]{0.91,0.90,0.73}18.42 & \cellcolor[rgb]{1.00,0.92,0.82}0.6729 & \cellcolor[rgb]{0.65,0.79,0.46}0.3944 & \cellcolor[rgb]{0.74,0.83,0.55}21.96 & \cellcolor[rgb]{0.91,0.90,0.73}0.7939 & \cellcolor[rgb]{0.65,0.79,0.46}0.2879 & \cellcolor[rgb]{1.00,0.92,0.82}16.65 & \cellcolor[rgb]{1.00,0.87,0.82}0.5789 & \cellcolor[rgb]{0.65,0.79,0.46}0.4089 & \cellcolor[rgb]{0.65,0.79,0.46}19.14 & \cellcolor[rgb]{1.00,0.92,0.82}0.6530 & \cellcolor[rgb]{0.83,0.87,0.64}0.3744 \\
CLIP    & \cellcolor[rgb]{1.00,0.87,0.82}18.48 & \cellcolor[rgb]{1.00,0.89,0.82}0.7529 & \cellcolor[rgb]{1.00,0.87,0.82}0.3919 & \cellcolor[rgb]{1.00,0.94,0.82}20.66 & \cellcolor[rgb]{1.00,0.92,0.82}0.7894 & \cellcolor[rgb]{1.00,0.89,0.82}0.2906 & \cellcolor[rgb]{1.00,0.87,0.82}18.18 & \cellcolor[rgb]{1.00,0.84,0.82}0.6707 & \cellcolor[rgb]{1.00,0.87,0.82}0.4121 & \cellcolor[rgb]{1.00,0.94,0.82}21.89 & \cellcolor[rgb]{1.00,0.94,0.82}0.7924 & \cellcolor[rgb]{1.00,0.87,0.82}0.2958 & \cellcolor[rgb]{1.00,0.84,0.82}16.45 & \cellcolor[rgb]{0.83,0.87,0.64}0.5849 & \cellcolor[rgb]{1.00,0.87,0.82}0.4202 & \cellcolor[rgb]{0.91,0.90,0.73}18.84 & \cellcolor[rgb]{0.56,0.75,0.38}0.6613 & \cellcolor[rgb]{1.00,0.92,0.82}0.3774 \\
RADIO   & \cellcolor[rgb]{1.00,0.92,0.82}18.74 & \cellcolor[rgb]{1.00,0.94,0.82}0.7611 & \cellcolor[rgb]{1.00,0.84,0.82}0.3968 & \cellcolor[rgb]{1.00,0.84,0.82}20.37 & \cellcolor[rgb]{1.00,0.84,0.82}0.7751 & \cellcolor[rgb]{1.00,0.84,0.82}0.3036 & \cellcolor[rgb]{1.00,0.84,0.82}18.13 & \cellcolor[rgb]{1.00,0.87,0.82}0.6712 & \cellcolor[rgb]{1.00,0.84,0.82}0.4243 & \cellcolor[rgb]{1.00,0.92,0.82}21.78 & \cellcolor[rgb]{1.00,0.84,0.82}0.7890 & \cellcolor[rgb]{1.00,0.84,0.82}0.3139 & \cellcolor[rgb]{1.00,0.87,0.82}16.57 & \cellcolor[rgb]{0.56,0.75,0.38}0.5875 & \cellcolor[rgb]{1.00,0.84,0.82}0.4243 & \cellcolor[rgb]{1.00,0.89,0.82}18.37 & \cellcolor[rgb]{0.65,0.79,0.46}0.6603 & \cellcolor[rgb]{1.00,0.87,0.82}0.3811 \\
MAE     & \cellcolor[rgb]{0.74,0.83,0.55}19.04 & \cellcolor[rgb]{0.74,0.83,0.55}0.7639 & \cellcolor[rgb]{0.65,0.79,0.46}0.3764 & \cellcolor[rgb]{0.83,0.87,0.64}20.73 & \cellcolor[rgb]{0.74,0.83,0.55}0.7903 & \cellcolor[rgb]{0.56,0.75,0.38}0.2783 & \cellcolor[rgb]{1.00,0.94,0.82}18.39 & \cellcolor[rgb]{0.74,0.83,0.55}0.6792 & \cellcolor[rgb]{0.56,0.75,0.38}0.3923 & \cellcolor[rgb]{0.56,0.75,0.38}22.00 & \cellcolor[rgb]{0.56,0.75,0.38}0.7956 & \cellcolor[rgb]{0.56,0.75,0.38}0.2874 & \cellcolor[rgb]{0.83,0.87,0.64}17.30 & \cellcolor[rgb]{1.00,0.84,0.82}0.5776 & \cellcolor[rgb]{0.56,0.75,0.38}0.4087 & \cellcolor[rgb]{0.83,0.87,0.64}18.86 & \cellcolor[rgb]{0.91,0.90,0.73}0.6552 & \cellcolor[rgb]{0.74,0.83,0.55}0.3740 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}18.20 & \cellcolor[rgb]{1.00,0.84,0.82}0.7431 & \cellcolor[rgb]{1.00,0.89,0.82}0.3870 & \cellcolor[rgb]{1.00,0.87,0.82}20.50 & \cellcolor[rgb]{1.00,0.87,0.82}0.7821 & \cellcolor[rgb]{1.00,0.87,0.82}0.2907 & \cellcolor[rgb]{0.65,0.79,0.46}18.46 & \cellcolor[rgb]{0.91,0.90,0.73}0.6781 & \cellcolor[rgb]{0.74,0.83,0.55}0.3970 & \cellcolor[rgb]{1.00,0.84,0.82}21.60 & \cellcolor[rgb]{1.00,0.92,0.82}0.7915 & \cellcolor[rgb]{0.91,0.90,0.73}0.2924 & \cellcolor[rgb]{1.00,0.92,0.82}16.65 & \cellcolor[rgb]{1.00,0.92,0.82}0.5803 & \cellcolor[rgb]{0.65,0.79,0.46}0.4089 & \cellcolor[rgb]{0.74,0.83,0.55}18.96 & \cellcolor[rgb]{1.00,0.84,0.82}0.6510 & \cellcolor[rgb]{0.91,0.90,0.73}0.3751 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}12.68 & \cellcolor[rgb]{1.00,0.82,0.82}0.6689 & \cellcolor[rgb]{1.00,0.82,0.82}0.4550 & \cellcolor[rgb]{1.00,0.82,0.82}13.86 & \cellcolor[rgb]{1.00,0.82,0.82}0.6614 & \cellcolor[rgb]{1.00,0.82,0.82}0.4159 & \cellcolor[rgb]{1.00,0.82,0.82}13.51 & \cellcolor[rgb]{1.00,0.82,0.82}0.5942 & \cellcolor[rgb]{1.00,0.82,0.82}0.5106 & \cellcolor[rgb]{1.00,0.82,0.82}16.76 & \cellcolor[rgb]{1.00,0.82,0.82}0.7283 & \cellcolor[rgb]{1.00,0.82,0.82}0.3550 & \cellcolor[rgb]{1.00,0.82,0.82}16.00 & \cellcolor[rgb]{1.00,0.82,0.82}0.5691 & \cellcolor[rgb]{1.00,0.82,0.82}0.4759 & \cellcolor[rgb]{1.00,0.82,0.82}14.07 & \cellcolor[rgb]{1.00,0.82,0.82}0.6253 & \cellcolor[rgb]{1.00,0.82,0.82}0.4337 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Plushies (Casual)} & \multicolumn{3}{c|}{Stuff (Casual)} & \multicolumn{3}{c|}{Xbox (Casual)} & \multicolumn{3}{c|}{Bicycle (MipNeRF 360)} & \multicolumn{3}{c|}{Garden (MipNeRF 360)} & \multicolumn{3}{c}{Kitchen (MipNeRF 360)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.56,0.75,0.38}21.89 & \cellcolor[rgb]{0.65,0.79,0.46}0.6947 & \cellcolor[rgb]{0.91,0.90,0.73}0.3858 & \cellcolor[rgb]{0.83,0.87,0.64}17.62 & \cellcolor[rgb]{1.00,0.94,0.82}0.6893 & \cellcolor[rgb]{0.74,0.83,0.55}0.3806 & \cellcolor[rgb]{0.83,0.87,0.64}20.82 & \cellcolor[rgb]{0.91,0.90,0.73}0.6588 & \cellcolor[rgb]{0.91,0.90,0.73}0.4574 & \cellcolor[rgb]{1.00,0.94,0.82}19.82 & \cellcolor[rgb]{0.83,0.87,0.64}0.4221 & \cellcolor[rgb]{0.91,0.90,0.73}0.5193 & \cellcolor[rgb]{0.56,0.75,0.38}21.80 & \cellcolor[rgb]{0.65,0.79,0.46}0.4866 & \cellcolor[rgb]{0.91,0.90,0.73}0.4971 & \cellcolor[rgb]{0.65,0.79,0.46}19.59 & \cellcolor[rgb]{0.65,0.79,0.46}0.5070 & \cellcolor[rgb]{1.00,0.92,0.82}0.4570 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}21.81 & \cellcolor[rgb]{0.74,0.83,0.55}0.6939 & \cellcolor[rgb]{1.00,0.92,0.82}0.3890 & \cellcolor[rgb]{0.91,0.90,0.73}17.54 & \cellcolor[rgb]{0.65,0.79,0.46}0.6946 & \cellcolor[rgb]{0.56,0.75,0.38}0.3752 & \cellcolor[rgb]{0.65,0.79,0.46}20.94 & \cellcolor[rgb]{0.65,0.79,0.46}0.6626 & \cellcolor[rgb]{0.83,0.87,0.64}0.4566 & \cellcolor[rgb]{0.83,0.87,0.64}19.91 & \cellcolor[rgb]{0.74,0.83,0.55}0.4245 & \cellcolor[rgb]{1.00,0.92,0.82}0.5253 & \cellcolor[rgb]{0.65,0.79,0.46}21.73 & \cellcolor[rgb]{0.56,0.75,0.38}0.4877 & \cellcolor[rgb]{1.00,0.92,0.82}0.5002 & \cellcolor[rgb]{0.91,0.90,0.73}19.41 & \cellcolor[rgb]{0.74,0.83,0.55}0.5031 & \cellcolor[rgb]{0.65,0.79,0.46}0.4437 \\
MiDaS   & \cellcolor[rgb]{0.74,0.83,0.55}21.71 & \cellcolor[rgb]{1.00,0.87,0.82}0.6863 & \cellcolor[rgb]{1.00,0.89,0.82}0.3926 & \cellcolor[rgb]{1.00,0.92,0.82}17.26 & \cellcolor[rgb]{1.00,0.87,0.82}0.6855 & \cellcolor[rgb]{1.00,0.89,0.82}0.3882 & \cellcolor[rgb]{1.00,0.87,0.82}20.52 & \cellcolor[rgb]{1.00,0.87,0.82}0.6512 & \cellcolor[rgb]{1.00,0.89,0.82}0.4639 & \cellcolor[rgb]{0.65,0.79,0.46}19.96 & \cellcolor[rgb]{0.65,0.79,0.46}0.4248 & \cellcolor[rgb]{1.00,0.89,0.82}0.5262 & \cellcolor[rgb]{1.00,0.87,0.82}21.52 & \cellcolor[rgb]{1.00,0.92,0.82}0.4812 & \cellcolor[rgb]{1.00,0.89,0.82}0.5029 & \cellcolor[rgb]{0.74,0.83,0.55}19.51 & \cellcolor[rgb]{0.83,0.87,0.64}0.4983 & \cellcolor[rgb]{1.00,0.87,0.82}0.4639 \\
DINOv2  & \cellcolor[rgb]{1.00,0.89,0.82}21.34 & \cellcolor[rgb]{1.00,0.92,0.82}0.6882 & \cellcolor[rgb]{0.83,0.87,0.64}0.3813 & \cellcolor[rgb]{0.65,0.79,0.46}17.83 & \cellcolor[rgb]{1.00,0.94,0.82}0.6893 & \cellcolor[rgb]{1.00,0.94,0.82}0.3844 & \cellcolor[rgb]{0.74,0.83,0.55}20.85 & \cellcolor[rgb]{1.00,0.89,0.82}0.6514 & \cellcolor[rgb]{1.00,0.87,0.82}0.4669 & \cellcolor[rgb]{1.00,0.87,0.82}19.47 & \cellcolor[rgb]{1.00,0.84,0.82}0.4063 & \cellcolor[rgb]{0.65,0.79,0.46}0.5162 & \cellcolor[rgb]{1.00,0.92,0.82}21.56 & \cellcolor[rgb]{1.00,0.89,0.82}0.4804 & \cellcolor[rgb]{0.83,0.87,0.64}0.4960 & \cellcolor[rgb]{0.83,0.87,0.64}19.49 & \cellcolor[rgb]{1.00,0.89,0.82}0.4882 & \cellcolor[rgb]{0.91,0.90,0.73}0.4469 \\
DINO    & \cellcolor[rgb]{0.83,0.87,0.64}21.68 & \cellcolor[rgb]{0.83,0.87,0.64}0.6916 & \cellcolor[rgb]{1.00,0.94,0.82}0.3868 & \cellcolor[rgb]{1.00,0.87,0.82}17.02 & \cellcolor[rgb]{0.91,0.90,0.73}0.6898 & \cellcolor[rgb]{1.00,0.87,0.82}0.3980 & \cellcolor[rgb]{0.91,0.90,0.73}20.81 & \cellcolor[rgb]{0.74,0.83,0.55}0.6604 & \cellcolor[rgb]{0.65,0.79,0.46}0.4539 & \cellcolor[rgb]{0.83,0.87,0.64}19.91 & \cellcolor[rgb]{1.00,0.94,0.82}0.4208 & \cellcolor[rgb]{1.00,0.94,0.82}0.5250 & \cellcolor[rgb]{1.00,0.87,0.82}21.52 & \cellcolor[rgb]{0.91,0.90,0.73}0.4825 & \cellcolor[rgb]{1.00,0.94,0.82}0.4978 & \cellcolor[rgb]{1.00,0.84,0.82}19.02 & \cellcolor[rgb]{1.00,0.92,0.82}0.4900 & \cellcolor[rgb]{1.00,0.89,0.82}0.4609 \\
SAM     & \cellcolor[rgb]{0.91,0.90,0.73}21.63 & \cellcolor[rgb]{0.56,0.75,0.38}0.7028 & \cellcolor[rgb]{0.56,0.75,0.38}0.3692 & \cellcolor[rgb]{0.56,0.75,0.38}17.87 & \cellcolor[rgb]{0.74,0.83,0.55}0.6945 & \cellcolor[rgb]{0.91,0.90,0.73}0.3820 & \cellcolor[rgb]{1.00,0.89,0.82}20.67 & \cellcolor[rgb]{1.00,0.94,0.82}0.6553 & \cellcolor[rgb]{0.74,0.83,0.55}0.4559 & \cellcolor[rgb]{1.00,0.84,0.82}19.34 & \cellcolor[rgb]{1.00,0.87,0.82}0.4083 & \cellcolor[rgb]{0.83,0.87,0.64}0.5180 & \cellcolor[rgb]{1.00,0.92,0.82}21.56 & \cellcolor[rgb]{1.00,0.94,0.82}0.4815 & \cellcolor[rgb]{0.56,0.75,0.38}0.4815 & \cellcolor[rgb]{1.00,0.94,0.82}19.28 & \cellcolor[rgb]{0.91,0.90,0.73}0.4956 & \cellcolor[rgb]{0.74,0.83,0.55}0.4445 \\
CLIP    & \cellcolor[rgb]{1.00,0.94,0.82}21.51 & \cellcolor[rgb]{1.00,0.94,0.82}0.6901 & \cellcolor[rgb]{1.00,0.87,0.82}0.3939 & \cellcolor[rgb]{1.00,0.94,0.82}17.27 & \cellcolor[rgb]{0.83,0.87,0.64}0.6911 & \cellcolor[rgb]{1.00,0.92,0.82}0.3870 & \cellcolor[rgb]{0.56,0.75,0.38}21.16 & \cellcolor[rgb]{0.56,0.75,0.38}0.6634 & \cellcolor[rgb]{1.00,0.92,0.82}0.4635 & \cellcolor[rgb]{0.65,0.79,0.46}19.96 & \cellcolor[rgb]{0.91,0.90,0.73}0.4220 & \cellcolor[rgb]{1.00,0.87,0.82}0.5310 & \cellcolor[rgb]{0.91,0.90,0.73}21.61 & \cellcolor[rgb]{1.00,0.87,0.82}0.4795 & \cellcolor[rgb]{1.00,0.87,0.82}0.5063 & \cellcolor[rgb]{1.00,0.89,0.82}19.13 & \cellcolor[rgb]{1.00,0.84,0.82}0.4795 & \cellcolor[rgb]{0.83,0.87,0.64}0.4465 \\
RADIO   & \cellcolor[rgb]{1.00,0.84,0.82}21.04 & \cellcolor[rgb]{1.00,0.84,0.82}0.6726 & \cellcolor[rgb]{1.00,0.84,0.82}0.4358 & \cellcolor[rgb]{1.00,0.84,0.82}16.67 & \cellcolor[rgb]{0.56,0.75,0.38}0.6952 & \cellcolor[rgb]{0.65,0.79,0.46}0.3792 & \cellcolor[rgb]{1.00,0.92,0.82}20.73 & \cellcolor[rgb]{1.00,0.84,0.82}0.6507 & \cellcolor[rgb]{1.00,0.84,0.82}0.4876 & \cellcolor[rgb]{0.56,0.75,0.38}20.11 & \cellcolor[rgb]{0.56,0.75,0.38}0.4320 & \cellcolor[rgb]{1.00,0.84,0.82}0.5567 & \cellcolor[rgb]{1.00,0.94,0.82}21.57 & \cellcolor[rgb]{1.00,0.84,0.82}0.4752 & \cellcolor[rgb]{1.00,0.84,0.82}0.5379 & \cellcolor[rgb]{0.56,0.75,0.38}19.68 & \cellcolor[rgb]{0.56,0.75,0.38}0.5119 & \cellcolor[rgb]{1.00,0.84,0.82}0.4842 \\
MAE     & \cellcolor[rgb]{1.00,0.92,0.82}21.35 & \cellcolor[rgb]{0.91,0.90,0.73}0.6909 & \cellcolor[rgb]{0.65,0.79,0.46}0.3719 & \cellcolor[rgb]{0.74,0.83,0.55}17.67 & \cellcolor[rgb]{1.00,0.94,0.82}0.6893 & \cellcolor[rgb]{0.83,0.87,0.64}0.3819 & \cellcolor[rgb]{1.00,0.94,0.82}20.74 & \cellcolor[rgb]{0.74,0.83,0.55}0.6604 & \cellcolor[rgb]{0.56,0.75,0.38}0.4503 & \cellcolor[rgb]{1.00,0.92,0.82}19.66 & \cellcolor[rgb]{1.00,0.92,0.82}0.4159 & \cellcolor[rgb]{0.74,0.83,0.55}0.5175 & \cellcolor[rgb]{0.74,0.83,0.55}21.63 & \cellcolor[rgb]{0.74,0.83,0.55}0.4843 & \cellcolor[rgb]{0.74,0.83,0.55}0.4889 & \cellcolor[rgb]{1.00,0.92,0.82}19.18 & \cellcolor[rgb]{1.00,0.94,0.82}0.4928 & \cellcolor[rgb]{1.00,0.94,0.82}0.4490 \\
SD      & \cellcolor[rgb]{1.00,0.87,0.82}21.22 & \cellcolor[rgb]{1.00,0.92,0.82}0.6882 & \cellcolor[rgb]{0.74,0.83,0.55}0.3793 & \cellcolor[rgb]{1.00,0.89,0.82}17.06 & \cellcolor[rgb]{1.00,0.84,0.82}0.6813 & \cellcolor[rgb]{1.00,0.84,0.82}0.4009 & \cellcolor[rgb]{1.00,0.84,0.82}20.41 & \cellcolor[rgb]{1.00,0.92,0.82}0.6517 & \cellcolor[rgb]{1.00,0.94,0.82}0.4625 & \cellcolor[rgb]{1.00,0.89,0.82}19.53 & \cellcolor[rgb]{1.00,0.89,0.82}0.4129 & \cellcolor[rgb]{0.56,0.75,0.38}0.5117 & \cellcolor[rgb]{0.74,0.83,0.55}21.63 & \cellcolor[rgb]{0.83,0.87,0.64}0.4828 & \cellcolor[rgb]{0.65,0.79,0.46}0.4832 & \cellcolor[rgb]{1.00,0.87,0.82}19.04 & \cellcolor[rgb]{1.00,0.87,0.82}0.4843 & \cellcolor[rgb]{0.56,0.75,0.38}0.4431 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}13.13 & \cellcolor[rgb]{1.00,0.82,0.82}0.5682 & \cellcolor[rgb]{1.00,0.82,0.82}0.5347 & \cellcolor[rgb]{1.00,0.82,0.82}13.18 & \cellcolor[rgb]{1.00,0.82,0.82}0.6617 & \cellcolor[rgb]{1.00,0.82,0.82}0.4288 & \cellcolor[rgb]{1.00,0.82,0.82}12.18 & \cellcolor[rgb]{1.00,0.82,0.82}0.5344 & \cellcolor[rgb]{1.00,0.82,0.82}0.6042 & \cellcolor[rgb]{1.00,0.82,0.82}16.20 & \cellcolor[rgb]{1.00,0.82,0.82}0.3614 & \cellcolor[rgb]{1.00,0.82,0.82}0.6213 & \cellcolor[rgb]{1.00,0.82,0.82}17.34 & \cellcolor[rgb]{1.00,0.82,0.82}0.4313 & \cellcolor[rgb]{1.00,0.82,0.82}0.5962 & \cellcolor[rgb]{1.00,0.82,0.82}15.02 & \cellcolor[rgb]{1.00,0.82,0.82}0.4498 & \cellcolor[rgb]{1.00,0.82,0.82}0.5853 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Room (MipNeRF 360)} & \multicolumn{3}{c|}{Stump (MipNeRF 360)} & \multicolumn{3}{c|}{Bench (MVImgNet)} & \multicolumn{3}{c|}{Bicycle (MVImgNet)} & \multicolumn{3}{c|}{Car (MVImgNet)} & \multicolumn{3}{c}{Ladder (MVImgNet)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.56,0.75,0.38}23.72 & \cellcolor[rgb]{0.91,0.90,0.73}0.7591 & \cellcolor[rgb]{0.91,0.90,0.73}0.3261 & \cellcolor[rgb]{0.65,0.79,0.46}20.16 & \cellcolor[rgb]{0.74,0.83,0.55}0.3491 & \cellcolor[rgb]{1.00,0.89,0.82}0.5767 & \cellcolor[rgb]{0.74,0.83,0.55}19.05 & \cellcolor[rgb]{0.74,0.83,0.55}0.5092 & \cellcolor[rgb]{1.00,0.87,0.82}0.4156 & \cellcolor[rgb]{0.65,0.79,0.46}17.29 & \cellcolor[rgb]{0.65,0.79,0.46}0.3711 & \cellcolor[rgb]{0.56,0.75,0.38}0.4937 & \cellcolor[rgb]{0.65,0.79,0.46}21.78 & \cellcolor[rgb]{0.91,0.90,0.73}0.8338 & \cellcolor[rgb]{1.00,0.92,0.82}0.2357 & \cellcolor[rgb]{0.83,0.87,0.64}18.47 & \cellcolor[rgb]{0.83,0.87,0.64}0.5120 & \cellcolor[rgb]{1.00,0.94,0.82}0.3875 \\
MASt3R  & \cellcolor[rgb]{0.91,0.90,0.73}23.42 & \cellcolor[rgb]{0.83,0.87,0.64}0.7623 & \cellcolor[rgb]{0.74,0.83,0.55}0.3256 & \cellcolor[rgb]{0.74,0.83,0.55}20.14 & \cellcolor[rgb]{0.65,0.79,0.46}0.3493 & \cellcolor[rgb]{1.00,0.87,0.82}0.5798 & \cellcolor[rgb]{0.65,0.79,0.46}19.09 & \cellcolor[rgb]{0.56,0.75,0.38}0.5125 & \cellcolor[rgb]{0.65,0.79,0.46}0.4078 & \cellcolor[rgb]{0.91,0.90,0.73}17.23 & \cellcolor[rgb]{0.83,0.87,0.64}0.3677 & \cellcolor[rgb]{0.65,0.79,0.46}0.4961 & \cellcolor[rgb]{0.83,0.87,0.64}21.68 & \cellcolor[rgb]{0.65,0.79,0.46}0.8372 & \cellcolor[rgb]{0.65,0.79,0.46}0.2313 & \cellcolor[rgb]{1.00,0.89,0.82}18.42 & \cellcolor[rgb]{0.91,0.90,0.73}0.5118 & \cellcolor[rgb]{0.91,0.90,0.73}0.3870 \\
MiDaS   & \cellcolor[rgb]{1.00,0.89,0.82}23.19 & \cellcolor[rgb]{1.00,0.89,0.82}0.7548 & \cellcolor[rgb]{1.00,0.87,0.82}0.3334 & \cellcolor[rgb]{1.00,0.92,0.82}20.02 & \cellcolor[rgb]{0.91,0.90,0.73}0.3428 & \cellcolor[rgb]{0.91,0.90,0.73}0.5709 & \cellcolor[rgb]{1.00,0.89,0.82}18.71 & \cellcolor[rgb]{1.00,0.89,0.82}0.5031 & \cellcolor[rgb]{0.74,0.83,0.55}0.4101 & \cellcolor[rgb]{1.00,0.92,0.82}17.20 & \cellcolor[rgb]{0.74,0.83,0.55}0.3692 & \cellcolor[rgb]{0.74,0.83,0.55}0.4970 & \cellcolor[rgb]{1.00,0.87,0.82}21.46 & \cellcolor[rgb]{1.00,0.87,0.82}0.8270 & \cellcolor[rgb]{1.00,0.87,0.82}0.2372 & \cellcolor[rgb]{0.91,0.90,0.73}18.44 & \cellcolor[rgb]{1.00,0.92,0.82}0.5088 & \cellcolor[rgb]{0.83,0.87,0.64}0.3844 \\
DINOv2  & \cellcolor[rgb]{1.00,0.92,0.82}23.32 & \cellcolor[rgb]{1.00,0.87,0.82}0.7543 & \cellcolor[rgb]{1.00,0.94,0.82}0.3262 & \cellcolor[rgb]{1.00,0.89,0.82}19.89 & \cellcolor[rgb]{1.00,0.84,0.82}0.3326 & \cellcolor[rgb]{0.65,0.79,0.46}0.5566 & \cellcolor[rgb]{1.00,0.89,0.82}18.71 & \cellcolor[rgb]{1.00,0.87,0.82}0.4976 & \cellcolor[rgb]{1.00,0.92,0.82}0.4137 & \cellcolor[rgb]{1.00,0.87,0.82}17.14 & \cellcolor[rgb]{1.00,0.94,0.82}0.3669 & \cellcolor[rgb]{0.91,0.90,0.73}0.4981 & \cellcolor[rgb]{1.00,0.92,0.82}21.55 & \cellcolor[rgb]{1.00,0.94,0.82}0.8327 & \cellcolor[rgb]{1.00,0.89,0.82}0.2370 & \cellcolor[rgb]{0.74,0.83,0.55}18.57 & \cellcolor[rgb]{0.74,0.83,0.55}0.5121 & \cellcolor[rgb]{0.65,0.79,0.46}0.3837 \\
DINO    & \cellcolor[rgb]{0.83,0.87,0.64}23.56 & \cellcolor[rgb]{0.65,0.79,0.46}0.7639 & \cellcolor[rgb]{0.83,0.87,0.64}0.3259 & \cellcolor[rgb]{0.83,0.87,0.64}20.12 & \cellcolor[rgb]{0.83,0.87,0.64}0.3478 & \cellcolor[rgb]{1.00,0.92,0.82}0.5766 & \cellcolor[rgb]{0.91,0.90,0.73}18.91 & \cellcolor[rgb]{0.83,0.87,0.64}0.5079 & \cellcolor[rgb]{0.83,0.87,0.64}0.4102 & \cellcolor[rgb]{1.00,0.94,0.82}17.22 & \cellcolor[rgb]{1.00,0.92,0.82}0.3665 & \cellcolor[rgb]{1.00,0.87,0.82}0.5039 & \cellcolor[rgb]{0.56,0.75,0.38}21.84 & \cellcolor[rgb]{0.56,0.75,0.38}0.8384 & \cellcolor[rgb]{0.56,0.75,0.38}0.2280 & \cellcolor[rgb]{0.65,0.79,0.46}18.58 & \cellcolor[rgb]{1.00,0.94,0.82}0.5112 & \cellcolor[rgb]{1.00,0.89,0.82}0.3898 \\
SAM     & \cellcolor[rgb]{0.65,0.79,0.46}23.70 & \cellcolor[rgb]{1.00,0.92,0.82}0.7551 & \cellcolor[rgb]{0.65,0.79,0.46}0.3219 & \cellcolor[rgb]{1.00,0.87,0.82}19.87 & \cellcolor[rgb]{1.00,0.87,0.82}0.3338 & \cellcolor[rgb]{0.56,0.75,0.38}0.5539 & \cellcolor[rgb]{1.00,0.92,0.82}18.76 & \cellcolor[rgb]{1.00,0.94,0.82}0.5040 & \cellcolor[rgb]{0.56,0.75,0.38}0.4059 & \cellcolor[rgb]{1.00,0.89,0.82}17.15 & \cellcolor[rgb]{1.00,0.89,0.82}0.3655 & \cellcolor[rgb]{0.83,0.87,0.64}0.4971 & \cellcolor[rgb]{1.00,0.84,0.82}21.25 & \cellcolor[rgb]{1.00,0.84,0.82}0.8267 & \cellcolor[rgb]{0.91,0.90,0.73}0.2348 & \cellcolor[rgb]{0.91,0.90,0.73}18.44 & \cellcolor[rgb]{1.00,0.89,0.82}0.5077 & \cellcolor[rgb]{0.74,0.83,0.55}0.3839 \\
CLIP    & \cellcolor[rgb]{0.74,0.83,0.55}23.59 & \cellcolor[rgb]{0.56,0.75,0.38}0.7690 & \cellcolor[rgb]{1.00,0.89,0.82}0.3314 & \cellcolor[rgb]{0.83,0.87,0.64}20.12 & \cellcolor[rgb]{1.00,0.94,0.82}0.3422 & \cellcolor[rgb]{1.00,0.94,0.82}0.5715 & \cellcolor[rgb]{0.83,0.87,0.64}18.94 & \cellcolor[rgb]{0.65,0.79,0.46}0.5122 & \cellcolor[rgb]{1.00,0.89,0.82}0.4139 & \cellcolor[rgb]{0.65,0.79,0.46}17.29 & \cellcolor[rgb]{0.56,0.75,0.38}0.3727 & \cellcolor[rgb]{1.00,0.92,0.82}0.5013 & \cellcolor[rgb]{0.74,0.83,0.55}21.75 & \cellcolor[rgb]{0.74,0.83,0.55}0.8366 & \cellcolor[rgb]{0.74,0.83,0.55}0.2331 & \cellcolor[rgb]{0.91,0.90,0.73}18.44 & \cellcolor[rgb]{0.65,0.79,0.46}0.5123 & \cellcolor[rgb]{1.00,0.87,0.82}0.3900 \\
RADIO   & \cellcolor[rgb]{1.00,0.84,0.82}22.87 & \cellcolor[rgb]{1.00,0.94,0.82}0.7567 & \cellcolor[rgb]{1.00,0.84,0.82}0.3532 & \cellcolor[rgb]{0.56,0.75,0.38}20.32 & \cellcolor[rgb]{0.56,0.75,0.38}0.3575 & \cellcolor[rgb]{1.00,0.84,0.82}0.6313 & \cellcolor[rgb]{0.56,0.75,0.38}19.17 & \cellcolor[rgb]{0.91,0.90,0.73}0.5069 & \cellcolor[rgb]{1.00,0.84,0.82}0.4558 & \cellcolor[rgb]{0.56,0.75,0.38}17.44 & \cellcolor[rgb]{1.00,0.84,0.82}0.3574 & \cellcolor[rgb]{1.00,0.84,0.82}0.5426 & \cellcolor[rgb]{1.00,0.94,0.82}21.64 & \cellcolor[rgb]{0.83,0.87,0.64}0.8341 & \cellcolor[rgb]{1.00,0.84,0.82}0.2505 & \cellcolor[rgb]{0.56,0.75,0.38}18.79 & \cellcolor[rgb]{0.56,0.75,0.38}0.5233 & \cellcolor[rgb]{1.00,0.84,0.82}0.4130 \\
MAE     & \cellcolor[rgb]{1.00,0.94,0.82}23.37 & \cellcolor[rgb]{0.74,0.83,0.55}0.7638 & \cellcolor[rgb]{0.56,0.75,0.38}0.3206 & \cellcolor[rgb]{1.00,0.94,0.82}20.10 & \cellcolor[rgb]{1.00,0.92,0.82}0.3405 & \cellcolor[rgb]{0.74,0.83,0.55}0.5582 & \cellcolor[rgb]{1.00,0.94,0.82}18.77 & \cellcolor[rgb]{1.00,0.92,0.82}0.5038 & \cellcolor[rgb]{1.00,0.94,0.82}0.4136 & \cellcolor[rgb]{0.83,0.87,0.64}17.24 & \cellcolor[rgb]{0.91,0.90,0.73}0.3670 & \cellcolor[rgb]{1.00,0.89,0.82}0.5017 & \cellcolor[rgb]{1.00,0.92,0.82}21.55 & \cellcolor[rgb]{1.00,0.89,0.82}0.8307 & \cellcolor[rgb]{1.00,0.94,0.82}0.2352 & \cellcolor[rgb]{1.00,0.84,0.82}18.12 & \cellcolor[rgb]{1.00,0.82,0.82}0.5054 & \cellcolor[rgb]{1.00,0.92,0.82}0.3887 \\
SD      & \cellcolor[rgb]{1.00,0.87,0.82}22.90 & \cellcolor[rgb]{1.00,0.84,0.82}0.7455 & \cellcolor[rgb]{1.00,0.92,0.82}0.3308 & \cellcolor[rgb]{1.00,0.84,0.82}19.84 & \cellcolor[rgb]{1.00,0.89,0.82}0.3388 & \cellcolor[rgb]{0.83,0.87,0.64}0.5672 & \cellcolor[rgb]{1.00,0.84,0.82}18.34 & \cellcolor[rgb]{1.00,0.84,0.82}0.4888 & \cellcolor[rgb]{0.91,0.90,0.73}0.4103 & \cellcolor[rgb]{1.00,0.84,0.82}16.87 & \cellcolor[rgb]{1.00,0.87,0.82}0.3628 & \cellcolor[rgb]{1.00,0.94,0.82}0.4984 & \cellcolor[rgb]{0.91,0.90,0.73}21.65 & \cellcolor[rgb]{1.00,0.92,0.82}0.8324 & \cellcolor[rgb]{0.83,0.87,0.64}0.2337 & \cellcolor[rgb]{1.00,0.87,0.82}18.30 & \cellcolor[rgb]{1.00,0.87,0.82}0.5075 & \cellcolor[rgb]{0.56,0.75,0.38}0.3760 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}14.55 & \cellcolor[rgb]{1.00,0.82,0.82}0.5198 & \cellcolor[rgb]{1.00,0.82,0.82}0.5069 & \cellcolor[rgb]{1.00,0.82,0.82}18.96 & \cellcolor[rgb]{1.00,0.82,0.82}0.3311 & \cellcolor[rgb]{1.00,0.82,0.82}0.6547 & \cellcolor[rgb]{1.00,0.82,0.82}15.69 & \cellcolor[rgb]{1.00,0.82,0.82}0.4710 & \cellcolor[rgb]{1.00,0.82,0.82}0.5220 & \cellcolor[rgb]{1.00,0.82,0.82}13.80 & \cellcolor[rgb]{1.00,0.82,0.82}0.2845 & \cellcolor[rgb]{1.00,0.82,0.82}0.6120 & \cellcolor[rgb]{1.00,0.82,0.82}15.41 & \cellcolor[rgb]{1.00,0.82,0.82}0.7494 & \cellcolor[rgb]{1.00,0.82,0.82}0.3134 & \cellcolor[rgb]{1.00,0.82,0.82}17.20 & \cellcolor[rgb]{1.00,0.84,0.82}0.5072 & \cellcolor[rgb]{1.00,0.82,0.82}0.4651 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Suv (MVImgNet)} & \multicolumn{3}{c|}{Auditorium (T\&T)} & \multicolumn{3}{c|}{Caterpillar (T\&T)} & \multicolumn{3}{c|}{Family (T\&T)} & \multicolumn{3}{c|}{Ignatius (T\&T)} & \multicolumn{3}{c}{Train (T\&T)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.92,0.82}20.54 & \cellcolor[rgb]{1.00,0.87,0.82}0.7425 & \cellcolor[rgb]{0.83,0.87,0.64}0.3046 & \cellcolor[rgb]{1.00,0.87,0.82}19.19 & \cellcolor[rgb]{1.00,0.84,0.82}0.7052 & \cellcolor[rgb]{1.00,0.92,0.82}0.3851 & \cellcolor[rgb]{0.56,0.75,0.38}18.98 & \cellcolor[rgb]{0.74,0.83,0.55}0.6161 & \cellcolor[rgb]{0.91,0.90,0.73}0.4151 & \cellcolor[rgb]{1.00,0.94,0.82}19.15 & \cellcolor[rgb]{0.83,0.87,0.64}0.6845 & \cellcolor[rgb]{0.83,0.87,0.64}0.3690 & \cellcolor[rgb]{0.74,0.83,0.55}18.48 & \cellcolor[rgb]{0.65,0.79,0.46}0.6409 & \cellcolor[rgb]{1.00,0.92,0.82}0.3950 & \cellcolor[rgb]{1.00,0.94,0.82}17.22 & \cellcolor[rgb]{1.00,0.94,0.82}0.5917 & \cellcolor[rgb]{0.83,0.87,0.64}0.4472 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}21.04 & \cellcolor[rgb]{0.56,0.75,0.38}0.7623 & \cellcolor[rgb]{0.56,0.75,0.38}0.2965 & \cellcolor[rgb]{0.83,0.87,0.64}19.62 & \cellcolor[rgb]{0.91,0.90,0.73}0.7155 & \cellcolor[rgb]{0.56,0.75,0.38}0.3750 & \cellcolor[rgb]{0.74,0.83,0.55}18.94 & \cellcolor[rgb]{0.65,0.79,0.46}0.6190 & \cellcolor[rgb]{0.83,0.87,0.64}0.4141 & \cellcolor[rgb]{0.83,0.87,0.64}19.20 & \cellcolor[rgb]{0.74,0.83,0.55}0.6853 & \cellcolor[rgb]{0.91,0.90,0.73}0.3694 & \cellcolor[rgb]{0.65,0.79,0.46}18.50 & \cellcolor[rgb]{0.74,0.83,0.55}0.6402 & \cellcolor[rgb]{0.91,0.90,0.73}0.3934 & \cellcolor[rgb]{0.74,0.83,0.55}17.55 & \cellcolor[rgb]{0.83,0.87,0.64}0.5962 & \cellcolor[rgb]{0.74,0.83,0.55}0.4439 \\
MiDaS   & \cellcolor[rgb]{0.83,0.87,0.64}20.90 & \cellcolor[rgb]{1.00,0.89,0.82}0.7467 & \cellcolor[rgb]{1.00,0.94,0.82}0.3074 & \cellcolor[rgb]{1.00,0.89,0.82}19.45 & \cellcolor[rgb]{0.83,0.87,0.64}0.7156 & \cellcolor[rgb]{0.91,0.90,0.73}0.3813 & \cellcolor[rgb]{1.00,0.84,0.82}17.96 & \cellcolor[rgb]{1.00,0.84,0.82}0.5952 & \cellcolor[rgb]{1.00,0.92,0.82}0.4199 & \cellcolor[rgb]{1.00,0.87,0.82}18.91 & \cellcolor[rgb]{1.00,0.87,0.82}0.6795 & \cellcolor[rgb]{1.00,0.94,0.82}0.3700 & \cellcolor[rgb]{0.91,0.90,0.73}18.28 & \cellcolor[rgb]{1.00,0.84,0.82}0.6321 & \cellcolor[rgb]{0.56,0.75,0.38}0.3899 & \cellcolor[rgb]{1.00,0.92,0.82}16.97 & \cellcolor[rgb]{0.91,0.90,0.73}0.5918 & \cellcolor[rgb]{1.00,0.89,0.82}0.4584 \\
DINOv2  & \cellcolor[rgb]{0.56,0.75,0.38}21.18 & \cellcolor[rgb]{0.56,0.75,0.38}0.7623 & \cellcolor[rgb]{0.91,0.90,0.73}0.3047 & \cellcolor[rgb]{0.65,0.79,0.46}19.78 & \cellcolor[rgb]{0.56,0.75,0.38}0.7176 & \cellcolor[rgb]{0.65,0.79,0.46}0.3766 & \cellcolor[rgb]{1.00,0.87,0.82}18.52 & \cellcolor[rgb]{1.00,0.89,0.82}0.6052 & \cellcolor[rgb]{1.00,0.89,0.82}0.4216 & \cellcolor[rgb]{1.00,0.84,0.82}18.77 & \cellcolor[rgb]{1.00,0.84,0.82}0.6783 & \cellcolor[rgb]{1.00,0.89,0.82}0.3725 & \cellcolor[rgb]{1.00,0.92,0.82}18.14 & \cellcolor[rgb]{1.00,0.94,0.82}0.6344 & \cellcolor[rgb]{1.00,0.89,0.82}0.3987 & \cellcolor[rgb]{1.00,0.89,0.82}16.96 & \cellcolor[rgb]{1.00,0.87,0.82}0.5862 & \cellcolor[rgb]{1.00,0.87,0.82}0.4626 \\
DINO    & \cellcolor[rgb]{1.00,0.89,0.82}20.51 & \cellcolor[rgb]{0.91,0.90,0.73}0.7518 & \cellcolor[rgb]{1.00,0.89,0.82}0.3095 & \cellcolor[rgb]{0.74,0.83,0.55}19.64 & \cellcolor[rgb]{0.74,0.83,0.55}0.7163 & \cellcolor[rgb]{1.00,0.94,0.82}0.3817 & \cellcolor[rgb]{0.83,0.87,0.64}18.91 & \cellcolor[rgb]{0.91,0.90,0.73}0.6121 & \cellcolor[rgb]{1.00,0.94,0.82}0.4161 & \cellcolor[rgb]{1.00,0.89,0.82}18.98 & \cellcolor[rgb]{1.00,0.92,0.82}0.6813 & \cellcolor[rgb]{1.00,0.92,0.82}0.3701 & \cellcolor[rgb]{1.00,0.94,0.82}18.27 & \cellcolor[rgb]{0.91,0.90,0.73}0.6348 & \cellcolor[rgb]{1.00,0.94,0.82}0.3948 & \cellcolor[rgb]{0.91,0.90,0.73}17.23 & \cellcolor[rgb]{1.00,0.92,0.82}0.5888 & \cellcolor[rgb]{0.91,0.90,0.73}0.4522 \\
SAM     & \cellcolor[rgb]{0.91,0.90,0.73}20.84 & \cellcolor[rgb]{0.83,0.87,0.64}0.7537 & \cellcolor[rgb]{0.74,0.83,0.55}0.3027 & \cellcolor[rgb]{0.83,0.87,0.64}19.62 & \cellcolor[rgb]{1.00,0.94,0.82}0.7151 & \cellcolor[rgb]{0.83,0.87,0.64}0.3790 & \cellcolor[rgb]{1.00,0.94,0.82}18.77 & \cellcolor[rgb]{1.00,0.87,0.82}0.6045 & \cellcolor[rgb]{0.65,0.79,0.46}0.4118 & \cellcolor[rgb]{1.00,0.92,0.82}19.02 & \cellcolor[rgb]{1.00,0.89,0.82}0.6803 & \cellcolor[rgb]{0.74,0.83,0.55}0.3681 & \cellcolor[rgb]{1.00,0.87,0.82}18.03 & \cellcolor[rgb]{1.00,0.89,0.82}0.6325 & \cellcolor[rgb]{0.65,0.79,0.46}0.3904 & \cellcolor[rgb]{1.00,0.84,0.82}16.71 & \cellcolor[rgb]{1.00,0.84,0.82}0.5799 & \cellcolor[rgb]{1.00,0.84,0.82}0.4653 \\
CLIP    & \cellcolor[rgb]{1.00,0.87,0.82}20.45 & \cellcolor[rgb]{1.00,0.94,0.82}0.7505 & \cellcolor[rgb]{1.00,0.92,0.82}0.3090 & \cellcolor[rgb]{0.56,0.75,0.38}19.82 & \cellcolor[rgb]{0.65,0.79,0.46}0.7169 & \cellcolor[rgb]{1.00,0.89,0.82}0.3857 & \cellcolor[rgb]{1.00,0.89,0.82}18.66 & \cellcolor[rgb]{0.83,0.87,0.64}0.6124 & \cellcolor[rgb]{1.00,0.87,0.82}0.4241 & \cellcolor[rgb]{0.74,0.83,0.55}19.27 & \cellcolor[rgb]{1.00,0.94,0.82}0.6821 & \cellcolor[rgb]{1.00,0.87,0.82}0.3777 & \cellcolor[rgb]{0.83,0.87,0.64}18.32 & \cellcolor[rgb]{0.83,0.87,0.64}0.6371 & \cellcolor[rgb]{1.00,0.87,0.82}0.4034 & \cellcolor[rgb]{0.65,0.79,0.46}17.70 & \cellcolor[rgb]{0.65,0.79,0.46}0.6091 & \cellcolor[rgb]{0.56,0.75,0.38}0.4352 \\
RADIO   & \cellcolor[rgb]{0.74,0.83,0.55}20.97 & \cellcolor[rgb]{0.74,0.83,0.55}0.7558 & \cellcolor[rgb]{1.00,0.87,0.82}0.3112 & \cellcolor[rgb]{1.00,0.92,0.82}19.53 & \cellcolor[rgb]{1.00,0.92,0.82}0.7131 & \cellcolor[rgb]{1.00,0.84,0.82}0.3928 & \cellcolor[rgb]{0.65,0.79,0.46}18.96 & \cellcolor[rgb]{0.56,0.75,0.38}0.6225 & \cellcolor[rgb]{1.00,0.84,0.82}0.4293 & \cellcolor[rgb]{0.56,0.75,0.38}19.58 & \cellcolor[rgb]{0.56,0.75,0.38}0.6879 & \cellcolor[rgb]{1.00,0.84,0.82}0.3879 & \cellcolor[rgb]{0.56,0.75,0.38}18.65 & \cellcolor[rgb]{0.56,0.75,0.38}0.6416 & \cellcolor[rgb]{1.00,0.84,0.82}0.4070 & \cellcolor[rgb]{0.56,0.75,0.38}18.33 & \cellcolor[rgb]{0.56,0.75,0.38}0.6219 & \cellcolor[rgb]{0.65,0.79,0.46}0.4377 \\
MAE     & \cellcolor[rgb]{1.00,0.94,0.82}20.55 & \cellcolor[rgb]{1.00,0.92,0.82}0.7500 & \cellcolor[rgb]{0.65,0.79,0.46}0.3010 & \cellcolor[rgb]{1.00,0.94,0.82}19.55 & \cellcolor[rgb]{1.00,0.89,0.82}0.7120 & \cellcolor[rgb]{0.74,0.83,0.55}0.3785 & \cellcolor[rgb]{1.00,0.94,0.82}18.77 & \cellcolor[rgb]{1.00,0.94,0.82}0.6110 & \cellcolor[rgb]{0.56,0.75,0.38}0.4091 & \cellcolor[rgb]{0.91,0.90,0.73}19.19 & \cellcolor[rgb]{0.91,0.90,0.73}0.6833 & \cellcolor[rgb]{0.56,0.75,0.38}0.3648 & \cellcolor[rgb]{1.00,0.87,0.82}18.03 & \cellcolor[rgb]{1.00,0.87,0.82}0.6324 & \cellcolor[rgb]{0.74,0.83,0.55}0.3912 & \cellcolor[rgb]{1.00,0.87,0.82}16.91 & \cellcolor[rgb]{1.00,0.89,0.82}0.5869 & \cellcolor[rgb]{1.00,0.92,0.82}0.4563 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}20.11 & \cellcolor[rgb]{1.00,0.84,0.82}0.7276 & \cellcolor[rgb]{1.00,0.84,0.82}0.3118 & \cellcolor[rgb]{1.00,0.84,0.82}19.11 & \cellcolor[rgb]{1.00,0.87,0.82}0.7053 & \cellcolor[rgb]{1.00,0.87,0.82}0.3867 & \cellcolor[rgb]{0.91,0.90,0.73}18.78 & \cellcolor[rgb]{1.00,0.92,0.82}0.6089 & \cellcolor[rgb]{0.74,0.83,0.55}0.4138 & \cellcolor[rgb]{0.65,0.79,0.46}19.33 & \cellcolor[rgb]{0.65,0.79,0.46}0.6854 & \cellcolor[rgb]{0.65,0.79,0.46}0.3649 & \cellcolor[rgb]{1.00,0.89,0.82}18.08 & \cellcolor[rgb]{1.00,0.92,0.82}0.6341 & \cellcolor[rgb]{0.83,0.87,0.64}0.3916 & \cellcolor[rgb]{0.83,0.87,0.64}17.46 & \cellcolor[rgb]{0.74,0.83,0.55}0.5998 & \cellcolor[rgb]{1.00,0.94,0.82}0.4532 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}14.82 & \cellcolor[rgb]{1.00,0.82,0.82}0.6687 & \cellcolor[rgb]{1.00,0.82,0.82}0.4368 & \cellcolor[rgb]{1.00,0.82,0.82}16.10 & \cellcolor[rgb]{1.00,0.82,0.82}0.6541 & \cellcolor[rgb]{1.00,0.82,0.82}0.4101 & \cellcolor[rgb]{1.00,0.82,0.82}16.12 & \cellcolor[rgb]{1.00,0.82,0.82}0.5644 & \cellcolor[rgb]{1.00,0.82,0.82}0.4679 & \cellcolor[rgb]{1.00,0.82,0.82}14.78 & \cellcolor[rgb]{1.00,0.82,0.82}0.6252 & \cellcolor[rgb]{1.00,0.82,0.82}0.4640 & \cellcolor[rgb]{1.00,0.82,0.82}14.73 & \cellcolor[rgb]{1.00,0.82,0.82}0.5876 & \cellcolor[rgb]{1.00,0.82,0.82}0.4994 & \cellcolor[rgb]{1.00,0.82,0.82}14.10 & \cellcolor[rgb]{1.00,0.82,0.82}0.5428 & \cellcolor[rgb]{1.00,0.82,0.82}0.5179 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|rrrrrr|rrrrrr|rrrrrr}
\toprule
\multicolumn{1}{c|}{} & \multicolumn{6}{c|}{Scan1 (DTU)} & \multicolumn{6}{c|}{Scan23 (DTU)} & \multicolumn{6}{c|}{Scan4 (DTU)} & \multicolumn{6}{c}{Scan75 (DTU)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.74,0.83,0.55}22.19 & \cellcolor[rgb]{0.74,0.83,0.55}0.7604 & \cellcolor[rgb]{0.74,0.83,0.55}0.2374 &  \cellcolor[rgb]{0.74,0.83,0.55}2.042 &  \cellcolor[rgb]{0.83,0.87,0.64}1.267 &  \cellcolor[rgb]{0.83,0.87,0.64}7.569 & \cellcolor[rgb]{0.56,0.75,0.38}19.64 & \cellcolor[rgb]{0.56,0.75,0.38}0.6427 & \cellcolor[rgb]{0.65,0.79,0.46}0.3100 &  \cellcolor[rgb]{0.65,0.79,0.46}1.781 &  \cellcolor[rgb]{0.83,0.87,0.64}1.374 &  \cellcolor[rgb]{0.74,0.83,0.55}6.130 & \cellcolor[rgb]{0.91,0.90,0.73}19.28 & \cellcolor[rgb]{1.00,0.94,0.82}0.6618 & \cellcolor[rgb]{1.00,0.94,0.82}0.2554 &  \cellcolor[rgb]{0.91,0.90,0.73}2.848 &  \cellcolor[rgb]{1.00,0.94,0.82}1.515 &  \cellcolor[rgb]{0.91,0.90,0.73}7.165 & \cellcolor[rgb]{0.65,0.79,0.46}23.52 & \cellcolor[rgb]{1.00,0.94,0.82}0.8240 & \cellcolor[rgb]{0.83,0.87,0.64}0.1652 &  \cellcolor[rgb]{0.83,0.87,0.64}3.101 &  \cellcolor[rgb]{0.74,0.83,0.55}1.434 &  \cellcolor[rgb]{0.91,0.90,0.73}8.311 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}22.22 & \cellcolor[rgb]{0.65,0.79,0.46}0.7649 & \cellcolor[rgb]{0.65,0.79,0.46}0.2334 &  \cellcolor[rgb]{0.65,0.79,0.46}1.876 &  \cellcolor[rgb]{0.74,0.83,0.55}1.139 &  \cellcolor[rgb]{0.65,0.79,0.46}6.645 & \cellcolor[rgb]{0.74,0.83,0.55}19.45 & \cellcolor[rgb]{0.74,0.83,0.55}0.6393 & \cellcolor[rgb]{0.74,0.83,0.55}0.3128 &  \cellcolor[rgb]{0.74,0.83,0.55}1.808 &  \cellcolor[rgb]{0.91,0.90,0.73}1.380 &  \cellcolor[rgb]{0.65,0.79,0.46}6.066 & \cellcolor[rgb]{0.65,0.79,0.46}19.44 & \cellcolor[rgb]{0.65,0.79,0.46}0.6680 & \cellcolor[rgb]{0.74,0.83,0.55}0.2513 &  \cellcolor[rgb]{0.74,0.83,0.55}2.708 &  \cellcolor[rgb]{0.83,0.87,0.64}1.478 &  \cellcolor[rgb]{0.65,0.79,0.46}6.756 & \cellcolor[rgb]{1.00,0.84,0.82}23.23 & \cellcolor[rgb]{0.74,0.83,0.55}0.8260 & \cellcolor[rgb]{0.74,0.83,0.55}0.1641 &  \cellcolor[rgb]{0.74,0.83,0.55}3.056 &  \cellcolor[rgb]{1.00,0.94,0.82}1.499 &  \cellcolor[rgb]{0.74,0.83,0.55}7.968 \\
MiDaS   & \cellcolor[rgb]{0.83,0.87,0.64}22.08 & \cellcolor[rgb]{0.83,0.87,0.64}0.7559 & \cellcolor[rgb]{0.91,0.90,0.73}0.2441 &  \cellcolor[rgb]{1.00,0.94,0.82}2.602 &  \cellcolor[rgb]{1.00,0.87,0.82}1.394 &  \cellcolor[rgb]{1.00,0.94,0.82}8.196 & \cellcolor[rgb]{0.65,0.79,0.46}19.50 & \cellcolor[rgb]{0.91,0.90,0.73}0.6334 & \cellcolor[rgb]{0.91,0.90,0.73}0.3170 &  \cellcolor[rgb]{1.00,0.92,0.82}2.326 &  \cellcolor[rgb]{1.00,0.89,0.82}1.542 &  \cellcolor[rgb]{1.00,0.92,0.82}7.626 & \cellcolor[rgb]{0.65,0.79,0.46}19.44 & \cellcolor[rgb]{0.74,0.83,0.55}0.6676 & \cellcolor[rgb]{0.83,0.87,0.64}0.2539 &  \cellcolor[rgb]{1.00,0.94,0.82}3.140 &  \cellcolor[rgb]{1.00,0.89,0.82}1.588 &  \cellcolor[rgb]{1.00,0.94,0.82}7.899 & \cellcolor[rgb]{1.00,0.94,0.82}23.33 & \cellcolor[rgb]{1.00,0.92,0.82}0.8219 & \cellcolor[rgb]{1.00,0.94,0.82}0.1679 &  \cellcolor[rgb]{1.00,0.94,0.82}3.345 &  \cellcolor[rgb]{0.91,0.90,0.73}1.461 &  \cellcolor[rgb]{1.00,0.92,0.82}8.839 \\
DINOv2  & \cellcolor[rgb]{1.00,0.87,0.82}21.58 & \cellcolor[rgb]{1.00,0.89,0.82}0.7481 & \cellcolor[rgb]{1.00,0.87,0.82}0.2552 &  \cellcolor[rgb]{1.00,0.87,0.82}3.722 &  \cellcolor[rgb]{1.00,0.89,0.82}1.359 & \cellcolor[rgb]{1.00,0.87,0.82}11.194 & \cellcolor[rgb]{1.00,0.89,0.82}19.04 & \cellcolor[rgb]{1.00,0.92,0.82}0.6259 & \cellcolor[rgb]{1.00,0.92,0.82}0.3200 &  \cellcolor[rgb]{1.00,0.89,0.82}2.374 &  \cellcolor[rgb]{0.65,0.79,0.46}1.355 &  \cellcolor[rgb]{1.00,0.89,0.82}7.773 & \cellcolor[rgb]{1.00,0.89,0.82}19.10 & \cellcolor[rgb]{1.00,0.87,0.82}0.6558 & \cellcolor[rgb]{1.00,0.92,0.82}0.2627 &  \cellcolor[rgb]{1.00,0.89,0.82}3.298 &  \cellcolor[rgb]{0.65,0.79,0.46}1.440 &  \cellcolor[rgb]{1.00,0.87,0.82}8.520 & \cellcolor[rgb]{1.00,0.87,0.82}23.30 & \cellcolor[rgb]{0.91,0.90,0.73}0.8251 & \cellcolor[rgb]{1.00,0.89,0.82}0.1688 &  \cellcolor[rgb]{1.00,0.87,0.82}3.926 &  \cellcolor[rgb]{1.00,0.92,0.82}1.571 &  \cellcolor[rgb]{1.00,0.89,0.82}9.425 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}21.91 & \cellcolor[rgb]{0.91,0.90,0.73}0.7554 & \cellcolor[rgb]{0.83,0.87,0.64}0.2430 &  \cellcolor[rgb]{0.91,0.90,0.73}2.411 &  \cellcolor[rgb]{0.91,0.90,0.73}1.328 &  \cellcolor[rgb]{0.91,0.90,0.73}7.721 & \cellcolor[rgb]{0.83,0.87,0.64}19.36 & \cellcolor[rgb]{0.83,0.87,0.64}0.6379 & \cellcolor[rgb]{0.83,0.87,0.64}0.3145 &  \cellcolor[rgb]{0.91,0.90,0.73}1.975 &  \cellcolor[rgb]{1.00,0.92,0.82}1.432 &  \cellcolor[rgb]{0.91,0.90,0.73}6.407 & \cellcolor[rgb]{1.00,0.94,0.82}19.25 & \cellcolor[rgb]{0.91,0.90,0.73}0.6641 & \cellcolor[rgb]{0.65,0.79,0.46}0.2510 &  \cellcolor[rgb]{0.83,0.87,0.64}2.775 &  \cellcolor[rgb]{0.91,0.90,0.73}1.493 &  \cellcolor[rgb]{0.74,0.83,0.55}6.821 & \cellcolor[rgb]{0.91,0.90,0.73}23.36 & \cellcolor[rgb]{0.65,0.79,0.46}0.8280 & \cellcolor[rgb]{0.65,0.79,0.46}0.1634 &  \cellcolor[rgb]{0.91,0.90,0.73}3.325 &  \cellcolor[rgb]{1.00,0.89,0.82}1.612 &  \cellcolor[rgb]{0.83,0.87,0.64}8.259 \\
SAM     & \cellcolor[rgb]{1.00,0.92,0.82}21.76 & \cellcolor[rgb]{1.00,0.92,0.82}0.7492 & \cellcolor[rgb]{1.00,0.92,0.82}0.2536 &  \cellcolor[rgb]{1.00,0.92,0.82}3.128 &  \cellcolor[rgb]{1.00,0.94,0.82}1.329 &  \cellcolor[rgb]{1.00,0.92,0.82}9.381 & \cellcolor[rgb]{1.00,0.84,0.82}19.00 & \cellcolor[rgb]{1.00,0.84,0.82}0.6176 & \cellcolor[rgb]{1.00,0.87,0.82}0.3254 &  \cellcolor[rgb]{1.00,0.87,0.82}2.678 &  \cellcolor[rgb]{0.56,0.75,0.38}1.291 &  \cellcolor[rgb]{1.00,0.87,0.82}9.178 & \cellcolor[rgb]{1.00,0.92,0.82}19.14 & \cellcolor[rgb]{1.00,0.92,0.82}0.6600 & \cellcolor[rgb]{1.00,0.92,0.82}0.2627 &  \cellcolor[rgb]{1.00,0.87,0.82}3.335 &  \cellcolor[rgb]{1.00,0.92,0.82}1.532 &  \cellcolor[rgb]{1.00,0.89,0.82}8.396 & \cellcolor[rgb]{1.00,0.89,0.82}23.32 & \cellcolor[rgb]{1.00,0.84,0.82}0.8187 & \cellcolor[rgb]{1.00,0.87,0.82}0.1724 &  \cellcolor[rgb]{1.00,0.89,0.82}3.820 &  \cellcolor[rgb]{0.83,0.87,0.64}1.456 &  \cellcolor[rgb]{1.00,0.87,0.82}9.740 \\
CLIP    & \cellcolor[rgb]{1.00,0.94,0.82}21.79 & \cellcolor[rgb]{1.00,0.94,0.82}0.7498 & \cellcolor[rgb]{1.00,0.94,0.82}0.2472 &  \cellcolor[rgb]{0.83,0.87,0.64}2.262 &  \cellcolor[rgb]{0.65,0.79,0.46}1.137 &  \cellcolor[rgb]{0.74,0.83,0.55}7.294 & \cellcolor[rgb]{0.91,0.90,0.73}19.32 & \cellcolor[rgb]{1.00,0.94,0.82}0.6333 & \cellcolor[rgb]{1.00,0.94,0.82}0.3198 &  \cellcolor[rgb]{0.83,0.87,0.64}1.914 &  \cellcolor[rgb]{0.74,0.83,0.55}1.373 &  \cellcolor[rgb]{0.83,0.87,0.64}6.195 & \cellcolor[rgb]{0.83,0.87,0.64}19.32 & \cellcolor[rgb]{0.83,0.87,0.64}0.6643 & \cellcolor[rgb]{0.91,0.90,0.73}0.2540 &  \cellcolor[rgb]{0.65,0.79,0.46}2.694 &  \cellcolor[rgb]{0.56,0.75,0.38}1.373 &  \cellcolor[rgb]{0.83,0.87,0.64}7.094 & \cellcolor[rgb]{1.00,0.94,0.82}23.33 & \cellcolor[rgb]{0.74,0.83,0.55}0.8260 & \cellcolor[rgb]{0.91,0.90,0.73}0.1653 &  \cellcolor[rgb]{0.65,0.79,0.46}2.977 &  \cellcolor[rgb]{0.56,0.75,0.38}1.387 &  \cellcolor[rgb]{0.65,0.79,0.46}7.748 \\
RADIO   & \cellcolor[rgb]{0.56,0.75,0.38}22.61 & \cellcolor[rgb]{0.56,0.75,0.38}0.7774 & \cellcolor[rgb]{0.56,0.75,0.38}0.2148 &  \cellcolor[rgb]{0.56,0.75,0.38}1.241 &  \cellcolor[rgb]{0.56,0.75,0.38}1.073 &  \cellcolor[rgb]{0.56,0.75,0.38}5.328 & \cellcolor[rgb]{1.00,0.94,0.82}19.31 & \cellcolor[rgb]{0.65,0.79,0.46}0.6409 & \cellcolor[rgb]{0.56,0.75,0.38}0.3037 &  \cellcolor[rgb]{0.56,0.75,0.38}1.702 &  \cellcolor[rgb]{1.00,0.84,0.82}1.570 &  \cellcolor[rgb]{0.56,0.75,0.38}5.273 & \cellcolor[rgb]{0.56,0.75,0.38}19.69 & \cellcolor[rgb]{0.56,0.75,0.38}0.6739 & \cellcolor[rgb]{0.56,0.75,0.38}0.2388 &  \cellcolor[rgb]{0.56,0.75,0.38}2.439 &  \cellcolor[rgb]{1.00,0.87,0.82}1.686 &  \cellcolor[rgb]{0.56,0.75,0.38}6.287 & \cellcolor[rgb]{0.56,0.75,0.38}23.79 & \cellcolor[rgb]{0.56,0.75,0.38}0.8527 & \cellcolor[rgb]{0.56,0.75,0.38}0.1477 &  \cellcolor[rgb]{0.56,0.75,0.38}2.697 &  \cellcolor[rgb]{1.00,0.87,0.82}1.641 &  \cellcolor[rgb]{0.56,0.75,0.38}6.882 \\
MAE     & \cellcolor[rgb]{1.00,0.89,0.82}21.71 & \cellcolor[rgb]{1.00,0.87,0.82}0.7476 & \cellcolor[rgb]{1.00,0.89,0.82}0.2541 &  \cellcolor[rgb]{1.00,0.89,0.82}3.256 &  \cellcolor[rgb]{1.00,0.92,0.82}1.351 & \cellcolor[rgb]{1.00,0.89,0.82}10.750 & \cellcolor[rgb]{1.00,0.87,0.82}19.01 & \cellcolor[rgb]{1.00,0.89,0.82}0.6229 & \cellcolor[rgb]{1.00,0.89,0.82}0.3208 &  \cellcolor[rgb]{1.00,0.94,0.82}2.244 &  \cellcolor[rgb]{1.00,0.94,0.82}1.407 &  \cellcolor[rgb]{1.00,0.94,0.82}7.539 & \cellcolor[rgb]{1.00,0.87,0.82}19.07 & \cellcolor[rgb]{1.00,0.89,0.82}0.6576 & \cellcolor[rgb]{1.00,0.87,0.82}0.2646 &  \cellcolor[rgb]{1.00,0.92,0.82}3.203 &  \cellcolor[rgb]{0.74,0.83,0.55}1.461 &  \cellcolor[rgb]{1.00,0.92,0.82}8.163 & \cellcolor[rgb]{0.74,0.83,0.55}23.43 & \cellcolor[rgb]{1.00,0.89,0.82}0.8216 & \cellcolor[rgb]{1.00,0.92,0.82}0.1681 &  \cellcolor[rgb]{1.00,0.92,0.82}3.436 &  \cellcolor[rgb]{0.65,0.79,0.46}1.417 &  \cellcolor[rgb]{1.00,0.94,0.82}8.689 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}21.28 & \cellcolor[rgb]{1.00,0.84,0.82}0.7434 & \cellcolor[rgb]{1.00,0.84,0.82}0.2606 &  \cellcolor[rgb]{1.00,0.84,0.82}5.212 &  \cellcolor[rgb]{1.00,0.84,0.82}1.649 & \cellcolor[rgb]{1.00,0.84,0.82}13.766 & \cellcolor[rgb]{1.00,0.92,0.82}19.07 & \cellcolor[rgb]{1.00,0.87,0.82}0.6208 & \cellcolor[rgb]{1.00,0.84,0.82}0.3278 &  \cellcolor[rgb]{1.00,0.84,0.82}3.453 &  \cellcolor[rgb]{1.00,0.87,0.82}1.564 & \cellcolor[rgb]{1.00,0.84,0.82}11.532 & \cellcolor[rgb]{1.00,0.84,0.82}18.84 & \cellcolor[rgb]{1.00,0.84,0.82}0.6519 & \cellcolor[rgb]{1.00,0.84,0.82}0.2690 &  \cellcolor[rgb]{1.00,0.84,0.82}4.431 &  \cellcolor[rgb]{1.00,0.84,0.82}1.754 & \cellcolor[rgb]{1.00,0.84,0.82}10.571 & \cellcolor[rgb]{0.83,0.87,0.64}23.41 & \cellcolor[rgb]{1.00,0.87,0.82}0.8199 & \cellcolor[rgb]{1.00,0.84,0.82}0.1725 &  \cellcolor[rgb]{1.00,0.84,0.82}5.334 &  \cellcolor[rgb]{1.00,0.84,0.82}1.878 & \cellcolor[rgb]{1.00,0.84,0.82}12.456 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}16.24 & \cellcolor[rgb]{1.00,0.82,0.82}0.6967 & \cellcolor[rgb]{1.00,0.82,0.82}0.3243 & \cellcolor[rgb]{1.00,0.82,0.82}16.673 & \cellcolor[rgb]{1.00,0.82,0.82}23.935 & \cellcolor[rgb]{1.00,0.82,0.82}38.901 & \cellcolor[rgb]{1.00,0.82,0.82}14.01 & \cellcolor[rgb]{1.00,0.82,0.82}0.4927 & \cellcolor[rgb]{1.00,0.82,0.82}0.4406 & \cellcolor[rgb]{1.00,0.82,0.82}16.833 & \cellcolor[rgb]{1.00,0.82,0.82}13.469 & \cellcolor[rgb]{1.00,0.82,0.82}73.607 & \cellcolor[rgb]{1.00,0.82,0.82}12.64 & \cellcolor[rgb]{1.00,0.82,0.82}0.5816 & \cellcolor[rgb]{1.00,0.82,0.82}0.3750 & \cellcolor[rgb]{1.00,0.82,0.82}15.078 & \cellcolor[rgb]{1.00,0.82,0.82}20.257 & \cellcolor[rgb]{1.00,0.82,0.82}69.307 & \cellcolor[rgb]{1.00,0.82,0.82}19.63 & \cellcolor[rgb]{1.00,0.82,0.82}0.7977 & \cellcolor[rgb]{1.00,0.82,0.82}0.2143 & \cellcolor[rgb]{1.00,0.82,0.82}12.262 & \cellcolor[rgb]{1.00,0.82,0.82}15.690 & \cellcolor[rgb]{1.00,0.82,0.82}40.133 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{6}{c|}{Scan9 (DTU)} & \multicolumn{6}{c|}{Scan10 (DTU)} & \multicolumn{6}{c|}{Scan11 (DTU)} & \multicolumn{6}{c}{Scan110 (DTU)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                    & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                    & Comp. $\downarrow$                   & Dist. $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.92,0.82}19.29 & \cellcolor[rgb]{0.83,0.87,0.64}0.6866 & \cellcolor[rgb]{0.83,0.87,0.64}0.3106 & \cellcolor[rgb]{0.91,0.90,0.73}1.860 &  \cellcolor[rgb]{1.00,0.94,0.82}1.140 &  \cellcolor[rgb]{0.91,0.90,0.73}5.944 & \cellcolor[rgb]{0.65,0.79,0.46}20.53 & \cellcolor[rgb]{0.65,0.79,0.46}0.7889 & \cellcolor[rgb]{0.65,0.79,0.46}0.2103 &  \cellcolor[rgb]{0.65,0.79,0.46}2.090 &  \cellcolor[rgb]{0.91,0.90,0.73}1.244 &  \cellcolor[rgb]{0.74,0.83,0.55}6.577 & \cellcolor[rgb]{0.56,0.75,0.38}21.94 & \cellcolor[rgb]{0.65,0.79,0.46}0.8048 & \cellcolor[rgb]{0.74,0.83,0.55}0.2495 &  \cellcolor[rgb]{0.83,0.87,0.64}2.304 &  \cellcolor[rgb]{0.83,0.87,0.64}1.094 &  \cellcolor[rgb]{0.83,0.87,0.64}7.266 & \cellcolor[rgb]{0.74,0.83,0.55}24.76 & \cellcolor[rgb]{0.74,0.83,0.55}0.8767 & \cellcolor[rgb]{0.91,0.90,0.73}0.1442 & \cellcolor[rgb]{0.91,0.90,0.73}2.299 & \cellcolor[rgb]{0.91,0.90,0.73}1.181 &  \cellcolor[rgb]{0.91,0.90,0.73}6.556 \\
MASt3R  & \cellcolor[rgb]{0.83,0.87,0.64}19.38 & \cellcolor[rgb]{0.74,0.83,0.55}0.6878 & \cellcolor[rgb]{0.74,0.83,0.55}0.3092 & \cellcolor[rgb]{0.74,0.83,0.55}1.680 &  \cellcolor[rgb]{0.65,0.79,0.46}1.088 &  \cellcolor[rgb]{0.74,0.83,0.55}5.285 & \cellcolor[rgb]{0.74,0.83,0.55}20.44 & \cellcolor[rgb]{0.74,0.83,0.55}0.7876 & \cellcolor[rgb]{0.83,0.87,0.64}0.2117 &  \cellcolor[rgb]{0.74,0.83,0.55}2.103 &  \cellcolor[rgb]{0.83,0.87,0.64}1.242 &  \cellcolor[rgb]{0.65,0.79,0.46}6.230 & \cellcolor[rgb]{0.91,0.90,0.73}21.68 & \cellcolor[rgb]{0.91,0.90,0.73}0.8022 & \cellcolor[rgb]{1.00,0.94,0.82}0.2552 &  \cellcolor[rgb]{0.65,0.79,0.46}2.110 &  \cellcolor[rgb]{0.74,0.83,0.55}1.090 &  \cellcolor[rgb]{0.65,0.79,0.46}6.237 & \cellcolor[rgb]{0.65,0.79,0.46}24.83 & \cellcolor[rgb]{0.65,0.79,0.46}0.8776 & \cellcolor[rgb]{0.74,0.83,0.55}0.1431 & \cellcolor[rgb]{0.83,0.87,0.64}2.209 & \cellcolor[rgb]{1.00,0.89,0.82}1.235 &  \cellcolor[rgb]{0.83,0.87,0.64}6.413 \\
MiDaS   & \cellcolor[rgb]{0.74,0.83,0.55}19.44 & \cellcolor[rgb]{1.00,0.92,0.82}0.6759 & \cellcolor[rgb]{1.00,0.92,0.82}0.3179 & \cellcolor[rgb]{1.00,0.92,0.82}2.412 &  \cellcolor[rgb]{1.00,0.87,0.82}1.200 &  \cellcolor[rgb]{1.00,0.92,0.82}7.370 & \cellcolor[rgb]{1.00,0.87,0.82}19.78 & \cellcolor[rgb]{1.00,0.87,0.82}0.7709 & \cellcolor[rgb]{1.00,0.89,0.82}0.2256 &  \cellcolor[rgb]{1.00,0.84,0.82}3.824 &  \cellcolor[rgb]{1.00,0.84,0.82}1.550 & \cellcolor[rgb]{1.00,0.87,0.82}10.567 & \cellcolor[rgb]{0.91,0.90,0.73}21.68 & \cellcolor[rgb]{1.00,0.94,0.82}0.8020 & \cellcolor[rgb]{0.65,0.79,0.46}0.2488 &  \cellcolor[rgb]{1.00,0.94,0.82}2.770 &  \cellcolor[rgb]{1.00,0.89,0.82}1.160 &  \cellcolor[rgb]{1.00,0.94,0.82}8.400 & \cellcolor[rgb]{1.00,0.84,0.82}24.12 & \cellcolor[rgb]{1.00,0.84,0.82}0.8716 & \cellcolor[rgb]{1.00,0.87,0.82}0.1478 & \cellcolor[rgb]{1.00,0.89,0.82}2.487 & \cellcolor[rgb]{1.00,0.84,0.82}1.277 &  \cellcolor[rgb]{1.00,0.92,0.82}7.158 \\
DINOv2  & \cellcolor[rgb]{0.91,0.90,0.73}19.33 & \cellcolor[rgb]{1.00,0.94,0.82}0.6791 & \cellcolor[rgb]{0.91,0.90,0.73}0.3153 & \cellcolor[rgb]{1.00,0.94,0.82}2.191 &  \cellcolor[rgb]{1.00,0.92,0.82}1.147 &  \cellcolor[rgb]{1.00,0.94,0.82}7.162 & \cellcolor[rgb]{1.00,0.94,0.82}20.00 & \cellcolor[rgb]{1.00,0.92,0.82}0.7733 & \cellcolor[rgb]{1.00,0.92,0.82}0.2248 &  \cellcolor[rgb]{1.00,0.89,0.82}3.476 &  \cellcolor[rgb]{1.00,0.92,0.82}1.462 &  \cellcolor[rgb]{1.00,0.92,0.82}8.763 & \cellcolor[rgb]{1.00,0.92,0.82}21.50 & \cellcolor[rgb]{0.74,0.83,0.55}0.8039 & \cellcolor[rgb]{0.91,0.90,0.73}0.2535 &  \cellcolor[rgb]{1.00,0.89,0.82}2.990 &  \cellcolor[rgb]{0.91,0.90,0.73}1.125 &  \cellcolor[rgb]{1.00,0.89,0.82}9.059 & \cellcolor[rgb]{0.91,0.90,0.73}24.61 & \cellcolor[rgb]{1.00,0.94,0.82}0.8745 & \cellcolor[rgb]{1.00,0.92,0.82}0.1468 & \cellcolor[rgb]{1.00,0.92,0.82}2.456 & \cellcolor[rgb]{0.65,0.79,0.46}1.154 &  \cellcolor[rgb]{1.00,0.89,0.82}7.260 \\
DINO    & \cellcolor[rgb]{0.56,0.75,0.38}19.83 & \cellcolor[rgb]{0.65,0.79,0.46}0.6904 & \cellcolor[rgb]{0.65,0.79,0.46}0.3074 & \cellcolor[rgb]{0.83,0.87,0.64}1.770 &  \cellcolor[rgb]{0.74,0.83,0.55}1.098 &  \cellcolor[rgb]{0.83,0.87,0.64}5.542 & \cellcolor[rgb]{0.83,0.87,0.64}20.38 & \cellcolor[rgb]{0.74,0.83,0.55}0.7876 & \cellcolor[rgb]{0.74,0.83,0.55}0.2109 &  \cellcolor[rgb]{0.91,0.90,0.73}2.362 &  \cellcolor[rgb]{0.74,0.83,0.55}1.211 &  \cellcolor[rgb]{0.91,0.90,0.73}7.103 & \cellcolor[rgb]{0.74,0.83,0.55}21.83 & \cellcolor[rgb]{1.00,0.92,0.82}0.8019 & \cellcolor[rgb]{0.83,0.87,0.64}0.2498 &  \cellcolor[rgb]{0.91,0.90,0.73}2.370 &  \cellcolor[rgb]{1.00,0.94,0.82}1.126 &  \cellcolor[rgb]{0.91,0.90,0.73}7.559 & \cellcolor[rgb]{1.00,0.89,0.82}24.45 & \cellcolor[rgb]{0.83,0.87,0.64}0.8758 & \cellcolor[rgb]{0.83,0.87,0.64}0.1440 & \cellcolor[rgb]{0.65,0.79,0.46}2.006 & \cellcolor[rgb]{0.74,0.83,0.55}1.172 &  \cellcolor[rgb]{0.65,0.79,0.46}5.859 \\
SAM     & \cellcolor[rgb]{1.00,0.89,0.82}19.11 & \cellcolor[rgb]{1.00,0.87,0.82}0.6650 & \cellcolor[rgb]{1.00,0.87,0.82}0.3252 & \cellcolor[rgb]{1.00,0.89,0.82}2.495 &  \cellcolor[rgb]{0.83,0.87,0.64}1.110 &  \cellcolor[rgb]{1.00,0.87,0.82}8.064 & \cellcolor[rgb]{1.00,0.92,0.82}19.99 & \cellcolor[rgb]{0.91,0.90,0.73}0.7774 & \cellcolor[rgb]{1.00,0.94,0.82}0.2224 &  \cellcolor[rgb]{1.00,0.92,0.82}3.307 &  \cellcolor[rgb]{1.00,0.89,0.82}1.478 &  \cellcolor[rgb]{1.00,0.89,0.82}8.919 & \cellcolor[rgb]{1.00,0.87,0.82}21.14 & \cellcolor[rgb]{1.00,0.84,0.82}0.7897 & \cellcolor[rgb]{1.00,0.84,0.82}0.2618 &  \cellcolor[rgb]{1.00,0.87,0.82}3.084 &  \cellcolor[rgb]{1.00,0.87,0.82}1.175 &  \cellcolor[rgb]{1.00,0.87,0.82}9.145 & \cellcolor[rgb]{0.83,0.87,0.64}24.67 & \cellcolor[rgb]{1.00,0.89,0.82}0.8732 & \cellcolor[rgb]{1.00,0.92,0.82}0.1468 & \cellcolor[rgb]{1.00,0.87,0.82}2.560 & \cellcolor[rgb]{0.83,0.87,0.64}1.176 &  \cellcolor[rgb]{1.00,0.87,0.82}7.627 \\
CLIP    & \cellcolor[rgb]{0.91,0.90,0.73}19.33 & \cellcolor[rgb]{0.91,0.90,0.73}0.6835 & \cellcolor[rgb]{1.00,0.94,0.82}0.3158 & \cellcolor[rgb]{0.65,0.79,0.46}1.596 &  \cellcolor[rgb]{0.56,0.75,0.38}1.009 &  \cellcolor[rgb]{0.65,0.79,0.46}5.203 & \cellcolor[rgb]{0.91,0.90,0.73}20.26 & \cellcolor[rgb]{1.00,0.94,0.82}0.7769 & \cellcolor[rgb]{0.91,0.90,0.73}0.2193 &  \cellcolor[rgb]{0.83,0.87,0.64}2.338 &  \cellcolor[rgb]{0.65,0.79,0.46}1.180 &  \cellcolor[rgb]{0.83,0.87,0.64}6.781 & \cellcolor[rgb]{0.83,0.87,0.64}21.76 & \cellcolor[rgb]{0.83,0.87,0.64}0.8032 & \cellcolor[rgb]{1.00,0.92,0.82}0.2575 &  \cellcolor[rgb]{0.74,0.83,0.55}2.244 &  \cellcolor[rgb]{0.56,0.75,0.38}1.027 &  \cellcolor[rgb]{0.74,0.83,0.55}7.124 & \cellcolor[rgb]{1.00,0.92,0.82}24.54 & \cellcolor[rgb]{0.91,0.90,0.73}0.8747 & \cellcolor[rgb]{0.65,0.79,0.46}0.1420 & \cellcolor[rgb]{0.74,0.83,0.55}2.090 & \cellcolor[rgb]{0.56,0.75,0.38}1.115 &  \cellcolor[rgb]{0.74,0.83,0.55}6.117 \\
RADIO   & \cellcolor[rgb]{0.65,0.79,0.46}19.82 & \cellcolor[rgb]{0.56,0.75,0.38}0.6949 & \cellcolor[rgb]{0.56,0.75,0.38}0.2933 & \cellcolor[rgb]{0.56,0.75,0.38}1.310 &  \cellcolor[rgb]{1.00,0.89,0.82}1.157 &  \cellcolor[rgb]{0.56,0.75,0.38}4.253 & \cellcolor[rgb]{0.56,0.75,0.38}21.47 & \cellcolor[rgb]{0.56,0.75,0.38}0.8114 & \cellcolor[rgb]{0.56,0.75,0.38}0.1787 &  \cellcolor[rgb]{0.56,0.75,0.38}1.294 &  \cellcolor[rgb]{0.56,0.75,0.38}1.089 &  \cellcolor[rgb]{0.56,0.75,0.38}4.394 & \cellcolor[rgb]{0.65,0.79,0.46}21.90 & \cellcolor[rgb]{0.56,0.75,0.38}0.8080 & \cellcolor[rgb]{0.56,0.75,0.38}0.2368 &  \cellcolor[rgb]{0.56,0.75,0.38}1.412 &  \cellcolor[rgb]{0.65,0.79,0.46}1.030 &  \cellcolor[rgb]{0.56,0.75,0.38}4.784 & \cellcolor[rgb]{0.56,0.75,0.38}25.04 & \cellcolor[rgb]{0.56,0.75,0.38}0.8790 & \cellcolor[rgb]{0.56,0.75,0.38}0.1382 & \cellcolor[rgb]{0.56,0.75,0.38}1.718 & \cellcolor[rgb]{1.00,0.92,0.82}1.216 &  \cellcolor[rgb]{0.56,0.75,0.38}4.939 \\
MAE     & \cellcolor[rgb]{1.00,0.84,0.82}18.92 & \cellcolor[rgb]{1.00,0.84,0.82}0.6517 & \cellcolor[rgb]{1.00,0.84,0.82}0.3354 & \cellcolor[rgb]{1.00,0.87,0.82}2.562 &  \cellcolor[rgb]{0.91,0.90,0.73}1.117 &  \cellcolor[rgb]{1.00,0.89,0.82}7.677 & \cellcolor[rgb]{1.00,0.89,0.82}19.89 & \cellcolor[rgb]{1.00,0.84,0.82}0.7696 & \cellcolor[rgb]{1.00,0.87,0.82}0.2271 &  \cellcolor[rgb]{1.00,0.94,0.82}3.025 &  \cellcolor[rgb]{1.00,0.94,0.82}1.254 &  \cellcolor[rgb]{1.00,0.94,0.82}8.707 & \cellcolor[rgb]{1.00,0.89,0.82}21.20 & \cellcolor[rgb]{1.00,0.87,0.82}0.7911 & \cellcolor[rgb]{1.00,0.87,0.82}0.2601 &  \cellcolor[rgb]{1.00,0.92,0.82}2.813 &  \cellcolor[rgb]{1.00,0.92,0.82}1.149 &  \cellcolor[rgb]{1.00,0.92,0.82}8.615 & \cellcolor[rgb]{1.00,0.87,0.82}24.34 & \cellcolor[rgb]{1.00,0.92,0.82}0.8736 & \cellcolor[rgb]{1.00,0.94,0.82}0.1467 & \cellcolor[rgb]{1.00,0.94,0.82}2.416 & \cellcolor[rgb]{1.00,0.94,0.82}1.209 &  \cellcolor[rgb]{1.00,0.94,0.82}7.116 \\
SD      & \cellcolor[rgb]{1.00,0.87,0.82}18.99 & \cellcolor[rgb]{1.00,0.89,0.82}0.6659 & \cellcolor[rgb]{1.00,0.89,0.82}0.3234 & \cellcolor[rgb]{1.00,0.84,0.82}3.268 &  \cellcolor[rgb]{1.00,0.84,0.82}1.365 &  \cellcolor[rgb]{1.00,0.84,0.82}9.850 & \cellcolor[rgb]{1.00,0.84,0.82}19.77 & \cellcolor[rgb]{1.00,0.89,0.82}0.7726 & \cellcolor[rgb]{1.00,0.84,0.82}0.2285 &  \cellcolor[rgb]{1.00,0.87,0.82}3.799 &  \cellcolor[rgb]{1.00,0.87,0.82}1.500 & \cellcolor[rgb]{1.00,0.84,0.82}10.761 & \cellcolor[rgb]{1.00,0.84,0.82}20.83 & \cellcolor[rgb]{1.00,0.89,0.82}0.7966 & \cellcolor[rgb]{1.00,0.89,0.82}0.2579 &  \cellcolor[rgb]{1.00,0.84,0.82}4.145 &  \cellcolor[rgb]{1.00,0.84,0.82}1.346 & \cellcolor[rgb]{1.00,0.84,0.82}12.603 & \cellcolor[rgb]{1.00,0.94,0.82}24.56 & \cellcolor[rgb]{1.00,0.87,0.82}0.8727 & \cellcolor[rgb]{1.00,0.84,0.82}0.1511 & \cellcolor[rgb]{1.00,0.84,0.82}3.176 & \cellcolor[rgb]{1.00,0.87,0.82}1.275 & \cellcolor[rgb]{1.00,0.84,0.82}10.012 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}14.62 & \cellcolor[rgb]{1.00,0.82,0.82}0.5387 & \cellcolor[rgb]{1.00,0.82,0.82}0.4266 & \cellcolor[rgb]{1.00,0.82,0.82}8.041 & \cellcolor[rgb]{1.00,0.82,0.82}11.738 & \cellcolor[rgb]{1.00,0.82,0.82}49.719 & \cellcolor[rgb]{1.00,0.82,0.82}15.98 & \cellcolor[rgb]{1.00,0.82,0.82}0.6840 & \cellcolor[rgb]{1.00,0.82,0.82}0.3147 & \cellcolor[rgb]{1.00,0.82,0.82}19.184 & \cellcolor[rgb]{1.00,0.82,0.82}17.793 & \cellcolor[rgb]{1.00,0.82,0.82}50.164 & \cellcolor[rgb]{1.00,0.82,0.82}14.72 & \cellcolor[rgb]{1.00,0.82,0.82}0.6881 & \cellcolor[rgb]{1.00,0.82,0.82}0.3827 & \cellcolor[rgb]{1.00,0.82,0.82}13.994 & \cellcolor[rgb]{1.00,0.82,0.82}30.404 & \cellcolor[rgb]{1.00,0.82,0.82}51.205 & \cellcolor[rgb]{1.00,0.82,0.82}19.44 & \cellcolor[rgb]{1.00,0.82,0.82}0.8207 & \cellcolor[rgb]{1.00,0.82,0.82}0.1996 & \cellcolor[rgb]{1.00,0.82,0.82}9.536 & \cellcolor[rgb]{1.00,0.82,0.82}7.047 & \cellcolor[rgb]{1.00,0.82,0.82}47.307 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{6}{c|}{Scan114 (DTU)} & \multicolumn{6}{c|}{Scan118 (DTU)} & \multicolumn{6}{c|}{Scan12 (DTU)} & \multicolumn{6}{c}{Scan13 (DTU)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                    & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                    & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{1.00,0.87,0.82}21.94 & \cellcolor[rgb]{1.00,0.87,0.82}0.7905 & \cellcolor[rgb]{1.00,0.94,0.82}0.2181 & \cellcolor[rgb]{0.91,0.90,0.73}1.865 &  \cellcolor[rgb]{1.00,0.92,0.82}1.007 &  \cellcolor[rgb]{0.91,0.90,0.73}5.171 & \cellcolor[rgb]{0.74,0.83,0.55}28.17 & \cellcolor[rgb]{0.74,0.83,0.55}0.8775 & \cellcolor[rgb]{0.83,0.87,0.64}0.1451 & \cellcolor[rgb]{0.74,0.83,0.55}1.529 &  \cellcolor[rgb]{0.74,0.83,0.55}1.043 &  \cellcolor[rgb]{0.74,0.83,0.55}4.948 & \cellcolor[rgb]{0.83,0.87,0.64}22.49 & \cellcolor[rgb]{0.74,0.83,0.55}0.7944 & \cellcolor[rgb]{0.74,0.83,0.55}0.2397 &  \cellcolor[rgb]{0.83,0.87,0.64}2.291 &  \cellcolor[rgb]{1.00,0.94,0.82}1.215 &  \cellcolor[rgb]{0.91,0.90,0.73}6.273 & \cellcolor[rgb]{0.83,0.87,0.64}21.20 & \cellcolor[rgb]{0.83,0.87,0.64}0.8032 & \cellcolor[rgb]{0.83,0.87,0.64}0.2638 &  \cellcolor[rgb]{0.74,0.83,0.55}1.338 &  \cellcolor[rgb]{0.91,0.90,0.73}0.874 &  \cellcolor[rgb]{0.91,0.90,0.73}5.014 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}22.79 & \cellcolor[rgb]{0.56,0.75,0.38}0.8064 & \cellcolor[rgb]{0.65,0.79,0.46}0.2092 & \cellcolor[rgb]{0.65,0.79,0.46}1.575 &  \cellcolor[rgb]{0.65,0.79,0.46}0.972 &  \cellcolor[rgb]{0.65,0.79,0.46}4.765 & \cellcolor[rgb]{0.83,0.87,0.64}28.01 & \cellcolor[rgb]{0.91,0.90,0.73}0.8739 & \cellcolor[rgb]{0.91,0.90,0.73}0.1479 & \cellcolor[rgb]{0.91,0.90,0.73}1.633 &  \cellcolor[rgb]{0.91,0.90,0.73}1.055 &  \cellcolor[rgb]{0.91,0.90,0.73}5.120 & \cellcolor[rgb]{0.91,0.90,0.73}22.43 & \cellcolor[rgb]{0.91,0.90,0.73}0.7909 & \cellcolor[rgb]{0.83,0.87,0.64}0.2430 &  \cellcolor[rgb]{0.91,0.90,0.73}2.298 &  \cellcolor[rgb]{0.83,0.87,0.64}1.135 &  \cellcolor[rgb]{0.65,0.79,0.46}6.066 & \cellcolor[rgb]{0.65,0.79,0.46}21.95 & \cellcolor[rgb]{0.65,0.79,0.46}0.8136 & \cellcolor[rgb]{0.65,0.79,0.46}0.2472 &  \cellcolor[rgb]{0.65,0.79,0.46}1.122 &  \cellcolor[rgb]{0.65,0.79,0.46}0.805 &  \cellcolor[rgb]{0.65,0.79,0.46}4.217 \\
MiDaS   & \cellcolor[rgb]{0.74,0.83,0.55}22.56 & \cellcolor[rgb]{0.74,0.83,0.55}0.8001 & \cellcolor[rgb]{0.91,0.90,0.73}0.2174 & \cellcolor[rgb]{1.00,0.94,0.82}1.941 &  \cellcolor[rgb]{1.00,0.87,0.82}1.030 &  \cellcolor[rgb]{1.00,0.94,0.82}5.726 & \cellcolor[rgb]{1.00,0.92,0.82}27.78 & \cellcolor[rgb]{1.00,0.94,0.82}0.8737 & \cellcolor[rgb]{1.00,0.94,0.82}0.1489 & \cellcolor[rgb]{1.00,0.94,0.82}1.793 &  \cellcolor[rgb]{1.00,0.89,0.82}1.073 &  \cellcolor[rgb]{1.00,0.94,0.82}5.662 & \cellcolor[rgb]{1.00,0.92,0.82}21.76 & \cellcolor[rgb]{1.00,0.92,0.82}0.7758 & \cellcolor[rgb]{1.00,0.92,0.82}0.2535 &  \cellcolor[rgb]{1.00,0.92,0.82}3.084 &  \cellcolor[rgb]{1.00,0.87,0.82}1.454 &  \cellcolor[rgb]{1.00,0.89,0.82}8.112 & \cellcolor[rgb]{1.00,0.94,0.82}20.79 & \cellcolor[rgb]{1.00,0.94,0.82}0.7946 & \cellcolor[rgb]{1.00,0.94,0.82}0.2757 &  \cellcolor[rgb]{1.00,0.92,0.82}1.759 &  \cellcolor[rgb]{1.00,0.92,0.82}0.911 &  \cellcolor[rgb]{1.00,0.94,0.82}5.775 \\
DINOv2  & \cellcolor[rgb]{1.00,0.92,0.82}22.21 & \cellcolor[rgb]{1.00,0.92,0.82}0.7932 & \cellcolor[rgb]{1.00,0.89,0.82}0.2217 & \cellcolor[rgb]{1.00,0.92,0.82}2.199 &  \cellcolor[rgb]{0.83,0.87,0.64}0.980 &  \cellcolor[rgb]{1.00,0.92,0.82}6.284 & \cellcolor[rgb]{1.00,0.84,0.82}27.42 & \cellcolor[rgb]{1.00,0.87,0.82}0.8652 & \cellcolor[rgb]{1.00,0.89,0.82}0.1571 & \cellcolor[rgb]{1.00,0.89,0.82}1.967 &  \cellcolor[rgb]{1.00,0.92,0.82}1.062 &  \cellcolor[rgb]{1.00,0.89,0.82}6.085 & \cellcolor[rgb]{1.00,0.94,0.82}22.11 & \cellcolor[rgb]{1.00,0.94,0.82}0.7845 & \cellcolor[rgb]{1.00,0.94,0.82}0.2493 &  \cellcolor[rgb]{1.00,0.94,0.82}2.682 &  \cellcolor[rgb]{0.91,0.90,0.73}1.141 &  \cellcolor[rgb]{1.00,0.94,0.82}7.344 & \cellcolor[rgb]{1.00,0.94,0.82}20.79 & \cellcolor[rgb]{1.00,0.92,0.82}0.7929 & \cellcolor[rgb]{1.00,0.92,0.82}0.2815 &  \cellcolor[rgb]{1.00,0.94,0.82}1.709 &  \cellcolor[rgb]{0.83,0.87,0.64}0.836 &  \cellcolor[rgb]{1.00,0.92,0.82}6.172 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}22.35 & \cellcolor[rgb]{1.00,0.94,0.82}0.7948 & \cellcolor[rgb]{0.83,0.87,0.64}0.2133 & \cellcolor[rgb]{0.83,0.87,0.64}1.705 &  \cellcolor[rgb]{0.65,0.79,0.46}0.972 &  \cellcolor[rgb]{0.83,0.87,0.64}4.866 & \cellcolor[rgb]{0.56,0.75,0.38}28.66 & \cellcolor[rgb]{0.65,0.79,0.46}0.8791 & \cellcolor[rgb]{0.74,0.83,0.55}0.1444 & \cellcolor[rgb]{0.83,0.87,0.64}1.582 &  \cellcolor[rgb]{0.83,0.87,0.64}1.044 &  \cellcolor[rgb]{0.83,0.87,0.64}5.082 & \cellcolor[rgb]{0.74,0.83,0.55}22.56 & \cellcolor[rgb]{0.65,0.79,0.46}0.7972 & \cellcolor[rgb]{0.65,0.79,0.46}0.2361 &  \cellcolor[rgb]{0.65,0.79,0.46}2.112 &  \cellcolor[rgb]{0.74,0.83,0.55}1.106 &  \cellcolor[rgb]{0.74,0.83,0.55}6.145 & \cellcolor[rgb]{0.74,0.83,0.55}21.35 & \cellcolor[rgb]{0.74,0.83,0.55}0.8074 & \cellcolor[rgb]{0.74,0.83,0.55}0.2564 &  \cellcolor[rgb]{0.83,0.87,0.64}1.364 &  \cellcolor[rgb]{1.00,0.94,0.82}0.880 &  \cellcolor[rgb]{0.74,0.83,0.55}4.737 \\
SAM     & \cellcolor[rgb]{1.00,0.94,0.82}22.27 & \cellcolor[rgb]{0.91,0.90,0.73}0.7961 & \cellcolor[rgb]{1.00,0.92,0.82}0.2212 & \cellcolor[rgb]{1.00,0.87,0.82}2.478 &  \cellcolor[rgb]{1.00,0.89,0.82}1.013 &  \cellcolor[rgb]{1.00,0.87,0.82}6.725 & \cellcolor[rgb]{1.00,0.92,0.82}27.78 & \cellcolor[rgb]{1.00,0.84,0.82}0.8646 & \cellcolor[rgb]{1.00,0.84,0.82}0.1602 & \cellcolor[rgb]{1.00,0.84,0.82}2.342 &  \cellcolor[rgb]{1.00,0.94,0.82}1.059 &  \cellcolor[rgb]{1.00,0.87,0.82}7.312 & \cellcolor[rgb]{1.00,0.87,0.82}21.50 & \cellcolor[rgb]{1.00,0.84,0.82}0.7700 & \cellcolor[rgb]{1.00,0.87,0.82}0.2600 &  \cellcolor[rgb]{1.00,0.87,0.82}3.338 &  \cellcolor[rgb]{1.00,0.92,0.82}1.249 &  \cellcolor[rgb]{1.00,0.87,0.82}8.282 & \cellcolor[rgb]{1.00,0.87,0.82}20.15 & \cellcolor[rgb]{1.00,0.84,0.82}0.7800 & \cellcolor[rgb]{1.00,0.84,0.82}0.2953 &  \cellcolor[rgb]{1.00,0.84,0.82}2.701 &  \cellcolor[rgb]{1.00,0.87,0.82}0.991 &  \cellcolor[rgb]{1.00,0.87,0.82}6.760 \\
CLIP    & \cellcolor[rgb]{0.83,0.87,0.64}22.37 & \cellcolor[rgb]{0.83,0.87,0.64}0.7996 & \cellcolor[rgb]{0.74,0.83,0.55}0.2112 & \cellcolor[rgb]{0.74,0.83,0.55}1.588 &  \cellcolor[rgb]{0.56,0.75,0.38}0.954 &  \cellcolor[rgb]{0.74,0.83,0.55}4.819 & \cellcolor[rgb]{1.00,0.94,0.82}27.91 & \cellcolor[rgb]{0.83,0.87,0.64}0.8773 & \cellcolor[rgb]{0.65,0.79,0.46}0.1442 & \cellcolor[rgb]{0.65,0.79,0.46}1.507 &  \cellcolor[rgb]{0.56,0.75,0.38}0.997 &  \cellcolor[rgb]{0.65,0.79,0.46}4.836 & \cellcolor[rgb]{0.65,0.79,0.46}22.71 & \cellcolor[rgb]{0.83,0.87,0.64}0.7920 & \cellcolor[rgb]{0.91,0.90,0.73}0.2435 &  \cellcolor[rgb]{0.74,0.83,0.55}2.162 &  \cellcolor[rgb]{0.56,0.75,0.38}0.973 &  \cellcolor[rgb]{0.83,0.87,0.64}6.191 & \cellcolor[rgb]{0.91,0.90,0.73}21.17 & \cellcolor[rgb]{0.91,0.90,0.73}0.7989 & \cellcolor[rgb]{0.91,0.90,0.73}0.2671 &  \cellcolor[rgb]{0.91,0.90,0.73}1.420 &  \cellcolor[rgb]{0.74,0.83,0.55}0.824 &  \cellcolor[rgb]{0.83,0.87,0.64}4.752 \\
RADIO   & \cellcolor[rgb]{0.56,0.75,0.38}22.90 & \cellcolor[rgb]{0.65,0.79,0.46}0.8059 & \cellcolor[rgb]{0.56,0.75,0.38}0.2027 & \cellcolor[rgb]{0.56,0.75,0.38}1.141 &  \cellcolor[rgb]{0.91,0.90,0.73}0.993 &  \cellcolor[rgb]{0.56,0.75,0.38}3.295 & \cellcolor[rgb]{0.65,0.79,0.46}28.59 & \cellcolor[rgb]{0.56,0.75,0.38}0.8844 & \cellcolor[rgb]{0.56,0.75,0.38}0.1370 & \cellcolor[rgb]{0.56,0.75,0.38}1.348 &  \cellcolor[rgb]{1.00,0.87,0.82}1.101 &  \cellcolor[rgb]{0.56,0.75,0.38}4.351 & \cellcolor[rgb]{0.56,0.75,0.38}23.74 & \cellcolor[rgb]{0.56,0.75,0.38}0.8203 & \cellcolor[rgb]{0.56,0.75,0.38}0.2085 &  \cellcolor[rgb]{0.56,0.75,0.38}1.663 &  \cellcolor[rgb]{0.65,0.79,0.46}1.101 &  \cellcolor[rgb]{0.56,0.75,0.38}4.984 & \cellcolor[rgb]{0.56,0.75,0.38}22.22 & \cellcolor[rgb]{0.56,0.75,0.38}0.8191 & \cellcolor[rgb]{0.56,0.75,0.38}0.2217 &  \cellcolor[rgb]{0.56,0.75,0.38}0.891 &  \cellcolor[rgb]{0.56,0.75,0.38}0.798 &  \cellcolor[rgb]{0.56,0.75,0.38}3.072 \\
MAE     & \cellcolor[rgb]{1.00,0.89,0.82}22.09 & \cellcolor[rgb]{1.00,0.89,0.82}0.7908 & \cellcolor[rgb]{1.00,0.87,0.82}0.2236 & \cellcolor[rgb]{1.00,0.89,0.82}2.287 &  \cellcolor[rgb]{1.00,0.94,0.82}0.996 &  \cellcolor[rgb]{1.00,0.89,0.82}6.570 & \cellcolor[rgb]{0.91,0.90,0.73}28.00 & \cellcolor[rgb]{1.00,0.92,0.82}0.8699 & \cellcolor[rgb]{1.00,0.92,0.82}0.1541 & \cellcolor[rgb]{1.00,0.92,0.82}1.852 &  \cellcolor[rgb]{0.65,0.79,0.46}1.039 &  \cellcolor[rgb]{1.00,0.92,0.82}5.902 & \cellcolor[rgb]{1.00,0.89,0.82}21.55 & \cellcolor[rgb]{1.00,0.89,0.82}0.7705 & \cellcolor[rgb]{1.00,0.89,0.82}0.2584 &  \cellcolor[rgb]{1.00,0.89,0.82}3.252 &  \cellcolor[rgb]{1.00,0.89,0.82}1.367 &  \cellcolor[rgb]{1.00,0.92,0.82}7.897 & \cellcolor[rgb]{1.00,0.89,0.82}20.27 & \cellcolor[rgb]{1.00,0.89,0.82}0.7889 & \cellcolor[rgb]{1.00,0.89,0.82}0.2844 &  \cellcolor[rgb]{1.00,0.89,0.82}2.082 &  \cellcolor[rgb]{1.00,0.89,0.82}0.930 &  \cellcolor[rgb]{1.00,0.89,0.82}6.353 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}21.57 & \cellcolor[rgb]{1.00,0.84,0.82}0.7872 & \cellcolor[rgb]{1.00,0.84,0.82}0.2301 & \cellcolor[rgb]{1.00,0.84,0.82}4.060 &  \cellcolor[rgb]{1.00,0.84,0.82}1.264 & \cellcolor[rgb]{1.00,0.84,0.82}10.930 & \cellcolor[rgb]{1.00,0.87,0.82}27.59 & \cellcolor[rgb]{1.00,0.89,0.82}0.8662 & \cellcolor[rgb]{1.00,0.87,0.82}0.1585 & \cellcolor[rgb]{1.00,0.87,0.82}2.248 &  \cellcolor[rgb]{1.00,0.84,0.82}1.189 &  \cellcolor[rgb]{1.00,0.84,0.82}7.502 & \cellcolor[rgb]{1.00,0.84,0.82}21.31 & \cellcolor[rgb]{1.00,0.87,0.82}0.7702 & \cellcolor[rgb]{1.00,0.84,0.82}0.2626 &  \cellcolor[rgb]{1.00,0.84,0.82}4.415 &  \cellcolor[rgb]{1.00,0.84,0.82}1.626 & \cellcolor[rgb]{1.00,0.84,0.82}10.415 & \cellcolor[rgb]{1.00,0.84,0.82}20.13 & \cellcolor[rgb]{1.00,0.87,0.82}0.7817 & \cellcolor[rgb]{1.00,0.87,0.82}0.2943 &  \cellcolor[rgb]{1.00,0.87,0.82}2.686 &  \cellcolor[rgb]{1.00,0.84,0.82}1.057 &  \cellcolor[rgb]{1.00,0.84,0.82}7.807 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}16.85 & \cellcolor[rgb]{1.00,0.82,0.82}0.7277 & \cellcolor[rgb]{1.00,0.82,0.82}0.2781 & \cellcolor[rgb]{1.00,0.82,0.82}9.070 & \cellcolor[rgb]{1.00,0.82,0.82}11.806 & \cellcolor[rgb]{1.00,0.82,0.82}38.664 & \cellcolor[rgb]{1.00,0.82,0.82}19.50 & \cellcolor[rgb]{1.00,0.82,0.82}0.7479 & \cellcolor[rgb]{1.00,0.82,0.82}0.2186 & \cellcolor[rgb]{1.00,0.82,0.82}5.057 & \cellcolor[rgb]{1.00,0.82,0.82}12.450 & \cellcolor[rgb]{1.00,0.82,0.82}37.964 & \cellcolor[rgb]{1.00,0.82,0.82}16.74 & \cellcolor[rgb]{1.00,0.82,0.82}0.6725 & \cellcolor[rgb]{1.00,0.82,0.82}0.3426 & \cellcolor[rgb]{1.00,0.82,0.82}12.282 & \cellcolor[rgb]{1.00,0.82,0.82}14.932 & \cellcolor[rgb]{1.00,0.82,0.82}43.464 & \cellcolor[rgb]{1.00,0.82,0.82}13.75 & \cellcolor[rgb]{1.00,0.82,0.82}0.6236 & \cellcolor[rgb]{1.00,0.82,0.82}0.4036 & \cellcolor[rgb]{1.00,0.82,0.82}15.148 & \cellcolor[rgb]{1.00,0.82,0.82}10.411 & \cellcolor[rgb]{1.00,0.82,0.82}35.470 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{6}{c|}{Scan15 (DTU)} & \multicolumn{6}{c|}{Scan24 (DTU)} & \multicolumn{6}{c|}{Scan29 (DTU)} & \multicolumn{6}{c}{Scan32 (DTU)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                    & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.74,0.83,0.55}18.57 & \cellcolor[rgb]{0.65,0.79,0.46}0.6787 & \cellcolor[rgb]{0.65,0.79,0.46}0.3035 & \cellcolor[rgb]{0.91,0.90,0.73}1.763 &  \cellcolor[rgb]{1.00,0.94,0.82}1.221 &  \cellcolor[rgb]{0.91,0.90,0.73}5.639 & \cellcolor[rgb]{1.00,0.94,0.82}19.10 & \cellcolor[rgb]{0.74,0.83,0.55}0.6668 & \cellcolor[rgb]{0.83,0.87,0.64}0.3027 &  \cellcolor[rgb]{0.83,0.87,0.64}2.507 &  \cellcolor[rgb]{1.00,0.92,0.82}1.488 &  \cellcolor[rgb]{0.74,0.83,0.55}7.401 & \cellcolor[rgb]{0.83,0.87,0.64}21.85 & \cellcolor[rgb]{0.91,0.90,0.73}0.8218 & \cellcolor[rgb]{0.83,0.87,0.64}0.1702 &  \cellcolor[rgb]{0.83,0.87,0.64}1.999 &  \cellcolor[rgb]{0.91,0.90,0.73}1.360 &  \cellcolor[rgb]{0.91,0.90,0.73}6.251 & \cellcolor[rgb]{0.65,0.79,0.46}19.60 & \cellcolor[rgb]{0.65,0.79,0.46}0.8260 & \cellcolor[rgb]{0.83,0.87,0.64}0.1961 &  \cellcolor[rgb]{0.65,0.79,0.46}2.468 &  \cellcolor[rgb]{0.91,0.90,0.73}1.473 &  \cellcolor[rgb]{0.65,0.79,0.46}6.719 \\
MASt3R  & \cellcolor[rgb]{0.83,0.87,0.64}18.45 & \cellcolor[rgb]{0.83,0.87,0.64}0.6750 & \cellcolor[rgb]{0.91,0.90,0.73}0.3061 & \cellcolor[rgb]{0.83,0.87,0.64}1.759 &  \cellcolor[rgb]{0.65,0.79,0.46}1.123 &  \cellcolor[rgb]{0.83,0.87,0.64}5.530 & \cellcolor[rgb]{0.65,0.79,0.46}19.58 & \cellcolor[rgb]{0.65,0.79,0.46}0.6703 & \cellcolor[rgb]{0.65,0.79,0.46}0.2967 &  \cellcolor[rgb]{0.65,0.79,0.46}2.230 &  \cellcolor[rgb]{0.83,0.87,0.64}1.370 &  \cellcolor[rgb]{0.65,0.79,0.46}6.749 & \cellcolor[rgb]{0.65,0.79,0.46}22.00 & \cellcolor[rgb]{0.56,0.75,0.38}0.8270 & \cellcolor[rgb]{0.65,0.79,0.46}0.1651 &  \cellcolor[rgb]{0.74,0.83,0.55}1.926 &  \cellcolor[rgb]{1.00,0.92,0.82}1.378 &  \cellcolor[rgb]{0.65,0.79,0.46}5.861 & \cellcolor[rgb]{0.74,0.83,0.55}19.54 & \cellcolor[rgb]{0.74,0.83,0.55}0.8253 & \cellcolor[rgb]{0.65,0.79,0.46}0.1944 &  \cellcolor[rgb]{0.74,0.83,0.55}2.507 &  \cellcolor[rgb]{0.83,0.87,0.64}1.466 &  \cellcolor[rgb]{0.74,0.83,0.55}6.774 \\
MiDaS   & \cellcolor[rgb]{1.00,0.94,0.82}18.22 & \cellcolor[rgb]{1.00,0.92,0.82}0.6641 & \cellcolor[rgb]{1.00,0.89,0.82}0.3127 & \cellcolor[rgb]{1.00,0.87,0.82}2.432 &  \cellcolor[rgb]{1.00,0.87,0.82}1.353 &  \cellcolor[rgb]{1.00,0.89,0.82}7.241 & \cellcolor[rgb]{1.00,0.89,0.82}18.92 & \cellcolor[rgb]{1.00,0.89,0.82}0.6568 & \cellcolor[rgb]{1.00,0.89,0.82}0.3117 &  \cellcolor[rgb]{1.00,0.89,0.82}2.914 &  \cellcolor[rgb]{1.00,0.89,0.82}1.496 &  \cellcolor[rgb]{1.00,0.94,0.82}8.633 & \cellcolor[rgb]{1.00,0.89,0.82}21.61 & \cellcolor[rgb]{1.00,0.92,0.82}0.8150 & \cellcolor[rgb]{1.00,0.89,0.82}0.1757 &  \cellcolor[rgb]{1.00,0.94,0.82}2.283 &  \cellcolor[rgb]{1.00,0.94,0.82}1.370 &  \cellcolor[rgb]{1.00,0.94,0.82}7.391 & \cellcolor[rgb]{1.00,0.89,0.82}18.96 & \cellcolor[rgb]{1.00,0.94,0.82}0.8174 & \cellcolor[rgb]{1.00,0.94,0.82}0.2037 &  \cellcolor[rgb]{1.00,0.89,0.82}3.349 &  \cellcolor[rgb]{1.00,0.87,0.82}1.760 &  \cellcolor[rgb]{1.00,0.89,0.82}8.655 \\
DINOv2  & \cellcolor[rgb]{1.00,0.92,0.82}18.20 & \cellcolor[rgb]{1.00,0.94,0.82}0.6669 & \cellcolor[rgb]{1.00,0.94,0.82}0.3114 & \cellcolor[rgb]{1.00,0.89,0.82}2.243 &  \cellcolor[rgb]{1.00,0.89,0.82}1.248 &  \cellcolor[rgb]{1.00,0.87,0.82}7.250 & \cellcolor[rgb]{0.91,0.90,0.73}19.19 & \cellcolor[rgb]{1.00,0.92,0.82}0.6603 & \cellcolor[rgb]{1.00,0.92,0.82}0.3091 &  \cellcolor[rgb]{1.00,0.92,0.82}2.903 &  \cellcolor[rgb]{0.56,0.75,0.38}1.281 &  \cellcolor[rgb]{1.00,0.89,0.82}9.119 & \cellcolor[rgb]{1.00,0.92,0.82}21.66 & \cellcolor[rgb]{1.00,0.89,0.82}0.8136 & \cellcolor[rgb]{1.00,0.92,0.82}0.1752 &  \cellcolor[rgb]{1.00,0.92,0.82}2.410 &  \cellcolor[rgb]{0.74,0.83,0.55}1.329 &  \cellcolor[rgb]{1.00,0.89,0.82}7.700 & \cellcolor[rgb]{1.00,0.89,0.82}18.96 & \cellcolor[rgb]{1.00,0.89,0.82}0.8133 & \cellcolor[rgb]{1.00,0.89,0.82}0.2050 &  \cellcolor[rgb]{1.00,0.92,0.82}3.209 &  \cellcolor[rgb]{1.00,0.92,0.82}1.637 &  \cellcolor[rgb]{1.00,0.94,0.82}8.330 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}18.31 & \cellcolor[rgb]{0.83,0.87,0.64}0.6750 & \cellcolor[rgb]{0.83,0.87,0.64}0.3052 & \cellcolor[rgb]{0.74,0.83,0.55}1.694 &  \cellcolor[rgb]{0.74,0.83,0.55}1.137 &  \cellcolor[rgb]{0.74,0.83,0.55}5.422 & \cellcolor[rgb]{0.74,0.83,0.55}19.56 & \cellcolor[rgb]{0.56,0.75,0.38}0.6707 & \cellcolor[rgb]{0.74,0.83,0.55}0.2990 &  \cellcolor[rgb]{0.74,0.83,0.55}2.411 &  \cellcolor[rgb]{1.00,0.94,0.82}1.406 &  \cellcolor[rgb]{0.91,0.90,0.73}7.569 & \cellcolor[rgb]{0.74,0.83,0.55}21.94 & \cellcolor[rgb]{0.83,0.87,0.64}0.8225 & \cellcolor[rgb]{0.91,0.90,0.73}0.1706 &  \cellcolor[rgb]{0.91,0.90,0.73}2.010 &  \cellcolor[rgb]{1.00,0.89,0.82}1.379 &  \cellcolor[rgb]{0.83,0.87,0.64}5.949 & \cellcolor[rgb]{0.91,0.90,0.73}19.29 & \cellcolor[rgb]{0.91,0.90,0.73}0.8202 & \cellcolor[rgb]{0.91,0.90,0.73}0.1984 &  \cellcolor[rgb]{0.83,0.87,0.64}2.531 &  \cellcolor[rgb]{0.74,0.83,0.55}1.448 &  \cellcolor[rgb]{0.83,0.87,0.64}6.830 \\
SAM     & \cellcolor[rgb]{1.00,0.87,0.82}18.07 & \cellcolor[rgb]{1.00,0.87,0.82}0.6631 & \cellcolor[rgb]{1.00,0.87,0.82}0.3129 & \cellcolor[rgb]{1.00,0.92,0.82}2.201 &  \cellcolor[rgb]{0.91,0.90,0.73}1.190 &  \cellcolor[rgb]{1.00,0.92,0.82}7.048 & \cellcolor[rgb]{1.00,0.89,0.82}18.92 & \cellcolor[rgb]{1.00,0.87,0.82}0.6512 & \cellcolor[rgb]{1.00,0.87,0.82}0.3138 &  \cellcolor[rgb]{1.00,0.87,0.82}2.963 &  \cellcolor[rgb]{0.65,0.79,0.46}1.349 &  \cellcolor[rgb]{1.00,0.87,0.82}9.439 & \cellcolor[rgb]{0.91,0.90,0.73}21.78 & \cellcolor[rgb]{1.00,0.87,0.82}0.8131 & \cellcolor[rgb]{1.00,0.89,0.82}0.1757 &  \cellcolor[rgb]{1.00,0.89,0.82}2.414 &  \cellcolor[rgb]{0.56,0.75,0.38}1.313 &  \cellcolor[rgb]{1.00,0.87,0.82}7.941 & \cellcolor[rgb]{1.00,0.92,0.82}19.03 & \cellcolor[rgb]{1.00,0.84,0.82}0.8100 & \cellcolor[rgb]{1.00,0.87,0.82}0.2093 &  \cellcolor[rgb]{1.00,0.87,0.82}3.518 &  \cellcolor[rgb]{1.00,0.89,0.82}1.660 &  \cellcolor[rgb]{1.00,0.87,0.82}9.171 \\
CLIP    & \cellcolor[rgb]{0.56,0.75,0.38}18.80 & \cellcolor[rgb]{0.56,0.75,0.38}0.6825 & \cellcolor[rgb]{0.74,0.83,0.55}0.3043 & \cellcolor[rgb]{0.65,0.79,0.46}1.576 &  \cellcolor[rgb]{0.56,0.75,0.38}1.043 &  \cellcolor[rgb]{0.65,0.79,0.46}5.160 & \cellcolor[rgb]{1.00,0.92,0.82}18.94 & \cellcolor[rgb]{0.91,0.90,0.73}0.6618 & \cellcolor[rgb]{1.00,0.94,0.82}0.3085 &  \cellcolor[rgb]{0.91,0.90,0.73}2.604 &  \cellcolor[rgb]{0.74,0.83,0.55}1.365 &  \cellcolor[rgb]{0.83,0.87,0.64}7.545 & \cellcolor[rgb]{0.56,0.75,0.38}22.05 & \cellcolor[rgb]{0.74,0.83,0.55}0.8265 & \cellcolor[rgb]{0.74,0.83,0.55}0.1682 &  \cellcolor[rgb]{0.65,0.79,0.46}1.902 &  \cellcolor[rgb]{0.65,0.79,0.46}1.320 &  \cellcolor[rgb]{0.74,0.83,0.55}5.875 & \cellcolor[rgb]{0.83,0.87,0.64}19.39 & \cellcolor[rgb]{0.83,0.87,0.64}0.8212 & \cellcolor[rgb]{0.74,0.83,0.55}0.1946 &  \cellcolor[rgb]{0.91,0.90,0.73}2.535 &  \cellcolor[rgb]{0.56,0.75,0.38}1.405 &  \cellcolor[rgb]{0.91,0.90,0.73}6.875 \\
RADIO   & \cellcolor[rgb]{0.65,0.79,0.46}18.62 & \cellcolor[rgb]{0.74,0.83,0.55}0.6779 & \cellcolor[rgb]{0.56,0.75,0.38}0.2958 & \cellcolor[rgb]{0.56,0.75,0.38}1.369 &  \cellcolor[rgb]{0.83,0.87,0.64}1.150 &  \cellcolor[rgb]{0.56,0.75,0.38}4.248 & \cellcolor[rgb]{0.56,0.75,0.38}19.80 & \cellcolor[rgb]{0.83,0.87,0.64}0.6665 & \cellcolor[rgb]{0.56,0.75,0.38}0.2910 &  \cellcolor[rgb]{0.56,0.75,0.38}2.058 &  \cellcolor[rgb]{1.00,0.87,0.82}1.533 &  \cellcolor[rgb]{0.56,0.75,0.38}6.030 & \cellcolor[rgb]{1.00,0.94,0.82}21.74 & \cellcolor[rgb]{0.65,0.79,0.46}0.8267 & \cellcolor[rgb]{0.56,0.75,0.38}0.1600 &  \cellcolor[rgb]{0.56,0.75,0.38}1.670 &  \cellcolor[rgb]{1.00,0.84,0.82}1.543 &  \cellcolor[rgb]{0.56,0.75,0.38}4.793 & \cellcolor[rgb]{0.56,0.75,0.38}19.92 & \cellcolor[rgb]{0.56,0.75,0.38}0.8319 & \cellcolor[rgb]{0.56,0.75,0.38}0.1808 &  \cellcolor[rgb]{0.56,0.75,0.38}1.891 &  \cellcolor[rgb]{0.65,0.79,0.46}1.441 &  \cellcolor[rgb]{0.56,0.75,0.38}5.097 \\
MAE     & \cellcolor[rgb]{1.00,0.89,0.82}18.11 & \cellcolor[rgb]{1.00,0.89,0.82}0.6633 & \cellcolor[rgb]{1.00,0.92,0.82}0.3125 & \cellcolor[rgb]{1.00,0.94,0.82}2.182 &  \cellcolor[rgb]{1.00,0.92,0.82}1.227 &  \cellcolor[rgb]{1.00,0.94,0.82}6.980 & \cellcolor[rgb]{0.83,0.87,0.64}19.22 & \cellcolor[rgb]{1.00,0.94,0.82}0.6611 & \cellcolor[rgb]{0.91,0.90,0.73}0.3048 &  \cellcolor[rgb]{1.00,0.94,0.82}2.847 &  \cellcolor[rgb]{0.91,0.90,0.73}1.372 &  \cellcolor[rgb]{1.00,0.92,0.82}8.810 & \cellcolor[rgb]{1.00,0.87,0.82}21.60 & \cellcolor[rgb]{1.00,0.94,0.82}0.8152 & \cellcolor[rgb]{1.00,0.94,0.82}0.1736 &  \cellcolor[rgb]{1.00,0.87,0.82}2.430 &  \cellcolor[rgb]{0.83,0.87,0.64}1.347 &  \cellcolor[rgb]{1.00,0.92,0.82}7.603 & \cellcolor[rgb]{1.00,0.94,0.82}19.24 & \cellcolor[rgb]{1.00,0.92,0.82}0.8151 & \cellcolor[rgb]{1.00,0.92,0.82}0.2049 &  \cellcolor[rgb]{1.00,0.94,0.82}3.177 &  \cellcolor[rgb]{1.00,0.94,0.82}1.537 &  \cellcolor[rgb]{1.00,0.92,0.82}8.334 \\
SD      & \cellcolor[rgb]{1.00,0.84,0.82}17.54 & \cellcolor[rgb]{1.00,0.84,0.82}0.6347 & \cellcolor[rgb]{1.00,0.84,0.82}0.3347 & \cellcolor[rgb]{1.00,0.84,0.82}4.074 &  \cellcolor[rgb]{1.00,0.84,0.82}1.528 & \cellcolor[rgb]{1.00,0.84,0.82}10.799 & \cellcolor[rgb]{1.00,0.84,0.82}18.64 & \cellcolor[rgb]{1.00,0.84,0.82}0.6510 & \cellcolor[rgb]{1.00,0.84,0.82}0.3192 &  \cellcolor[rgb]{1.00,0.84,0.82}4.660 &  \cellcolor[rgb]{1.00,0.84,0.82}1.754 & \cellcolor[rgb]{1.00,0.84,0.82}13.133 & \cellcolor[rgb]{1.00,0.84,0.82}21.40 & \cellcolor[rgb]{1.00,0.84,0.82}0.8034 & \cellcolor[rgb]{1.00,0.84,0.82}0.1823 &  \cellcolor[rgb]{1.00,0.84,0.82}3.319 &  \cellcolor[rgb]{1.00,0.87,0.82}1.476 & \cellcolor[rgb]{1.00,0.84,0.82}10.211 & \cellcolor[rgb]{1.00,0.84,0.82}18.66 & \cellcolor[rgb]{1.00,0.87,0.82}0.8123 & \cellcolor[rgb]{1.00,0.84,0.82}0.2125 &  \cellcolor[rgb]{1.00,0.84,0.82}4.868 &  \cellcolor[rgb]{1.00,0.84,0.82}2.008 & \cellcolor[rgb]{1.00,0.84,0.82}11.682 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}12.93 & \cellcolor[rgb]{1.00,0.82,0.82}0.4809 & \cellcolor[rgb]{1.00,0.82,0.82}0.4590 & \cellcolor[rgb]{1.00,0.82,0.82}8.474 & \cellcolor[rgb]{1.00,0.82,0.82}12.219 & \cellcolor[rgb]{1.00,0.82,0.82}38.996 & \cellcolor[rgb]{1.00,0.82,0.82}15.83 & \cellcolor[rgb]{1.00,0.82,0.82}0.5860 & \cellcolor[rgb]{1.00,0.82,0.82}0.3908 & \cellcolor[rgb]{1.00,0.82,0.82}12.933 & \cellcolor[rgb]{1.00,0.82,0.82}11.389 & \cellcolor[rgb]{1.00,0.82,0.82}42.181 & \cellcolor[rgb]{1.00,0.82,0.82}15.60 & \cellcolor[rgb]{1.00,0.82,0.82}0.6658 & \cellcolor[rgb]{1.00,0.82,0.82}0.2885 & \cellcolor[rgb]{1.00,0.82,0.82}17.992 & \cellcolor[rgb]{1.00,0.82,0.82}29.831 & \cellcolor[rgb]{1.00,0.82,0.82}52.289 & \cellcolor[rgb]{1.00,0.82,0.82}14.02 & \cellcolor[rgb]{1.00,0.82,0.82}0.7528 & \cellcolor[rgb]{1.00,0.82,0.82}0.2968 & \cellcolor[rgb]{1.00,0.82,0.82}12.048 & \cellcolor[rgb]{1.00,0.82,0.82}19.586 & \cellcolor[rgb]{1.00,0.82,0.82}43.636 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{6}{c|}{Scan33 (DTU)} & \multicolumn{6}{c|}{Scan34 (DTU)} & \multicolumn{6}{c|}{Scan48 (DTU)} & \multicolumn{6}{c}{Scan49 (DTU)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.83,0.87,0.64}18.57 & \cellcolor[rgb]{0.83,0.87,0.64}0.7078 & \cellcolor[rgb]{0.83,0.87,0.64}0.2181 &  \cellcolor[rgb]{0.91,0.90,0.73}3.672 &  \cellcolor[rgb]{1.00,0.92,0.82}1.821 &  \cellcolor[rgb]{0.83,0.87,0.64}8.404 & \cellcolor[rgb]{0.91,0.90,0.73}19.86 & \cellcolor[rgb]{0.91,0.90,0.73}0.5645 & \cellcolor[rgb]{0.91,0.90,0.73}0.2840 &  \cellcolor[rgb]{0.91,0.90,0.73}2.079 &  \cellcolor[rgb]{0.83,0.87,0.64}1.212 &  \cellcolor[rgb]{0.83,0.87,0.64}5.700 & \cellcolor[rgb]{0.56,0.75,0.38}19.71 & \cellcolor[rgb]{0.56,0.75,0.38}0.8860 & \cellcolor[rgb]{0.56,0.75,0.38}0.1773 &  \cellcolor[rgb]{0.74,0.83,0.55}2.862 &  \cellcolor[rgb]{0.83,0.87,0.64}1.537 &  \cellcolor[rgb]{0.83,0.87,0.64}8.532 & \cellcolor[rgb]{0.65,0.79,0.46}23.29 & \cellcolor[rgb]{0.91,0.90,0.73}0.8413 & \cellcolor[rgb]{0.83,0.87,0.64}0.1768 &  \cellcolor[rgb]{0.83,0.87,0.64}3.346 &  \cellcolor[rgb]{0.91,0.90,0.73}1.464 &  \cellcolor[rgb]{0.83,0.87,0.64}8.709 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}18.73 & \cellcolor[rgb]{0.74,0.83,0.55}0.7126 & \cellcolor[rgb]{0.65,0.79,0.46}0.2169 &  \cellcolor[rgb]{0.74,0.83,0.55}3.465 &  \cellcolor[rgb]{0.74,0.83,0.55}1.738 &  \cellcolor[rgb]{0.65,0.79,0.46}8.111 & \cellcolor[rgb]{0.74,0.83,0.55}20.29 & \cellcolor[rgb]{0.74,0.83,0.55}0.5725 & \cellcolor[rgb]{0.74,0.83,0.55}0.2775 &  \cellcolor[rgb]{0.74,0.83,0.55}1.940 &  \cellcolor[rgb]{0.65,0.79,0.46}1.195 &  \cellcolor[rgb]{0.65,0.79,0.46}4.979 & \cellcolor[rgb]{0.65,0.79,0.46}19.56 & \cellcolor[rgb]{0.65,0.79,0.46}0.8803 & \cellcolor[rgb]{0.65,0.79,0.46}0.1789 &  \cellcolor[rgb]{0.83,0.87,0.64}2.902 &  \cellcolor[rgb]{0.74,0.83,0.55}1.523 &  \cellcolor[rgb]{0.65,0.79,0.46}8.263 & \cellcolor[rgb]{0.56,0.75,0.38}23.32 & \cellcolor[rgb]{0.65,0.79,0.46}0.8440 & \cellcolor[rgb]{0.74,0.83,0.55}0.1766 &  \cellcolor[rgb]{0.74,0.83,0.55}3.247 &  \cellcolor[rgb]{0.74,0.83,0.55}1.452 &  \cellcolor[rgb]{0.74,0.83,0.55}8.239 \\
MiDaS   & \cellcolor[rgb]{1.00,0.94,0.82}18.49 & \cellcolor[rgb]{1.00,0.89,0.82}0.7017 & \cellcolor[rgb]{1.00,0.92,0.82}0.2229 &  \cellcolor[rgb]{1.00,0.89,0.82}4.011 &  \cellcolor[rgb]{1.00,0.92,0.82}1.821 &  \cellcolor[rgb]{1.00,0.89,0.82}9.984 & \cellcolor[rgb]{1.00,0.84,0.82}19.63 & \cellcolor[rgb]{1.00,0.94,0.82}0.5622 & \cellcolor[rgb]{1.00,0.94,0.82}0.2883 &  \cellcolor[rgb]{1.00,0.94,0.82}2.343 &  \cellcolor[rgb]{1.00,0.87,0.82}1.300 &  \cellcolor[rgb]{1.00,0.94,0.82}5.974 & \cellcolor[rgb]{0.74,0.83,0.55}19.49 & \cellcolor[rgb]{0.74,0.83,0.55}0.8792 & \cellcolor[rgb]{1.00,0.94,0.82}0.1816 &  \cellcolor[rgb]{1.00,0.94,0.82}3.535 &  \cellcolor[rgb]{1.00,0.94,0.82}1.628 & \cellcolor[rgb]{1.00,0.94,0.82}10.183 & \cellcolor[rgb]{0.91,0.90,0.73}22.92 & \cellcolor[rgb]{1.00,0.94,0.82}0.8396 & \cellcolor[rgb]{1.00,0.94,0.82}0.1821 &  \cellcolor[rgb]{1.00,0.87,0.82}4.018 &  \cellcolor[rgb]{1.00,0.87,0.82}1.618 & \cellcolor[rgb]{1.00,0.89,0.82}10.061 \\
DINOv2  & \cellcolor[rgb]{1.00,0.87,0.82}18.26 & \cellcolor[rgb]{1.00,0.87,0.82}0.7003 & \cellcolor[rgb]{1.00,0.89,0.82}0.2242 &  \cellcolor[rgb]{1.00,0.87,0.82}4.573 &  \cellcolor[rgb]{1.00,0.87,0.82}1.870 & \cellcolor[rgb]{1.00,0.87,0.82}10.362 & \cellcolor[rgb]{1.00,0.94,0.82}19.85 & \cellcolor[rgb]{1.00,0.92,0.82}0.5582 & \cellcolor[rgb]{1.00,0.92,0.82}0.2908 &  \cellcolor[rgb]{1.00,0.87,0.82}2.879 &  \cellcolor[rgb]{1.00,0.92,0.82}1.235 &  \cellcolor[rgb]{1.00,0.87,0.82}7.749 & \cellcolor[rgb]{1.00,0.87,0.82}19.02 & \cellcolor[rgb]{1.00,0.89,0.82}0.8727 & \cellcolor[rgb]{1.00,0.87,0.82}0.1860 &  \cellcolor[rgb]{1.00,0.87,0.82}4.418 &  \cellcolor[rgb]{1.00,0.92,0.82}1.686 & \cellcolor[rgb]{1.00,0.87,0.82}12.208 & \cellcolor[rgb]{1.00,0.87,0.82}22.55 & \cellcolor[rgb]{1.00,0.92,0.82}0.8385 & \cellcolor[rgb]{1.00,0.87,0.82}0.1841 &  \cellcolor[rgb]{1.00,0.94,0.82}3.743 &  \cellcolor[rgb]{0.83,0.87,0.64}1.462 &  \cellcolor[rgb]{1.00,0.94,0.82}9.546 \\
DINO    & \cellcolor[rgb]{0.74,0.83,0.55}18.60 & \cellcolor[rgb]{0.65,0.79,0.46}0.7144 & \cellcolor[rgb]{0.74,0.83,0.55}0.2174 &  \cellcolor[rgb]{0.65,0.79,0.46}3.434 &  \cellcolor[rgb]{0.65,0.79,0.46}1.705 &  \cellcolor[rgb]{0.74,0.83,0.55}8.322 & \cellcolor[rgb]{0.56,0.75,0.38}20.87 & \cellcolor[rgb]{0.65,0.79,0.46}0.5887 & \cellcolor[rgb]{0.65,0.79,0.46}0.2743 &  \cellcolor[rgb]{0.65,0.79,0.46}1.898 &  \cellcolor[rgb]{0.74,0.83,0.55}1.196 &  \cellcolor[rgb]{0.74,0.83,0.55}5.025 & \cellcolor[rgb]{0.83,0.87,0.64}19.44 & \cellcolor[rgb]{1.00,0.94,0.82}0.8748 & \cellcolor[rgb]{0.83,0.87,0.64}0.1809 &  \cellcolor[rgb]{0.65,0.79,0.46}2.854 &  \cellcolor[rgb]{0.91,0.90,0.73}1.614 &  \cellcolor[rgb]{0.74,0.83,0.55}8.390 & \cellcolor[rgb]{0.83,0.87,0.64}23.09 & \cellcolor[rgb]{0.83,0.87,0.64}0.8421 & \cellcolor[rgb]{0.91,0.90,0.73}0.1787 &  \cellcolor[rgb]{0.91,0.90,0.73}3.556 &  \cellcolor[rgb]{1.00,0.89,0.82}1.565 &  \cellcolor[rgb]{0.91,0.90,0.73}8.902 \\
SAM     & \cellcolor[rgb]{1.00,0.84,0.82}18.24 & \cellcolor[rgb]{1.00,0.84,0.82}0.6984 & \cellcolor[rgb]{1.00,0.87,0.82}0.2258 &  \cellcolor[rgb]{1.00,0.92,0.82}3.955 &  \cellcolor[rgb]{0.83,0.87,0.64}1.764 &  \cellcolor[rgb]{1.00,0.92,0.82}9.505 & \cellcolor[rgb]{1.00,0.87,0.82}19.67 & \cellcolor[rgb]{1.00,0.89,0.82}0.5571 & \cellcolor[rgb]{1.00,0.87,0.82}0.2938 &  \cellcolor[rgb]{1.00,0.89,0.82}2.840 &  \cellcolor[rgb]{1.00,0.89,0.82}1.293 &  \cellcolor[rgb]{1.00,0.92,0.82}7.200 & \cellcolor[rgb]{1.00,0.84,0.82}18.85 & \cellcolor[rgb]{1.00,0.92,0.82}0.8729 & \cellcolor[rgb]{1.00,0.89,0.82}0.1847 &  \cellcolor[rgb]{1.00,0.89,0.82}4.335 &  \cellcolor[rgb]{1.00,0.87,0.82}1.765 & \cellcolor[rgb]{1.00,0.92,0.82}11.564 & \cellcolor[rgb]{1.00,0.92,0.82}22.88 & \cellcolor[rgb]{1.00,0.89,0.82}0.8375 & \cellcolor[rgb]{1.00,0.89,0.82}0.1839 &  \cellcolor[rgb]{1.00,0.89,0.82}3.891 &  \cellcolor[rgb]{0.65,0.79,0.46}1.415 & \cellcolor[rgb]{1.00,0.87,0.82}10.560 \\
CLIP    & \cellcolor[rgb]{0.91,0.90,0.73}18.55 & \cellcolor[rgb]{0.91,0.90,0.73}0.7044 & \cellcolor[rgb]{0.91,0.90,0.73}0.2189 &  \cellcolor[rgb]{0.83,0.87,0.64}3.648 &  \cellcolor[rgb]{0.56,0.75,0.38}1.658 &  \cellcolor[rgb]{0.91,0.90,0.73}8.600 & \cellcolor[rgb]{0.83,0.87,0.64}20.10 & \cellcolor[rgb]{0.83,0.87,0.64}0.5662 & \cellcolor[rgb]{0.83,0.87,0.64}0.2826 &  \cellcolor[rgb]{0.83,0.87,0.64}1.965 &  \cellcolor[rgb]{0.56,0.75,0.38}1.119 &  \cellcolor[rgb]{0.91,0.90,0.73}5.733 & \cellcolor[rgb]{0.91,0.90,0.73}19.31 & \cellcolor[rgb]{1.00,0.87,0.82}0.8725 & \cellcolor[rgb]{1.00,0.94,0.82}0.1816 &  \cellcolor[rgb]{0.91,0.90,0.73}3.006 &  \cellcolor[rgb]{0.56,0.75,0.38}1.376 &  \cellcolor[rgb]{0.91,0.90,0.73}9.422 & \cellcolor[rgb]{0.91,0.90,0.73}22.92 & \cellcolor[rgb]{0.74,0.83,0.55}0.8436 & \cellcolor[rgb]{0.65,0.79,0.46}0.1765 &  \cellcolor[rgb]{0.65,0.79,0.46}3.042 &  \cellcolor[rgb]{0.56,0.75,0.38}1.303 &  \cellcolor[rgb]{0.65,0.79,0.46}7.844 \\
RADIO   & \cellcolor[rgb]{0.56,0.75,0.38}19.28 & \cellcolor[rgb]{0.56,0.75,0.38}0.7348 & \cellcolor[rgb]{0.56,0.75,0.38}0.2038 &  \cellcolor[rgb]{0.56,0.75,0.38}3.027 &  \cellcolor[rgb]{1.00,0.94,0.82}1.814 &  \cellcolor[rgb]{0.56,0.75,0.38}7.160 & \cellcolor[rgb]{0.65,0.79,0.46}20.78 & \cellcolor[rgb]{0.56,0.75,0.38}0.5940 & \cellcolor[rgb]{0.56,0.75,0.38}0.2669 &  \cellcolor[rgb]{0.56,0.75,0.38}1.494 &  \cellcolor[rgb]{1.00,0.94,0.82}1.223 &  \cellcolor[rgb]{0.56,0.75,0.38}3.876 & \cellcolor[rgb]{1.00,0.89,0.82}19.04 & \cellcolor[rgb]{1.00,0.84,0.82}0.8611 & \cellcolor[rgb]{0.74,0.83,0.55}0.1801 &  \cellcolor[rgb]{0.56,0.75,0.38}2.071 &  \cellcolor[rgb]{0.65,0.79,0.46}1.469 &  \cellcolor[rgb]{0.56,0.75,0.38}6.436 & \cellcolor[rgb]{0.74,0.83,0.55}23.28 & \cellcolor[rgb]{0.56,0.75,0.38}0.8462 & \cellcolor[rgb]{0.56,0.75,0.38}0.1610 &  \cellcolor[rgb]{0.56,0.75,0.38}2.685 &  \cellcolor[rgb]{1.00,0.92,0.82}1.563 &  \cellcolor[rgb]{0.56,0.75,0.38}6.980 \\
MAE     & \cellcolor[rgb]{1.00,0.92,0.82}18.42 & \cellcolor[rgb]{1.00,0.94,0.82}0.7030 & \cellcolor[rgb]{1.00,0.94,0.82}0.2223 &  \cellcolor[rgb]{1.00,0.94,0.82}3.915 &  \cellcolor[rgb]{0.91,0.90,0.73}1.784 &  \cellcolor[rgb]{1.00,0.94,0.82}9.406 & \cellcolor[rgb]{1.00,0.92,0.82}19.82 & \cellcolor[rgb]{1.00,0.87,0.82}0.5534 & \cellcolor[rgb]{1.00,0.89,0.82}0.2910 &  \cellcolor[rgb]{1.00,0.92,0.82}2.553 &  \cellcolor[rgb]{0.91,0.90,0.73}1.222 &  \cellcolor[rgb]{1.00,0.89,0.82}7.357 & \cellcolor[rgb]{1.00,0.94,0.82}19.21 & \cellcolor[rgb]{0.83,0.87,0.64}0.8766 & \cellcolor[rgb]{0.83,0.87,0.64}0.1809 &  \cellcolor[rgb]{1.00,0.92,0.82}3.758 &  \cellcolor[rgb]{1.00,0.89,0.82}1.751 & \cellcolor[rgb]{1.00,0.89,0.82}11.964 & \cellcolor[rgb]{1.00,0.84,0.82}22.49 & \cellcolor[rgb]{1.00,0.84,0.82}0.8365 & \cellcolor[rgb]{1.00,0.92,0.82}0.1837 &  \cellcolor[rgb]{1.00,0.92,0.82}3.778 &  \cellcolor[rgb]{1.00,0.94,0.82}1.551 &  \cellcolor[rgb]{1.00,0.92,0.82}9.711 \\
SD      & \cellcolor[rgb]{1.00,0.89,0.82}18.32 & \cellcolor[rgb]{1.00,0.92,0.82}0.7018 & \cellcolor[rgb]{1.00,0.84,0.82}0.2267 &  \cellcolor[rgb]{1.00,0.84,0.82}5.473 &  \cellcolor[rgb]{1.00,0.84,0.82}2.048 & \cellcolor[rgb]{1.00,0.84,0.82}12.500 & \cellcolor[rgb]{1.00,0.89,0.82}19.70 & \cellcolor[rgb]{1.00,0.84,0.82}0.5529 & \cellcolor[rgb]{1.00,0.84,0.82}0.2991 &  \cellcolor[rgb]{1.00,0.84,0.82}3.763 &  \cellcolor[rgb]{1.00,0.84,0.82}1.415 &  \cellcolor[rgb]{1.00,0.84,0.82}9.867 & \cellcolor[rgb]{1.00,0.92,0.82}19.20 & \cellcolor[rgb]{0.91,0.90,0.73}0.8763 & \cellcolor[rgb]{1.00,0.84,0.82}0.1863 &  \cellcolor[rgb]{1.00,0.84,0.82}7.171 &  \cellcolor[rgb]{1.00,0.84,0.82}2.325 & \cellcolor[rgb]{1.00,0.84,0.82}18.157 & \cellcolor[rgb]{1.00,0.89,0.82}22.62 & \cellcolor[rgb]{1.00,0.87,0.82}0.8367 & \cellcolor[rgb]{1.00,0.84,0.82}0.1888 &  \cellcolor[rgb]{1.00,0.84,0.82}5.333 &  \cellcolor[rgb]{1.00,0.84,0.82}1.778 & \cellcolor[rgb]{1.00,0.84,0.82}13.222 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}14.94 & \cellcolor[rgb]{1.00,0.82,0.82}0.6524 & \cellcolor[rgb]{1.00,0.82,0.82}0.2880 & \cellcolor[rgb]{1.00,0.82,0.82}15.037 & \cellcolor[rgb]{1.00,0.82,0.82}13.632 & \cellcolor[rgb]{1.00,0.82,0.82}38.765 & \cellcolor[rgb]{1.00,0.82,0.82}15.62 & \cellcolor[rgb]{1.00,0.82,0.82}0.5023 & \cellcolor[rgb]{1.00,0.82,0.82}0.3684 & \cellcolor[rgb]{1.00,0.82,0.82}10.727 & \cellcolor[rgb]{1.00,0.82,0.82}11.855 & \cellcolor[rgb]{1.00,0.82,0.82}48.969 & \cellcolor[rgb]{1.00,0.82,0.82}16.33 & \cellcolor[rgb]{1.00,0.82,0.82}0.8397 & \cellcolor[rgb]{1.00,0.82,0.82}0.2324 & \cellcolor[rgb]{1.00,0.82,0.82}12.046 & \cellcolor[rgb]{1.00,0.82,0.82}23.712 & \cellcolor[rgb]{1.00,0.82,0.82}42.878 & \cellcolor[rgb]{1.00,0.82,0.82}18.01 & \cellcolor[rgb]{1.00,0.82,0.82}0.7784 & \cellcolor[rgb]{1.00,0.82,0.82}0.2510 & \cellcolor[rgb]{1.00,0.82,0.82}14.492 & \cellcolor[rgb]{1.00,0.82,0.82}21.024 & \cellcolor[rgb]{1.00,0.82,0.82}45.499 \\
\midrule
\multicolumn{1}{c|}{} & \multicolumn{6}{c|}{Scan62 (DTU)} & \multicolumn{6}{c}{Scan77 (DTU)} \\
\midrule
Feature & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    & PSNR $\uparrow$                      & SSIM $\uparrow$                       & LPIPS $\downarrow$                    & Acc. $\downarrow$                     & Comp. $\downarrow$                    & Dist. $\downarrow$                    \\
\midrule
DUSt3R  & \cellcolor[rgb]{0.74,0.83,0.55}21.41 & \cellcolor[rgb]{0.83,0.87,0.64}0.8650 & \cellcolor[rgb]{0.74,0.83,0.55}0.1774 &  \cellcolor[rgb]{0.83,0.87,0.64}1.964 &  \cellcolor[rgb]{1.00,0.89,0.82}1.255 &  \cellcolor[rgb]{0.83,0.87,0.64}5.823 & \cellcolor[rgb]{0.83,0.87,0.64}22.91 & \cellcolor[rgb]{0.83,0.87,0.64}0.9291 & \cellcolor[rgb]{0.91,0.90,0.73}0.0748 &  \cellcolor[rgb]{1.00,0.94,0.82}5.652 &  \cellcolor[rgb]{0.91,0.90,0.73}1.733 & \cellcolor[rgb]{0.83,0.87,0.64}12.906 \\
MASt3R  & \cellcolor[rgb]{0.65,0.79,0.46}21.47 & \cellcolor[rgb]{0.65,0.79,0.46}0.8677 & \cellcolor[rgb]{0.65,0.79,0.46}0.1764 &  \cellcolor[rgb]{0.65,0.79,0.46}1.830 &  \cellcolor[rgb]{0.74,0.83,0.55}1.199 &  \cellcolor[rgb]{0.65,0.79,0.46}5.510 & \cellcolor[rgb]{0.91,0.90,0.73}22.81 & \cellcolor[rgb]{0.91,0.90,0.73}0.9289 & \cellcolor[rgb]{0.65,0.79,0.46}0.0735 &  \cellcolor[rgb]{0.74,0.83,0.55}5.084 &  \cellcolor[rgb]{0.83,0.87,0.64}1.729 & \cellcolor[rgb]{0.65,0.79,0.46}12.467 \\
MiDaS   & \cellcolor[rgb]{1.00,0.92,0.82}20.81 & \cellcolor[rgb]{1.00,0.92,0.82}0.8591 & \cellcolor[rgb]{1.00,0.94,0.82}0.1865 &  \cellcolor[rgb]{1.00,0.94,0.82}2.520 &  \cellcolor[rgb]{1.00,0.87,0.82}1.316 &  \cellcolor[rgb]{1.00,0.89,0.82}7.671 & \cellcolor[rgb]{1.00,0.92,0.82}22.70 & \cellcolor[rgb]{1.00,0.87,0.82}0.9275 & \cellcolor[rgb]{1.00,0.89,0.82}0.0755 &  \cellcolor[rgb]{1.00,0.92,0.82}5.656 &  \cellcolor[rgb]{1.00,0.94,0.82}1.769 & \cellcolor[rgb]{1.00,0.89,0.82}13.939 \\
DINOv2  & \cellcolor[rgb]{1.00,0.94,0.82}20.87 & \cellcolor[rgb]{1.00,0.84,0.82}0.8552 & \cellcolor[rgb]{1.00,0.87,0.82}0.1896 &  \cellcolor[rgb]{1.00,0.89,0.82}2.587 &  \cellcolor[rgb]{0.83,0.87,0.64}1.217 &  \cellcolor[rgb]{1.00,0.92,0.82}7.219 & \cellcolor[rgb]{1.00,0.89,0.82}22.67 & \cellcolor[rgb]{1.00,0.92,0.82}0.9284 & \cellcolor[rgb]{1.00,0.87,0.82}0.0768 &  \cellcolor[rgb]{1.00,0.87,0.82}6.277 &  \cellcolor[rgb]{1.00,0.89,0.82}1.817 & \cellcolor[rgb]{1.00,0.87,0.82}14.406 \\
DINO    & \cellcolor[rgb]{0.91,0.90,0.73}21.02 & \cellcolor[rgb]{0.91,0.90,0.73}0.8629 & \cellcolor[rgb]{0.91,0.90,0.73}0.1797 &  \cellcolor[rgb]{0.91,0.90,0.73}2.014 &  \cellcolor[rgb]{1.00,0.94,0.82}1.243 &  \cellcolor[rgb]{0.91,0.90,0.73}5.919 & \cellcolor[rgb]{0.65,0.79,0.46}23.35 & \cellcolor[rgb]{0.65,0.79,0.46}0.9315 & \cellcolor[rgb]{0.65,0.79,0.46}0.0735 &  \cellcolor[rgb]{0.83,0.87,0.64}5.531 &  \cellcolor[rgb]{1.00,0.92,0.82}1.775 & \cellcolor[rgb]{1.00,0.94,0.82}13.035 \\
SAM     & \cellcolor[rgb]{1.00,0.89,0.82}20.66 & \cellcolor[rgb]{1.00,0.94,0.82}0.8592 & \cellcolor[rgb]{1.00,0.92,0.82}0.1870 &  \cellcolor[rgb]{1.00,0.87,0.82}2.786 &  \cellcolor[rgb]{1.00,0.94,0.82}1.243 &  \cellcolor[rgb]{1.00,0.87,0.82}7.738 & \cellcolor[rgb]{1.00,0.84,0.82}22.62 & \cellcolor[rgb]{1.00,0.89,0.82}0.9283 & \cellcolor[rgb]{1.00,0.94,0.82}0.0749 &  \cellcolor[rgb]{1.00,0.89,0.82}5.698 &  \cellcolor[rgb]{0.65,0.79,0.46}1.614 & \cellcolor[rgb]{1.00,0.92,0.82}13.569 \\
CLIP    & \cellcolor[rgb]{0.83,0.87,0.64}21.04 & \cellcolor[rgb]{0.74,0.83,0.55}0.8666 & \cellcolor[rgb]{0.83,0.87,0.64}0.1778 &  \cellcolor[rgb]{0.74,0.83,0.55}1.872 &  \cellcolor[rgb]{0.65,0.79,0.46}1.132 &  \cellcolor[rgb]{0.74,0.83,0.55}5.677 & \cellcolor[rgb]{1.00,0.94,0.82}22.71 & \cellcolor[rgb]{0.74,0.83,0.55}0.9298 & \cellcolor[rgb]{0.83,0.87,0.64}0.0737 &  \cellcolor[rgb]{0.56,0.75,0.38}4.913 &  \cellcolor[rgb]{0.56,0.75,0.38}1.535 & \cellcolor[rgb]{0.56,0.75,0.38}11.381 \\
RADIO   & \cellcolor[rgb]{0.56,0.75,0.38}22.04 & \cellcolor[rgb]{0.56,0.75,0.38}0.8739 & \cellcolor[rgb]{0.56,0.75,0.38}0.1583 &  \cellcolor[rgb]{0.56,0.75,0.38}1.300 &  \cellcolor[rgb]{0.56,0.75,0.38}1.118 &  \cellcolor[rgb]{0.56,0.75,0.38}4.110 & \cellcolor[rgb]{0.56,0.75,0.38}23.57 & \cellcolor[rgb]{0.56,0.75,0.38}0.9350 & \cellcolor[rgb]{0.56,0.75,0.38}0.0720 &  \cellcolor[rgb]{0.65,0.79,0.46}5.071 &  \cellcolor[rgb]{1.00,0.87,0.82}1.853 & \cellcolor[rgb]{0.91,0.90,0.73}12.908 \\
MAE     & \cellcolor[rgb]{1.00,0.84,0.82}20.54 & \cellcolor[rgb]{1.00,0.87,0.82}0.8570 & \cellcolor[rgb]{1.00,0.89,0.82}0.1894 &  \cellcolor[rgb]{1.00,0.92,0.82}2.567 &  \cellcolor[rgb]{0.91,0.90,0.73}1.236 &  \cellcolor[rgb]{1.00,0.94,0.82}7.197 & \cellcolor[rgb]{0.74,0.83,0.55}23.05 & \cellcolor[rgb]{0.91,0.90,0.73}0.9289 & \cellcolor[rgb]{1.00,0.92,0.82}0.0751 &  \cellcolor[rgb]{0.91,0.90,0.73}5.556 &  \cellcolor[rgb]{0.74,0.83,0.55}1.689 & \cellcolor[rgb]{0.74,0.83,0.55}12.882 \\
SD      & \cellcolor[rgb]{1.00,0.87,0.82}20.57 & \cellcolor[rgb]{1.00,0.92,0.82}0.8591 & \cellcolor[rgb]{1.00,0.84,0.82}0.1913 &  \cellcolor[rgb]{1.00,0.84,0.82}3.412 &  \cellcolor[rgb]{1.00,0.84,0.82}1.422 &  \cellcolor[rgb]{1.00,0.84,0.82}9.608 & \cellcolor[rgb]{1.00,0.89,0.82}22.67 & \cellcolor[rgb]{1.00,0.84,0.82}0.9272 & \cellcolor[rgb]{1.00,0.84,0.82}0.0775 &  \cellcolor[rgb]{1.00,0.84,0.82}7.049 &  \cellcolor[rgb]{1.00,0.84,0.82}2.038 & \cellcolor[rgb]{1.00,0.84,0.82}17.692 \\
IUVRGB  & \cellcolor[rgb]{1.00,0.82,0.82}14.18 & \cellcolor[rgb]{1.00,0.82,0.82}0.7656 & \cellcolor[rgb]{1.00,0.82,0.82}0.3140 & \cellcolor[rgb]{1.00,0.82,0.82}12.746 & \cellcolor[rgb]{1.00,0.82,0.82}15.323 & \cellcolor[rgb]{1.00,0.82,0.82}47.182 & \cellcolor[rgb]{1.00,0.82,0.82}22.33 & \cellcolor[rgb]{1.00,0.82,0.82}0.9190 & \cellcolor[rgb]{1.00,0.82,0.82}0.0851 & \cellcolor[rgb]{1.00,0.82,0.82}16.685 & \cellcolor[rgb]{1.00,0.82,0.82}24.550 & \cellcolor[rgb]{1.00,0.82,0.82}50.457 \\
\bottomrule
\end{tabular}
